Electrical imprint effects on far infrared (FIR) transmittance spectrum in PZT ferroelectric films

Tunable transmittance response in the $0.1-25$ THz range for a lead Zirconate Titanate Ferroelectric film under imprint effects and surface anisotropy is calculated by adapting the classical Landau Devonshire theory and the Rouard's method. Induced electrical field is introduced by modulating the $P-E$ polarization profile, while the dielectric permittivity frequency dependence enters into the formalism by taking into the account the soft phonon mode E(TO1) contribution in the framework of the Drude-Lorentz model. It is found that two optical states of light transmittance emerge at zero applied field and normal incidence, and the intensities of transmitted light are closely correlated with the strength of imprint and the path of the electrical polarization.

==> FIR00.txt <==
0.01	0.9938163676670784	0.991714286688526	0.9947146583555937
0.02	0.981130388847768	0.9731808825633977	0.9845107188631519
0.03	0.966165062156219	0.9494097088870538	0.9732810544805507
0.04	0.9510402962895138	0.9231075421063696	0.9629663970581094
0.05	0.9358683268984739	0.8948566926938883	0.9535918794297914
0.060000000000000005	0.9202677323382911	0.864755666866682	0.9446961341528963
0.06999999999999999	0.9039219695234363	0.8329943128428314	0.9358633281145782
0.08	0.8866693263284647	0.799915189197482	0.9268132178420638
0.09	0.8684730793884696	0.7659510870413492	0.9173776853798733
0.09999999999999999	0.8493795610245795	0.7315588017747184	0.9074654347106788
0.11	0.8294858072758481	0.697172740709901	0.8970352833222968
0.12	0.8089173509333772	0.6631777039208901	0.886078507958341
0.13	0.7878133526157597	0.6298959299525234	0.8746075273557502
0.14	0.7663166488278419	0.5975837875126602	0.8626486011328666
0.15000000000000002	0.7445670928568768	0.5664345284612399	0.8502370136709784
0.16	0.7226971565003183	0.5365844936062396	0.837413803900797
0.17	0.7008291306061386	0.5081209538733025	0.8242234762052366
0.18000000000000002	0.6790734831052833	0.48109038041906127	0.8107123521022824
0.19	0.65752806547359	0.4555063934817664	0.7969273550332507
0.2	0.6362779407927909	0.4313569679631821	0.7829150990786856
0.21000000000000002	0.6153956608490573	0.4086106996428335	0.7687211992435966
0.22	0.594941858117982	0.3872220832703649	0.7543897491940774
0.23	0.5749660474950435	0.36713584332022187	0.7399629295866978
0.24000000000000002	0.5555075556251595	0.34829040707407244	0.7254807208436839
0.25	0.5365965144320427	0.3306206313445858	0.710980701001287
0.26	0.5182548708995253	0.3140598985678792	0.6964979136493848
0.27	0.5004973778717354	0.2985416922821062	0.6820647939197663
0.28	0.4833325409994671	0.28400075100781336	0.6677111425328501
0.29000000000000004	0.46676350527435034	0.27037388638007476	0.6534641394192116
0.3	0.4507888711372788	0.25760053796451443	0.6393483896005013
0.31	0.4354034351827406	0.24562312459867208	0.6253859949683049
0.32	0.42059885425002863	0.2343872408704498	0.6115966464133199
0.33	0.40636423442033576	0.22384173766876467	0.5979977314736555
0.34	0.3926866483274987	0.21393871760904867	0.5846044533147122
0.35000000000000003	0.3795515854166084	0.2046334694300827	0.571429957437007
0.36000000000000004	0.366943340500254	0.1958843600110203	0.558485463039933
0.37	0.354845346293284	0.18765269828621509	0.5457803964521495
0.38	0.3432404556571376	0.17990258186414476	0.5333225244756391
0.39	0.3321111791369204	0.17260073442512305	0.5211180858817165
0.4	0.3214398830934613	0.16571633984077425	0.5091719196453837
0.41000000000000003	0.31120895336866744	0.15922087730781442	0.4974875888109951
0.42000000000000004	0.3014009290131401	0.1530879605209848	0.48606749914953823
0.43	0.2919986101777543	0.14729318294420513	0.47491301199857017
0.44	0.2829851438453642	0.14181397050996966	0.4640245508725011
0.45	0.27434409066833637	0.13662944253225492	0.4534017015967427
0.46	0.2660594757908734	0.1317202812162331	0.44304330585698254
0.47000000000000003	0.25811582617723805	0.12706860985595367	0.4329475481676813
0.48000000000000004	0.25049819664043294	0.12265787960311109	0.42311203635465594
0.49	0.2431921864713918	0.11847276454584676	0.41353387571817524
0.5	0.23618394830557363	0.11449906474058126	0.4042097370978803
0.51	0.2294601906306315	0.11072361677995596	0.3951359191015127
0.52	0.22300817513347562	0.10713421144675139	0.3863084047881196
0.53	0.2168157099053761	0.10371951798991749	0.37772291311497735
0.54	0.21087113936730456	0.10046901455912041	0.36937494546780675
0.55	0.2051633316421406	0.0973729243443389	0.36125982759738606
0.56	0.19968166398337864	0.09442215698381569	0.3533727472837872
0.5700000000000001	0.19441600676939774	0.0916082548248086	0.34570878804334515
0.5800000000000001	0.18935670648618816	0.08892334364527568	0.3382629591840363
0.59	0.18449456804787945	0.08636008746961064	0.3310302225031111
0.6	0.17982083674180838	0.08391164713689848	0.32400551590719
0.61	0.17532718003176379	0.081571642305199	0.3171837742202905
0.62	0.17100566940813752	0.07933411659965409	0.31055994742976334
0.63	0.16684876243585248	0.07719350563544293	0.30412901660434394
0.64	0.16284928511913394	0.07514460766858526	0.2978860077027184
0.65	0.1590004146755712	0.0731825566482205	0.29182600347545845
0.66	0.155295662789692	0.07130279746321565	0.2859441536480053
0.67	0.15172885939784597	0.0695010631937942	0.28023568355778933
0.68	0.14829413704091932	0.06777335419533734	0.27469590140461225
0.6900000000000001	0.14498591580887668	0.06611591885667806	0.2693202042601647
0.7000000000000001	0.14179888889085562	0.06452523588910938	0.26410408297005694
0.7100000000000001	0.1387280087362192	0.06299799801506875	0.2590431260700287
0.72	0.1357684738252669	0.0615310969371057	0.25413302282703376
0.73	0.13291571604295913	0.06012160947835914	0.24936956550574077
0.74	0.13016538864481247	0.05876678479546029	0.24474865095152987
0.75	0.12751335480086817	0.057464032573593206	0.24026628157237825
0.76	0.12495567670117316	0.05621091212147267	0.2359185657939882
0.77	0.12248860520440456	0.05500512229129703	0.23170171805514764
0.78	0.12010857001000182	0.05384449215536972	0.227612058403579
0.79	0.11781217033333952	0.05272697237711341	0.22364601174633955
0.8	0.11559616606300695	0.05165062721968224	0.21980010680324386
0.81	0.1134574693790916	0.05061362714035514	0.2160709748066309
0.8200000000000001	0.1113931368114145	0.04961424192341906	0.2124553479861618
0.8300000000000001	0.10940036171691792	0.048650834308363984	0.20895005787311685
0.8400000000000001	0.10747646715579517	0.04772185407394697	0.2055520334548299
0.85	0.10561889914645844	0.04682583254208179	0.20225829920645216
0.86	0.10382522028002673	0.045961377468598553	0.19906597302411616
0.87	0.10209310367567494	0.045127168290732225	0.19597226408075605
0.88	0.10042032725887318	0.0443219517037504	0.19297447062331669
0.89	0.09880476834527269	0.04354453754146502	0.19006997772779838
0.9	0.0972443985137348	0.04279379493748798	0.1872562550265498
0.91	0.0957372787527381	0.042068648746026026	0.18453085442038178
0.92	0.09428155486514776	0.04136807620276774	0.1818914077864447
0.93	0.09287545311705629	0.04069110380802275	0.17933562469132916
0.9400000000000001	0.09151727611712852	0.040036804415738377	0.17686129011755922
0.9500000000000001	0.09020539891357947	0.03940429451335431	0.17446626221046027
0.9600000000000001	0.08893826529659535	0.038792731678678194	0.17214847005136064
0.97	0.08771438429466602	0.03820131220108029	0.16990591146214698
0.98	0.08653232685392319	0.03762926885532487	0.16773665084538458
0.99	0.08539072269019038	0.03707586881728882	0.16563881706347755
1.	0.0842882573040328	0.03654041171167019	0.16361060135971026
1.01	0.08322366914964285	0.0360222277825733	0.1616502553234334
1.02	0.08219574694893406	0.035520676178567356	0.15975608890116927
1.03	0.0812033271427177	0.03503514334447674	0.1579264684549631
1.04	0.08024529147131337	0.03456504151275557	0.15615981486892938
1.05	0.07932056467740253	0.03410980728785482	0.15445460170460293
1.06	0.07842811232436571	0.03366890031749111	0.1528093534054106
1.07	0.07756693872375159	0.033241802045192136	0.15122264355033083
1.08	0.07673608496591654	0.032828014538916025	0.14969309315658627
1.09	0.0759346270482362	0.03242705939093411	0.14821936903102234
1.1	0.07516167409564298	0.03203847668452194	0.14680018216967433
1.11	0.07441636666856696	0.031661824023332986	0.14543428620487686
1.12	0.07369787515366813	0.031296675619629996	0.14412047589916388
1.1300000000000001	0.07300539823304654	0.030942621437825384	0.14285758568510667
1.1400000000000001	0.07233816142788317	0.03059926639003506	0.14164448825016027
1.1500000000000001	0.07169541571273573	0.030266229580582605	0.14048009316552126
1.1600000000000001	0.07107643619695303	0.029943143596603355	0.13936334555795815
1.17	0.0704805208699058	0.029629653842094164	0.13829322482352333
1.18	0.06990698940695049	0.029325417912930238	0.1372687433820363
1.19	0.0693551820332498	0.029030105010537727	0.13628894547120587
1.2	0.0688244584427639	0.028743395392056812	0.1353529059792425
1.21	0.06831419676991372	0.02846497985496818	0.13445972931481007
1.22	0.06782379261158393	0.028194559254279637	0.13360854831316635
1.23	0.06735265809729817	0.027931844050483837	0.13279852317734472
1.24	0.06690022100554714	0.02767655388660039	0.13202884045324126
1.25	0.06646592392439188	0.027428417192711458	0.13129871203748322
1.26	0.06604922345459875	0.02718717081648346	0.130607374216973
1.27	0.06564958945367978	0.026952559678247844	0.12995408673901765
1.28	0.06526650431933492	0.026724336449282935	0.12933813191098298
1.29	0.06489946231088978	0.026502261252002987	0.12875881372842166
1.3	0.06454796890742778	0.0262861013808206	0.1282154570306649
1.31	0.06421154020140367	0.026075631042500567	0.1277074066828811
1.32	0.06388970232660492	0.025870631114871243	0.12723402678363754
1.33	0.06358199091941054	0.025670888922804773	0.12679469989703057
1.34	0.06328795061235822	0.025476198030417594	0.12638882630846915
1.35	0.06300713455909798	0.025286358048478955	0.1260158233032404
1.36	0.06273910398986186	0.025101174456050857	0.1256751244669979
1.37	0.06248342779663193	0.024920458435412986	0.12536617900735386
1.3800000000000001	0.06223968214722661	0.024744026719358988	0.12508845109578376
1.3900000000000001	0.06200745012756705	0.02457170144997483	0.12484141922907363
1.4000000000000001	0.061786321411411126	0.02440331004804098	0.12462457560958093
1.4100000000000001	0.0615758919568708	0.024238685092223235	0.12443742554359344
1.42	0.06137576372904638	0.024077664207244245	0.12427948685711486
1.43	0.061185544448125254	0.023920089960252345	0.12415028932842077
1.44	0.0610048473623025	0.023765809764628432	0.12404937413675957
1.45	0.06083329104488443	0.0236146757904986	0.12397629332660544
1.46	0.0606704992149349	0.0234665448812434	0.12393060928688834
1.47	0.06051610058082093	0.023321278475321727	0.12391189424465693
1.48	0.060369728706005155	0.023178742532753777	0.12391972977265697
1.49	0.06023102189641844	0.02303880746563312	0.12395370631032583
1.5	0.0600996231087315	0.022901348072067847	0.12401342269773953
1.51	0.05997517987882577	0.022766243472977874	0.1240984857220598
1.52	0.05985734426974076	0.02263337705120466	0.1242085096760641
1.53	0.05974577283835085	0.02250263639242174	0.1243431159283536
1.54	0.059640126620000386	0.022373913227363425	0.12450193250486924
1.55	0.05954007113029551	0.022247103374921962	0.12468459368135319
1.56	0.05944527638322572	0.02212210668569565	0.1248907395864284
1.57	0.05935541692475397	0.021998826985603324	0.1251200158149814
1.58	0.059270171880990555	0.021877172019213735	0.12537207305155684
1.59	0.05918922502003071	0.0217570533924732	0.12564656670349264
1.6	0.05911226482650987	0.02163838651454646	0.1259431565435452
1.61	0.059038984587903486	0.021521090538522417	0.12626150636177072
1.62	0.058969082491568264	0.02140508830076768	0.12660128362644774
1.6300000000000001	0.05890226173150224	0.021290306258745277	0.12696215915385084
1.6400000000000001	0.058838230623774454	0.02117667442714832	0.12734380678669047
1.6500000000000001	0.05877670272955871	0.02106412631223097	0.12774590308106626
1.6600000000000001	0.05871739698468969	0.020952598844248986	0.1281681270017863
1.6700000000000002	0.058660037834644164	0.020842032307954082	0.12861015962592523
1.68	0.058604355373845805	0.0207323702711135	0.12907168385451648
1.69	0.058550085488183634	0.020623559511054795	0.12955238413227674
1.7	0.05849696999963597	0.020515549939261944	0.13005194617528754
1.71	0.058444756811896606	0.020408294524072477	0.13057005670656738
1.72	0.05839320005590481	0.020301749211549744	0.13110640319948463
1.73	0.05834206023420337	0.020195872844622948	0.1316606736289726
1.74	0.05829110436305855	0.020090627080609748	0.1322325562305239
1.75	0.05824010611130484	0.019985976307250165	0.1328217392669526
1.76	0.05818884593490959	0.019881887557398382	0.13342791080292604
1.77	0.058137111206276515	0.01977833042253052	0.1340507584872758
1.78	0.05808469633735952	0.019675276965238214	0.13468996934311595
1.79	0.05803140289569	0.019572701630887118	0.1353452295657987
1.8	0.05797703971247482	0.019470581158626463	0.13601622432875282
1.81	0.05792142298197489	0.01936889449194131	0.13670263759725776
1.82	0.057864376351427056	0.01926762268894238	0.13740415195021646
1.83	0.057805731000832423	0.01916674883259046	0.138120448409995
1.84	0.057745325712001666	0.019066257941051844	0.13885120628040493
1.85	0.05768300692630482	0.018966136878380592	0.13959610299291725
1.86	0.057618628790649204	0.018866374265719237	0.14035481396119062
1.87	0.057552053191273767	0.018766960393206366	0.14112701244401413
1.8800000000000001	0.05748314977502209	0.018667887132772717	0.14191236941676091
1.8900000000000001	0.057411795957824543	0.018569147852001786	0.14271055345145645
1.9000000000000001	0.05733787692019703	0.01847073732922237	0.14352123060556654
1.9100000000000001	0.057261285589633136	0.018372651669991902	0.1443440643196147
1.9200000000000002	0.05718192260983749	0.01827488822512077	0.1451787153237346
1.93	0.05709969629682186	0.018177445510376727	0.1460248415532711
1.94	0.05701452258194959	0.018080323127998957	0.1468820980735344
1.95	0.05692632494208639	0.01798352169013969	0.14775013701381884
1.96	0.05683503431707573	0.017887042744341025	0.14862860751078907
1.97	0.05674058901482054	0.017790888701141847	0.14951715566133797
1.98	0.056642934604311544	0.017695062763899917	0.15041542448501125
1.99	0.056542023796996015	0.017599568860901846	0.15132305389609607
2.	0.05643781631693506	0.017504411579822632	0.15223968068545773
2.01	0.056330278760239674	0.017409596104585354	0.15316493851220747
2.02	0.05621938444432448	0.01731512815466093	0.15409845790527224
2.03	0.05610511324755075	0.0172210139268374	0.15503986627493144
2.04	0.055987451439868594	0.017127260039477808	0.1559887879343774
2.05	0.05586639150509506	0.0170338734792764	0.1569448441313388
2.0599999999999996	0.055741931955489515	0.016940861550513574	0.1579076530898066
2.07	0.05561407713930834	0.01684823182680126	0.15887683006187817
2.0799999999999996	0.05548283704203554	0.016755992105302427	0.15985198738972925
2.09	0.055348227081995466	0.01666415036340046	0.1608327345777082
2.0999999999999996	0.05521026790106392	0.0165727147177877	0.16181867837453046
2.11	0.05506898515118868	0.016481693385935185	0.1628094228655387
2.1199999999999997	0.054924409277436	0.016391094649900663	0.16380456957497466
2.13	0.0547765752982677	0.016300926822425576	0.1648037175781945
2.1399999999999997	0.05462552258374552	0.01621119821526792	0.16580646362374252
2.15	0.054471294632346304	0.016121917109712888	0.16681240226517352
2.1599999999999997	0.05431393884705414	0.01603309172920036	0.1678211260025086
2.17	0.054153506311375596	0.015944730214003933	0.16883222543317444
2.1799999999999997	0.05399005156590279	0.015856840597895015	0.16984528941226903
2.19	0.05382363238602357	0.015769430786722008	0.17085990522197061
2.1999999999999997	0.053654309561351275	0.015682508538833625	0.17187565874988714
2.21	0.05348214667741782	0.015596081447273969	0.17289213467612644
2.2199999999999998	0.05330720990014362	0.015510156923675978	0.17390891666884295
2.23	0.05312956776356732	0.01542474218377923	0.17492558758799776
2.2399999999999998	0.05294929096128307	0.015339844234498353	0.17594172969704813
2.25	0.052766452142004254	0.015255469862467867	0.17695692488226436
2.26	0.05258112570963421	0.015171625623990425	0.17797075487934616
2.27	0.052393387628193656	0.015088317836315288	0.17898280150699677
2.28	0.05220331523192102	0.015005552570175778	0.17999264690708894
2.29	0.05201098704082451	0.014923335643514737	0.18099987379104115
2.3	0.051816482581936794	0.01484167261632926	0.18200406569200103
2.31	0.05161988221648595	0.01476056878656668	0.1830048072224148
2.32	0.05142126697316707	0.014680029187006156	0.18400168433654823
2.3299999999999996	0.05122071838766701	0.01460005858306177	0.1849942845975009
2.34	0.051018318348565454	0.014520661471444825	0.18598219744824948
2.3499999999999996	0.050814148949705575	0.014441842079625325	0.1869650144862283
2.36	0.05060829234910064	0.014363604366034703	0.18794232974095798
2.3699999999999997	0.05040083063441804	0.014285952020953738	0.18891373995420274
2.38	0.0501918456950536	0.014208888468032048	0.18987884486213977
2.3899999999999997	0.04998141910079105	0.014132416866387708	0.1908372474790052
2.4	0.049769631987013674	0.01405654011323778	0.19178855438167966
2.4099999999999997	0.04955656494641992	0.013981260847012674	0.19273237599465898
2.42	0.04934229792717203	0.013906581450909436	0.19366832687485988
2.4299999999999997	0.049126910137391185	0.013832504056841805	0.19459602599570175
2.44	0.048910479955897555	0.01375903054974604	0.19551509702990047
2.4499999999999997	0.048693084849075065	0.01368616257220463	0.19642516863040937
2.46	0.04847480129373377	0.013613901529351635	0.19732587470895047
2.4699999999999998	0.0482557047058255	0.013542248594025537	0.19821685471156825
2.48	0.0480358693748619	0.013471204712137301	0.1990977538906515
2.4899999999999998	0.0478153684038726	0.01340077060822385	0.19996822357286922
2.5	0.047594273654736084	0.01333094679115823	0.2008279214224776
2.51	0.04737265569870633	0.013261733559990265	0.20167651169945486
2.52	0.047150583771956016	0.013193131009893125	0.20251366551194167
2.53	0.04692812573595126	0.01312513903819229	0.20333906106247232
2.54	0.04670534804246894	0.013057757350456096	0.20415238388748838
2.55	0.04648231570306807	0.012990985466627783	0.20495332708965283
2.56	0.0462590922628223	0.012924822727180646	0.20574159156249033
2.57	0.04603573977812274	0.012859268299279554	0.2065168862069022
2.5799999999999996	0.04581231879835917	0.012794321182933253	0.20727892813911875
2.59	0.04558888835128815	0.012729980217123104	0.20802744288967917
2.5999999999999996	0.045365505931901286	0.012666244085895464	0.20876216459304175
2.61	0.045142227494604364	0.01260311132440556	0.20948283616746055
2.6199999999999997	0.0449191074485259	0.012540580324902356	0.21018920948477499
2.63	0.04469619865577299	0.012478649342644574	0.21088104552980252
2.6399999999999997	0.044473552432457916	0.012417316501739196	0.21155811454903165
2.65	0.04425121855232347	0.012356579800894543	0.21222019618834767
2.6599999999999997	0.04402924525279752	0.0122964371190811	0.21286707961955384
2.67	0.04380767924331345	0.012236886221093975	0.213498563655476
2.6799999999999997	0.043586565715738254	0.012177924763011386	0.21411445685346014
2.69	0.043365948356752775	0.01211955029754485	0.21471457760711185
2.6999999999999997	0.04314586936203817	0.012061760279276865	0.21529875422615424
2.71	0.04292636945212235	0.0120045520697828	0.2158668250043001
2.7199999999999998	0.042707487889751254	0.011947922942634078	0.21641863827507385
2.73	0.042489262498651065	0.011891870088280536	0.21695405245554794
2.7399999999999998	0.042271729683555546	0.011836390618810184	0.217472936077979
2.75	0.04205492445137619	0.011781481572584764	0.2179751678093655
2.76	0.04183888043340096	0.011727139918750575	0.21846063645897512
2.77	0.04162362990841	0.011673362561623912	0.21892924097391753
2.78	0.04140920382660405	0.011620146344950743	0.21938089042286557
2.79	0.041195631834246196	0.011567488056041226	0.21981550396805363
2.8	0.040982942298921576	0.011515384429778976	0.22023301082571217
2.81	0.0407711623353274	0.011463832152506341	0.22063335021511835
2.82	0.04056031783150761	0.011412827865786224	0.22101647129646376
2.8299999999999996	0.04035043347545389	0.011362368170041917	0.2213823330977793
2.84	0.04014153278199745	0.011312449628076078	0.22173090443115295
2.8499999999999996	0.03993363811992225	0.011263068768470675	0.2220621637985277
2.86	0.03972677073923397	0.011214222088869363	0.222376099287358
2.8699999999999997	0.039520950798523614	0.011165906059144337	0.22267270845644652
2.88	0.03931619739236774	0.01111811712444938	0.22295199821228262
2.8899999999999997	0.03911252857871338	0.01107085170816151	0.2232139846762283
2.9	0.03890996140619778	0.011024106214713045	0.22345869304291038
2.9099999999999997	0.038708511941357285	0.010977877032316686	0.22368615743019488
2.92	0.038508195295683126	0.010932160535585482	0.22389642072112076
2.9299999999999997	0.038309025652486194	0.010886953088050448	0.22408953439819554
2.94	0.03811101629353416	0.010842251044578075	0.22426555837045287
2.9499999999999997	0.03791417962542924	0.01079805075369002	0.22442456079368664
2.96	0.037718527205696795	0.010754348559787767	0.22456661788427884
2.9699999999999998	0.03752406976855779	0.01071114080528425	0.22469181372704466
2.98	0.03733081725036126	0.01066842383264554	0.22480024007752925
2.9899999999999998	0.037138778814655035	0.010626193986344444	0.22489199615917307
3.	0.03694796287687453	0.010584447614728987	0.22496718845579608
3.01	0.03675837712863384	0.010543181071807885	0.22502593049981218
3.02	0.03657002856160306	0.010502390718955704	0.22506834265662354
3.03	0.03638292349095835	0.010462072926540056	0.22509455190560626
3.04	0.0361970675783949	0.01042222407547311	0.22510469161812457
3.05	0.03601246585469158	0.01038284055869002	0.22509890133298507
3.06	0.035829122741820325	0.01034391878255642	0.22507732652975168
3.07	0.035647042074593085	0.010305455168207403	0.22504011840032276
3.08	0.03546622712184226	0.010267446152820226	0.22498743361917584
3.09	0.035286680607129334	0.010229888190823001	0.22491943411266707
3.0999999999999996	0.03510840472898072	0.010192777755041373	0.22483628682777293
3.11	0.03493140118064814	0.010156111337785805	0.22473816350064552
3.1199999999999997	0.03475567116939374	0.010119885451880938	0.22462524042533683
3.13	0.03458121543530042	0.010084096631639625	0.22449769822305488
3.1399999999999997	0.034408034269608694	0.010048741433783363	0.2243557216122814
3.15	0.034236127532582095	0.010013816438311247	0.22419949918008164
3.1599999999999997	0.034065494670904854	0.00997931824931913	0.2240292231549179
3.17	0.033896134734613996	0.009945243495771234	0.22384508918127466
3.1799999999999997	0.03372804639357251	0.009911588832225645	0.22364729609637307
3.19	0.033561227953485456	0.009878350939515777	0.22343604570925785
3.1999999999999997	0.03339567737146666	0.009845526525389342	0.22321154258250958
3.21	0.03323139227116083	0.009813112325106557	0.22297399381683722
3.2199999999999998	0.0330683699574273	0.009781105101999348	0.22272360883876918
3.23	0.032906607430591636	0.009749501647992894	0.22246059919168115
3.2399999999999998	0.032746101400272724	0.00971829878409133	0.2221851783303405
3.25	0.03258684829879159	0.009687493360828827	0.2218975614191791
3.26	0.032428844294170006	0.009657082258687727	0.22159796513445257
3.27	0.03227208530272579	0.009627062388485102	0.22128660747046136
3.28	0.03211656700127308	0.009597430691728899	0.22096370754997163
3.29	0.03196228483893496	0.009568184140945278	0.22062948543897615
3.3	0.031809234048577016	0.009539319739978245	0.22028416196591127
3.31	0.03165740965786904	0.0095108345242628	0.21992795854544805
3.32	0.03150680649998396	0.009482725561072916	0.21956109700693627
3.33	0.031357419223941405	0.009454989949745491	0.21918379942760027
3.34	0.0312092423046046	0.009427624821881156	0.2187962879705514
3.3499999999999996	0.03106227005233837	0.009400627341523384	0.21839878472766885
3.36	0.030916496622336843	0.009373994705316666	0.2179915115674089
3.3699999999999997	0.03077191602362909	0.009347724142644882	0.2175746899875708
3.38	0.030628522127770043	0.009321812915750797	0.21714854097304742
3.3899999999999997	0.030486308677225477	0.009296258319837622	0.2167132848585772
3.4	0.0303452692934594	0.009271057683153543	0.21626914119650148
3.4099999999999997	0.030205397484730275	0.009246208367060135	0.21581632862952801
3.42	0.030066686653605904	0.009221707766085436	0.21535506476848235
3.4299999999999997	0.029929130104202964	0.009197553307962451	0.21488556607503426
3.44	0.029792721049159705	0.00917374245365404	0.2144080477493613
3.4499999999999997	0.029657452616349757	0.009150272697364771	0.21392272362272327
3.46	0.029523317855342894	0.009127141566540424	0.21342980605489875
3.4699999999999998	0.02939030974362204	0.009104346621856139	0.212929505836431
3.48	0.02925842119256212	0.00908188545719348	0.2124220320956372
3.4899999999999998	0.029127645053178483	0.0090597556996073	0.2119075922103069
3.5	0.02899797412165189	0.009037955009283024	0.2113863917240329
3.51	0.028869401144636292	0.0090164810794848	0.2108586342670948
3.52	0.028741918824356862	0.008995331636495327	0.21032452148182293
3.53	0.028615519823503875	0.00897450443954753	0.20978425295235872
3.54	0.028490196769929248	0.0089539972807491	0.20923802613872908
3.55	0.028365942261152476	0.008933807984999985	0.20868603631514587
3.56	0.028242748868680615	0.008913934409903524	0.20812847651243546
3.57	0.02812060914214982	0.008894374445671633	0.20756553746451178
3.58	0.027999515613293308	0.00887512601502458	0.20699740755879137
3.59	0.027879460799741494	0.0088561870730856	0.2064242727904487
3.5999999999999996	0.027760437208659967	0.008837555607271003	0.205846316720421
3.61	0.027642437340230894	0.008819229637175869	0.2052637204370539
3.6199999999999997	0.027525453690982547	0.008801207214456045	0.20467666252128575
3.63	0.02740947875697232	0.008783486422706583	0.20408531901526897
3.6399999999999997	0.02729450503682848	0.008766065377336993	0.20348986339432357
3.65	0.027180525034654988	0.00874894222544372	0.20289046654211643
3.6599999999999997	0.027067531262804263	0.008732115145680184	0.2022872967289644
3.67	0.026955516244522634	0.008715582348124506	0.20168051959315428
3.6799999999999997	0.026844472516472834	0.008699342074145548	0.20107029812517524
3.69	0.02673439263113761	0.008683392596267102	0.20045679265476082
3.6999999999999997	0.02662526915910874	0.008667732218030971	0.199840160840637
3.71	0.026517094691265963	0.008652359273858897	0.19922055766287103
3.7199999999999998	0.026409861840849043	0.008637272128913635	0.1985981354177244
3.73	0.026303563245427267	0.008622469178959433	0.1979730437149048
3.7399999999999998	0.026198191568770148	0.008607948850222312	0.19734542947712053
3.75	0.026093739502622313	0.008593709599250017	0.1967154369418376
3.76	0.025990199768387054	0.008579749912772142	0.19608320766514648
3.77	0.025887565118721104	0.008566068307560567	0.19544888052763837
3.78	0.025785828339044067	0.008552663330290285	0.194812591742203
3.79	0.02568498224896615	0.008539533557400896	0.19417447486365363
3.8	0.025585019703636764	0.008526677594959037	0.19353466080009127
3.81	0.025485933595016955	0.008514094078521633	0.1928932778259179
3.82	0.02538771685307924	0.008501781673000496	0.19225045159641785
3.83	0.025290362446936644	0.008489739072528119	0.19160630516381721
3.84	0.025193863385904285	0.008477965000324965	0.19096095899474674
3.8499999999999996	0.02509821272049629	0.008466458208568435	0.19031453098902099
3.86	0.025003403543359653	0.008455217478263461	0.18966713649966355
3.8699999999999997	0.024909428990148665	0.008444241619115077	0.18901888835409775
3.88	0.024816282240341273	0.008433529469402989	0.18836989687643288
3.8899999999999997	0.024723956518000308	0.008423079895858202	0.1877202699107728
3.9	0.024632445092481484	0.008412891793541953	0.18707011284547825
3.9099999999999997	0.024541741279090423	0.008402964085726982	0.18641952863831893
3.92	0.02445183843969049	0.008393295723781238	0.18576861784244456
3.9299999999999997	0.024362729983264	0.008383885687054182	0.1851174786331221
3.94	0.024274409366428083	0.008374732982765731	0.1844662068351664
3.9499999999999997	0.02418687009390764	0.008365836645897962	0.18381489595101835
3.96	0.024100105718966505	0.00835719573908967	0.1831636371894057
3.9699999999999998	0.024014109843799324	0.008348809352533841	0.1825125194945357
3.98	0.023928876119885152	0.008340676603878196	0.18186162957576868
3.9899999999999998	0.02384439824830493	0.008332796638128793	0.18121105193772075
4.	0.023760669980023737	0.00832516862755674	0.18056086891074546
4.01	0.023677685116140205	0.00831779177160842	0.17991116068175536
4.02	0.02359543750810361	0.00831066529681868	0.17926200532533026
4.03	0.023513921057900445	0.00830378845672779	0.1786134788350768
4.04	0.02343312971821253	0.008297160531801562	0.17796565515519602
4.05	0.023353057492546174	0.008290780829355278	0.17731860621221884
4.06	0.023273698435335666	0.008284648683481001	0.1766724019468748
4.07	0.023195046652021014	0.008278763454978709	0.17602711034606003
4.08	0.023117096299101147	0.008273124531291094	0.17538279747486654
4.09	0.023039841584164604	0.008267731326442129	0.1747395275086413
4.1	0.02296327676589754	0.008262583280979587	0.17409736276505333
4.109999999999999	0.02288739615407119	0.008257679861921345	0.17345636373612539
4.12	0.02281219410950912	0.008253020562705759	0.17281658912021544
4.13	0.022737665044035394	0.008248604903145992	0.17217809585391625
4.14	0.022663803420404582	0.00824443242938846	0.17154093914384966
4.1499999999999995	0.022590603752214798	0.008240502713875365	0.1709051724983306
4.16	0.02251806060380407	0.008236815355311494	0.17027084775888504
4.17	0.022446168590131023	0.008233369978635151	0.16963801513159135
4.18	0.02237492237664141	0.008230166234993461	0.16900672321823706
4.1899999999999995	0.02230431667911983	0.008227203801721985	0.16837701904726451
4.2	0.02223434626352887	0.008224482382328731	0.16774894810448973
4.21	0.022165005945835262	0.008222001706482598	0.16712255436358547
4.22	0.02209629059182429	0.008219761530006342	0.16649788031630322
4.2299999999999995	0.02202819511690303	0.00821776163487406	0.1658749670024285
4.24	0.02196071448589278	0.008216001829213329	0.16525385403945295
4.25	0.021893843712811712	0.008214481947311891	0.16463457965195225
4.26	0.021827577860648	0.008213201849629159	0.16401718070066104
4.27	0.02176191204112404	0.008212161422812395	0.1634016927112295
4.28	0.021696841414452297	0.008211360579717735	0.16278814990265814
4.29	0.02163236118908351	0.008210799259436036	0.1621765852153995
4.3	0.021568466621447357	0.008210477427323691	0.1615670303391207
4.31	0.021505153015686375	0.008210395075038339	0.16095951574011738
4.32	0.021442415723383405	0.00821055222057965	0.1603540706883747
4.33	0.02138025014328317	0.008210948908335177	0.1597507232842734
4.34	0.021318651721008112	0.0082115852091313	0.159149500484927
4.35	0.021257615948769237	0.008212461220289432	0.15855042813015613
4.36	0.021197138365072126	0.008213577065687379	0.1579535309680891
4.37	0.02113721455441852	0.00821493289582607	0.15735883268038964
4.38	0.02107784014700379	0.008216528887901652	0.15676635590710644
4.39	0.021019010818410993	0.008218365245882951	0.15617612227114652
4.3999999999999995	0.020960722289300963	0.008220442200594516	0.1555881524023653
4.41	0.02090297032509985	0.008222760009805097	0.15500246596127695
4.42	0.020845750735683864	0.008225318958321858	0.1544190816623835
4.43	0.02078905937506084	0.008228119358090175	0.15383801729711857
4.4399999999999995	0.02073289214105047	0.008231161548299257	0.15325928975641273
4.45	0.02067724497496194	0.008234445895493514	0.15268291505287307
4.46	0.02062211386127018	0.008237972793689919	0.15210890834258659
4.47	0.02056749482729025	0.008241742664501195	0.15153728394653795
4.4799999999999995	0.020513383942851012	0.00824575595726518	0.15096805537165453
4.49	0.02045977731996713	0.008250013149180198	0.15040123533147046
4.5	0.020406671112510832	0.00825451474544668	0.14983683576641948
4.51	0.020354061515882496	0.00825926127941503	0.149274867863752
4.52	0.020301944766681162	0.008264253312739866	0.14871534207708453
4.53	0.02025031714237473	0.008269491435540687	0.14815826814558106
4.54	0.02019917496096969	0.008274976266569048	0.14760365511277007
4.55	0.020148514580681474	0.008280708453382378	0.14705151134499916
4.56	0.020098332399604617	0.008286688672524484	0.1465018445495335
4.57	0.020048624855383404	0.008292917629712833	0.14595466179229788
4.58	0.01999938842488308	0.008299396060032787	0.14540996951526794
4.59	0.019950619623861625	0.008306124728138757	0.14486777355351438
4.6	0.019902315006642354	0.008313104428462474	0.14432807915190246
4.61	0.01985447116578737	0.008320335985428483	0.14379089098145298
4.62	0.019807084731772097	0.008327820253676897	0.14325621315536483
4.63	0.019760152372660766	0.008335558118293587	0.14272404924471013
4.64	0.019713670793783344	0.00834355049504788	0.14219440229379676
4.6499999999999995	0.019667636737413653	0.008351798330637901	0.1416672748352117
4.66	0.019622046982448772	0.008360302602943664	0.14114266890454277
4.67	0.019576898344090345	0.008369064321288028	0.14062058605478675
4.68	0.019532187673527036	0.008378084526705713	0.14010102737044758
4.6899999999999995	0.01948791185761885	0.008387364292220338	0.13958399348132836
4.7	0.01944406781858322	0.008396904723129827	0.13906948457602136
4.71	0.01940065251368285	0.008406706957300175	0.13855750041510362
4.72	0.0193576629349154	0.008416772165467672	0.13804804034403698
4.7299999999999995	0.01931509610870517	0.008427101551549953	0.137541103305784
4.74	0.019272949095596813	0.008437696352965705	0.13703668785313844
4.75	0.019231218989950918	0.00844855784096349	0.136534792160778
4.76	0.019189902919642017	0.008459687320959612	0.13603541403704303
4.77	0.019148998045758286	0.008471086132885275	0.13553855093544664
4.78	0.01910850156230399	0.00848275565154324	0.13504419996591951
4.79	0.019068410695903697	0.008494697286974022	0.13455235790579306
4.8	0.019028722705509007	0.008506912484831953	0.13406302121053046
4.81	0.018989434882107612	0.008519402726771132	0.13357618602420246
4.82	0.01895054454843453	0.008532169530841615	0.13309184818971956
4.83	0.018912049058685942	0.008545214451895823	0.13261000325882047
4.84	0.018873945798235238	0.008558539082005559	0.13213064650182288
4.85	0.018836232183351696	0.00857214505088974	0.13165377291714156
4.86	0.018798905660921326	0.008586034026352933	0.13117937724057638
4.87	0.018761963708170636	0.008600207714735235	0.13070745395437694
4.88	0.0187254038323925	0.008614667861373285	0.13023799729608537
4.89	0.018689223570674686	0.008629416251072953	0.1297710012671639
4.8999999999999995	0.018653420489630954	0.008644454708593761	0.12930645964141074
4.91	0.018617992185134734	0.00865978509914536	0.12884436597316634
4.92	0.01858293628205536	0.008675409328896218	0.12838471360531922
4.93	0.01854825043399667	0.008691329345494861	0.127927495677108
4.9399999999999995	0.01851393232303854	0.00870754713860375	0.12747270513173217
4.95	0.018479979659480752	0.008724064740446315	0.12702033472376698
4.96	0.018446390181589622	0.008740884226367124	0.12657037702639526
4.97	0.01841316165534706	0.008758007715405624	0.1261228244384504
4.9799999999999995	0.018380291874202422	0.008775437370883809	0.12567766919128306
4.99	0.01834777865882696	0.008793175401007755	0.12523490335545037
5.	0.018315619856870743	0.008811224059483798	0.12479451884723154
5.01	0.018283813342722263	0.008829585646149293	0.12435650743497718
5.02	0.018252357017270786	0.008848262507618335	0.12392086074528928
5.03	0.01822124880767116	0.008867257037942958	0.1234875702690437
5.04	0.018190486667111327	0.008886571679289832	0.12305662736725148
5.05	0.018160068574582376	0.008906208922633054	0.12262802327676627
5.06	0.018129992534651335	0.008926171308463243	0.12220174911584047
5.07	0.018100256577236313	0.008946461427513338	0.1217777958895326
5.08	0.018070858757384636	0.008967081921501464	0.12135615449497095
5.09	0.018041797155053187	0.008988035483891205	0.12093681572647336
5.1	0.018013069874891516	0.009009324860669738	0.12051977028053122
5.11	0.017984675046027628	0.009030952851144169	0.12010500876065636
5.12	0.01795661082185603	0.009052922308756466	0.1196925216820954
5.13	0.01792887537982869	0.009075236141917515	0.11928229947641555
5.14	0.01790146692124838	0.009097897314860591	0.11887433249596456
5.1499999999999995	0.01787438367106455	0.00912090884851472	0.11846861101820527
5.16	0.01784762387767171	0.009144273821398551	0.11806512524993024
5.17	0.01782118581271055	0.009167995370534894	0.11766386533136045
5.18	0.017795067770871267	0.009192076692386749	0.1172648213401252
5.1899999999999995	0.017769268069699737	0.009216521043815009	0.11686798329513254
5.2	0.017743785049405707	0.009241331743058644	0.11647334116032805
5.21	0.01771861707267407	0.009266512170737559	0.1160808848483477
5.22	0.017693762524478067	0.00929206577087901	0.1156906042240645
5.2299999999999995	0.017669219811895308	0.009317996051967899	0.11530248910803406
5.24	0.01764498736392607	0.00934430658802153	0.11491652927983981
5.25	0.01762106363131389	0.009371001019689516	0.1145327144813399
5.26	0.017597447086369143	0.009398083055379413	0.11415103441982141
5.27	0.017574136222794138	0.009425556472408605	0.11377147877105863
5.28	0.017551129555511472	0.009453425118183229	0.11339403718228258
5.29	0.017528425620494212	0.009481692911404575	0.11301869927506164
5.3	0.017506022974598665	0.00951036384330397	0.11264545464809701
5.31	0.017483920195399426	0.009539441978906448	0.11227429287993135
5.32	0.017462115881026804	0.00956893145832422	0.11190520353157758
5.33	0.017440608650006573	0.009598836498080587	0.11153817614906722
5.34	0.01741939714110199	0.009629161392464945	0.11117320026591974
5.35	0.017398480013158135	0.00965991051491985	0.1108102654055365
5.36	0.017377855944948607	0.009691088319460773	0.11044936108352017
5.37	0.01735752363502428	0.009722699342129512	0.11009047680992136
5.38	0.01733748180156459	0.009754748202481968	0.10973360209141528
5.39	0.017317729182230835	0.009787239605111252	0.10937872643340911
5.3999999999999995	0.017298264534021796	0.009820178341207067	0.10902583934208153
5.41	0.017279086633131567	0.009853569290152134	0.10867493032635846
5.42	0.01726019427480967	0.009887417421156739	0.10832598889982382
5.43	0.017241586273223114	0.009921727794932363	0.10797900458256783
5.4399999999999995	0.017223261461320825	0.009956505565405399	0.10763396690297579
5.45	0.017205218690700255	0.009991755981471968	0.1072908653994568
5.46	0.017187456831475947	0.010027484388794942	0.10694968962211596
5.47	0.017169974772150407	0.01006369623164427	0.10661042913436969
5.4799999999999995	0.01715277141948705	0.010100397054781737	0.10627307351450621
5.49	0.017135845698385103	0.010137592505391342	0.10593761235719444
5.5	0.017119196551756904	0.010175288335056595	0.10560403527493863
5.51	0.017102822940406888	0.01021349040178562	0.10527233189948494
5.52	0.01708672384291298	0.0102522046720859	0.10494249188317738
5.53	0.017070898255509857	0.010291437223089565	0.10461450490026598
5.54	0.017055345191974207	0.010331194244730689	0.10428836064816932
5.55	0.017040063683512248	0.010371482041976134	0.10396404884869052
5.56	0.01702505277864891	0.010412307037111199	0.10364155924919012
5.57	0.017010311543119324	0.010453675772081696	0.10332088162371461
5.58	0.016995839059762142	0.010495594910893974	0.10300200577408447
5.59	0.01698163442841486	0.010538071242074436	0.1026849215309411
5.6	0.016967696765811092	0.01058111168119022	0.10236961875475306
5.61	0.01695402520547982	0.010624723273432777	0.10205608733678545
5.62	0.01694061889764654	0.010668913196265969	0.10174431720003069
5.63	0.01692747700913646	0.010713688762140619	0.10143429830010224
5.64	0.01691459872327935	0.01075905742127728	0.10112602062609435
5.6499999999999995	0.016901983239816544	0.01080502676451921	0.10081947420140615
5.66	0.01688962977480983	0.010851604526257495	0.10051464908453188
5.67	0.01687753756055201	0.01089879858743023	0.10021153536981947
5.68	0.016865705845479497	0.010946616978598188	0.09991012318819661
5.6899999999999995	0.016854133894086815	0.01099506788309882	0.09961040270786539
5.7	0.016842820986842692	0.011044159640281017	0.09931236413496837
5.71	0.016831766420108408	0.011093900748822836	0.09901599771422395
5.72	0.016820969506057555	0.011144299870134761	0.09872129372953416
5.7299999999999995	0.016810429572597804	0.011195365831850684	0.09842824250456418
5.74	0.016800145963294648	0.01124710763140954	0.09813683440329576
5.75	0.01679011803729653	0.011299534439729805	0.09784705983055433
5.76	0.01678034516926219	0.011352655604979967	0.09755890923250965
5.77	0.016770826749289557	0.011406480656447475	0.0972723730971539
5.78	0.016761562182846426	0.011461019308509344	0.09698744195475409
5.79	0.016752550890703013	0.011516281464707165	0.09670410637828175
5.8	0.016743792308866155	0.01157227722192981	0.09642235698382036
5.81	0.016735285888515354	0.01162901687470697	0.09614218443095048
5.82	0.016727031095940453	0.01168651091961682	0.09586357942311377
5.83	0.01671902741248115	0.011744770059811303	0.09558653270795617
5.84	0.01671127433446816	0.011803805209662638	0.0953110350776508
5.85	0.01670377137316623	0.011863627499534358	0.09503707736920237
5.86	0.016696518054718595	0.011924248280681204	0.09476465046473136
5.87	0.016689513920093508	0.01198567913028153	0.09449374529174037
5.88	0.01668275852503215	0.012047931856605996	0.09422435282336342
5.89	0.016676251439998378	0.012111018504327458	0.09395646407859622
5.8999999999999995	0.016669992250130206	0.012174951359975655	0.09369007012251172
5.91	0.01666398055519285	0.012239742957541577	0.0934251620664578
5.92	0.016658215969533534	0.01230540608423628	0.09316173106823995
5.93	0.01665269812203787	0.012371953786408478	0.09289976833228861
5.9399999999999995	0.01664742665608807	0.012439399375626546	0.0926392651098113
5.95	0.016642401229522676	0.012507756434929502	0.09238021269893082
5.96	0.01663762151459795	0.012577038825252601	0.09212260244480952
5.97	0.016633087197951046	0.012647260692033263	0.09186642573975928
5.9799999999999995	0.016628797980564654	0.012718436472002591	0.0916116740233402
5.99	0.01662475357773343	0.012790580900168777	0.09135833878244363
6.	0.01662095371903196	0.012863709016998553	0.09110641155136684
6.01	0.016617398148284522	0.01293783617580281	0.0908558839118719
6.02	0.016614086623536185	0.013012978050333258	0.09060674749323633
6.03	0.016611018917025953	0.013089150642596852	0.09035899397228983
6.04	0.016608194815161167	0.013166370290895017	0.09011261507344277
6.05	0.01660561411849367	0.013244653678095375	0.08986760256870208
6.06	0.016603276641697733	0.013324017840142996	0.08962394827767865
6.07	0.016601182213549278	0.013404480174819683	0.08938164406758382
6.08	0.016599330676907154	0.013486058450759245	0.0891406818532174
6.09	0.01659772188869561	0.01356877081672728	0.08890105359694589
6.1	0.016596355719888666	0.013652635811174207	0.08866275130867203
6.11	0.016595232055495977	0.013737672372071	0.08842576704579608
6.12	0.0165943507945504	0.013823899847036851	0.0881900929131686
6.13	0.01659371185009704	0.013911338003768804	0.0879557210630352
6.14	0.01659331514918406	0.014000007040783517	0.08772264369497432
6.15	0.01659316063285508	0.014089927598481879	0.0874908530558264
6.16	0.016593248256143077	0.01418112077054751	0.08726034143961704
6.17	0.016593577988066027	0.014273608115690445	0.0870311011874727
6.18	0.016594149811624145	0.014367411669748344	0.0868031246875295
6.1899999999999995	0.01659496372379874	0.014462553958157055	0.0865764043748366
6.2	0.016596019735552598	0.014559058008804075	0.08635093273125218
6.21	0.016597317871832207	0.014656947365277364	0.0861267022853345
6.22	0.01659885817157133	0.014756246100524433	0.08590370561222624
6.2299999999999995	0.016600640687696525	0.014856978830935515	0.08568193533353413
6.24	0.01660266548713392	0.01495917073086574	0.08546138411720335
6.25	0.01660493265081799	0.015062847547612576	0.08524204467738596
6.26	0.016607442273701777	0.015168035616864027	0.08502390977430475
6.27	0.016610194464768767	0.015274761878635086	0.08480697221411342
6.28	0.016613189347046357	0.015383053893709628	0.08459122484875034
6.29	0.01661642705762125	0.015492939860606115	0.0843766605757897
6.3	0.016619907747656048	0.015604448633086465	0.08416327233828731
6.31	0.016623631582408004	0.01571760973822721	0.08395105312462302
6.32	0.016627598741249052	0.015832453395074438	0.08373999596833923
6.33	0.01663180941768765	0.01594901053390298	0.08353009394797511
6.34	0.016636263819392347	0.0160673128161034	0.08332134018689863
6.35	0.016640962168216977	0.01618739265471882	0.0831137278531337
6.36	0.01664590470022752	0.01630928323565684	0.08290725015918467
6.37	0.01665109166573076	0.01643301853960119	0.08270190036185879
6.38	0.016656523329304458	0.016558633364649824	0.08249767176208356
6.39	0.016662199969829424	0.016686163349706802	0.08229455770472362
6.4	0.0166681218805233	0.016815644998656364	0.08209255157839314
6.41	0.016674289368975793	0.01694711570534946	0.08189164681526684
6.42	0.016680702757186066	0.017080613779433557	0.08169183689088791
6.43	0.016687362381601498	0.017216178473058084	0.08149311532397403
6.4399999999999995	0.016694268593158472	0.017353850008489706	0.08129547567622097
6.45	0.016701421757324735	0.017493669606672622	0.08109891155210429
6.46	0.016708822254143517	0.01763567951677057	0.08090341659867904
6.47	0.01671647047827971	0.01777992304672936	0.08070898450537758
6.4799999999999995	0.01672436683906747	0.017926444594899806	0.08051560900380578
6.49	0.01673251176055979	0.018075289682763177	0.08032328386753723
6.5	0.01674090568157996	0.018226504988803127	0.08013200291190625
6.51	0.01674954905577477	0.018380138383569465	0.07994175999379967
6.52	0.01675844235166947	0.018536238965982037	0.07975254901144664
6.53	0.016767586052724694	0.01869485710092462	0.07956436390420736
6.54	0.016776980657395253	0.01885604445818059	0.07937719865236127
6.55	0.01678662667919067	0.019019854052765843	0.07919104727689312
6.56	0.016796524646737816	0.019186340286715422	0.0790059038392789
6.57	0.016806675103845172	0.01935555899238354	0.07882176244127029
6.58	0.016817078609569245	0.019527567477320262	0.07863861722467841
6.59	0.016827735738282775	0.019702424570789325	0.07845646237115719
6.6	0.01683864707974497	0.01988019067199591	0.0782752921019853
6.61	0.01684981323917364	0.020060927800096235	0.07809510067784785
6.62	0.01686123483731931	0.020244699646063524	0.0779158823986177
6.63	0.0168729125105414	0.020431571626489117	0.07773763160313596
6.64	0.016884846910886257	0.02062161093940096	0.0775603426689921
6.65	0.01689703870616739	0.020814886622185755	0.0773840100123035
6.66	0.016909488580047666	0.021011469611704747	0.07720862808749548
6.67	0.01692219723212349	0.021211432806698214	0.07703419138708008
6.68	0.01693516537801124	0.021414851132577493	0.07686069444143485
6.6899999999999995	0.01694839374943558	0.021621801608709166	0.0766881318185822
6.7	0.016961883094320198	0.02183236341829973	0.0765164981239677
6.71	0.016975634176880243	0.022046617980995855	0.0763457880002391
6.72	0.016989647777717384	0.02226464902832034	0.07617599612702469
6.7299999999999995	0.017003924693916685	0.022486542682069652	0.07600711722071214
6.74	0.017018465739145956	0.022712387535805234	0.0758391460342275
6.75	0.017033271743757024	0.02294227473957813	0.07567207735681375
6.76	0.017048343554889597	0.02317629808803237	0.07550590601381033
6.77	0.01706368203657704	0.023414554112041002	0.07534062686643228
6.78	0.01707928806985476	0.023657142174035285	0.07517623481154986
6.79	0.01709516255287065	0.023904164567197177	0.07501272478146838
6.8	0.017111306400998044	0.024155726618692423	0.07485009174370885
6.81	0.017127720546950848	0.024411936797132164	0.07468833070078781
6.82	0.017144405940901348	0.024672906824459717	0.0745274366899992
6.83	0.017161363550600113	0.02493875179247	0.07436740478319522
6.84	0.017178594361498534	0.025209590284179156	0.07420823008656842
6.85	0.017196099376873764	0.02548554450027456	0.07404990774043414
6.86	0.01721387961795619	0.02576674039088709	0.07389243291901369
6.87	0.017231936124059374	0.026053307792938945	0.0737358008302172
6.88	0.017250269952712553	0.02634538057333714	0.07358000671542847
6.89	0.017268882179795816	0.02664309677829341	0.07342504584928927
6.9	0.017287773899677734	0.02694659878906987	0.07327091353948453
6.91	0.017306946225355772	0.02725603348446337	0.07311760512652897
6.92	0.017326400288599268	0.027571552410360852	0.0729651159835531
6.93	0.017346137240095223	0.027893311956713327	0.07281344151609095
6.9399999999999995	0.01736615824959673	0.028221473542299178	0.07266257716186826
6.95	0.017386464506074208	0.028556203807664635	0.07251251839059118
6.96	0.017407057217869493	0.028897674816651682	0.07236326070373601
6.97	0.017427937612852745	0.029246064266948202	0.07221479963433981
6.9799999999999995	0.01744910693858212	0.02960155571011892	0.07206713074679122
6.99	0.017470566462466544	0.02996433878159854	0.07192024963662307
7.	0.017492317471931296	0.03033460944116255	0.0717741519303048
7.01	0.017514361274586672	0.03071257022441324	0.07162883328503677
7.02	0.017536699198399515	0.031098430505855198	0.07148428938854422
7.03	0.01755933259186808	0.03149240677416402	0.07134051595887347
7.04	0.01758226282419974	0.03189472292028907	0.07119750874418819
7.05	0.017605491285491957	0.032305610539068275	0.07105526352256654
7.06	0.01762901938691652	0.032725309245071145	0.07091377610179962
7.07	0.017652848560906816	0.033154067003431625	0.07077304231919056
7.08	0.01767698026134851	0.033592140476473395	0.07063305804135488
7.09	0.01770141596377357	0.03403979538698285	0.07049381916402185
7.1	0.017726157165557564	0.034497306899032396	0.07035532161183579
7.11	0.01775120538612043	0.03496496001731236	0.0702175613381602
7.12	0.017776562167130677	0.03544305000598957	0.07008053432488122
7.13	0.017802229072713092	0.03593188282816961	0.06994423658221259
7.14	0.01782820768965997	0.036431775607108	0.06980866414850244
7.15	0.017854499627646094	0.036943057110385695	0.06967381309003959
7.16	0.01788110651944717	0.037466068258337794	0.06953967950086236
7.17	0.01790803002116205	0.03800116265810802	0.06940625950256742
7.18	0.017935271812438792	0.03854870716478248	0.06927354924411987
7.1899999999999995	0.017962833596704454	0.039109082471151316	0.06914154490166477
7.2	0.017990717101398736	0.03968268372774482	0.06901024267833937
7.21	0.01801892407821162	0.040269921194890305	0.06887963880408643
7.22	0.018047456303324903	0.04087122092865442	0.06874972953546839
7.2299999999999995	0.01807631557765793	0.04148702550264794	0.06862051115548339
7.24	0.018105503727117226	0.042117794767803404	0.0684919799733811
7.25	0.018135022602850406	0.04276400665236808	0.0683641323244809
7.26	0.01816487408150433	0.043426158004502655	0.06823696456999036
7.27	0.018195060065487476	0.04410476548003213	0.06811047309682493
7.28	0.018225582483236694	0.04480036647806198	0.06798465431742881
7.29	0.018256443289488392	0.04551352012734961	0.06785950466959657
7.3	0.018287644465554132	0.046244808326518345	0.06773502061629695
7.31	0.018319188019600936	0.046994836841396354	0.06761119864549602
7.32	0.018351075986936055	0.04776423646299403	0.06748803526998283
7.33	0.01838331043029643	0.048553664229858906	0.06736552702719538
7.34	0.01841589344014312	0.049363804718803736	0.06724367047904817
7.35	0.018448827134960297	0.050195371408273105	0.06712246221176067
7.36	0.01848211366155939	0.05104910811890078	0.06700189883568658
7.37	0.018515755195388017	0.051925790536123666	0.06688197698514442
7.38	0.018549753940844148	0.052826227820045396	0.06676269331824948
7.39	0.018584112131595353	0.053751264308104035	0.06664404451674624
7.4	0.01861883203090323	0.05470178131647497	0.06652602728584238
7.41	0.018653915931953317	0.055678699046551546	0.06640863835404387
7.42	0.01868936615819012	0.05668297860328418	0.06629187447299054
7.43	0.018725185063657994	0.05771562413262513	0.06617573241729376
7.4399999999999995	0.018761375033347107	0.05877768508583531	0.06606020898437415
7.45	0.018797938483545763	0.05987025861893723	0.06594530099430067
7.46	0.01883487786219762	0.06099449213618715	0.06583100528963194
7.47	0.018872195649265528	0.06215158598704734	0.06571731873525634
7.4799999999999995	0.01890989435710091	0.06334279632680669	0.06560423821823547
7.49	0.018947976530819192	0.06456943815169619	0.0654917606476473
7.5	0.018986444748681483	0.06583288852011124	0.06537988295443076
7.51	0.019025301622482525	0.06713458997234736	0.06526860209123163
7.52	0.019064549797944804	0.06847605416213054	0.06515791503224895
7.53	0.01910419195511926	0.06985886571412396	0.06504781877308342
7.54	0.01914423080879264	0.07128468632259578	0.06493831033058556
7.55	0.0191846691089012	0.07275525910743844	0.06482938674270601
7.56	0.019225509640951467	0.07427241324487346	0.06472104506834665
7.57	0.01926675522644789	0.07583806889132015	0.06461328238721223
7.58	0.01930840872332726	0.0774542424201617	0.06450609579966378
7.59	0.01935047302640049	0.07912305199244778	0.06439948242657226
7.6	0.01939295106780157	0.080846723483964	0.06429343940917451
7.61	0.019435845817443852	0.08262759679253524	0.06418796390892836
7.62	0.019479160283483916	0.08446813255096461	0.06408305310737067
7.63	0.019522897512792913	0.08637091927258568	0.06397870420597536
7.64	0.019567060591435828	0.08833868095805068	0.06387491442601242
7.65	0.019611652645158587	0.09037428519367065	0.06377168100840816
7.66	0.019656676839883085	0.09248075177335856	0.06366900121360698
7.67	0.019702136382210494	0.09466126187797623	0.06356687232143302
7.68	0.01974803451993287	0.09691916784765985	0.06346529163095406
7.6899999999999995	0.019794374542553173	0.09925800358443108	0.06336425646034499
7.7	0.019841159781813857	0.10168149562407762	0.06326376414675434
7.71	0.01988839361223429	0.10419357491789423	0.06316381204616904
7.72	0.019936079451657054	0.10679838936628702	0.06306439753328306
7.7299999999999995	0.01998422076180325	0.10950031714749056	0.06296551800136456
7.74	0.020032821048837114	0.11230398088554581	0.06286717086212595
7.75	0.02008188386393987	0.11521426270223313	0.06276935354559357
7.76	0.020131412803893398	0.11823632019762662	0.06267206349997895
7.77	0.02018141151167337	0.12137560340329526	0.06257529819155093
7.78	0.020231883677052354	0.12463787275060073	0.06247905510450906
7.79	0.020282833037213063	0.12802921809394105	0.062383331740856966
7.8	0.020334263377371875	0.1315560788247925	0.062288125620277836
7.81	0.020386178531412526	0.13522526510670796	0.06219343428001026
7.82	0.020438582382530945	0.13904398025364997	0.06209925527472495
7.83	0.020491478863890356	0.14301984426366818	0.06200558617640272
7.84	0.020544871959287725	0.14716091850637464	0.06191242457421284
7.85	0.020598765703831495	0.15147573154530186	0.06181976807439307
7.86	0.02065316418463038	0.15597330605402918	0.061727614300129914
7.87	0.020708071541494236	0.16066318675722832	0.061635960891440314
7.88	0.02076349196764646	0.16555546929292453	0.06154480550505391
7.89	0.02081942971044859	0.17066082984927902	0.06145414581429617
7.9	0.020875889072137246	0.17599055537601957	0.061363979508972835
7.91	0.02093287441057342	0.18155657410557183	0.06127430429525471
7.92	0.020990390140004728	0.18737148603942652	0.06118511789556394
7.93	0.021048440731840565	0.19344859295868783	0.06109641804846026
7.94	0.021107030715440338	0.19980192740087868	0.06100820250852929
7.95	0.021166164678915533	0.20644627990404096	0.060920469046270825
7.96	0.02122584726994515	0.21339722365002559	0.06083321544798831
7.97	0.02128608319660536	0.2206711354363428	0.060746439515678936
7.9799999999999995	0.02134687722821344	0.2282852116648039	0.06066013906692521
7.99	0.021408234196185986	0.2362574777492298	0.06057431193478648
8.	0.0214701589949123	0.24460678900685817	0.060488955967692014
8.01	0.021532656582642515	0.2533528207016616	0.0604040690293348
8.02	0.021595731982391363	0.26251604444499943	0.06031964899856564
8.03	0.02165939028285733	0.27211768762234173	0.060235693769288876
8.04	0.021723636639358276	0.282179671897314	0.060152201250358285
8.05	0.02178847627478268	0.2927245261400882	0.06006916936547424
8.06	0.021853914480557915	0.3037752683333149	0.05998659605308134
8.07	0.02191995661763549	0.3153552501250959	0.05990447926626717
8.08	0.021986608117493207	0.32748795673219794	0.059822816972661216
8.09	0.02205387448315506	0.34019675386202536	0.059741607154336025
8.1	0.022121761290229195	0.3535045722467529	0.059660847807706946
8.11	0.022190274187963887	0.36743351931079477	0.0595805369434349
8.12	0.022259418900322278	0.3820044064902209	0.05950067258632821
8.13	0.022329201227076136	0.3972361798850205	0.05942125277524645
8.14	0.022399627044918928	0.41314524138420405	0.059342275563004206
8.15	0.0224707023085986	0.42974464733713663	0.05926373901627608
8.16	0.0225424330520707	0.4470431724824265	0.05918564121550207
8.17	0.022614825389671685	0.4650442284784027	0.05910798025479416
8.18	0.022687885517313603	0.4837446293612008	0.05903075424184346
8.19	0.02276161971369975	0.5031332009998493	0.058953961297827845
8.2	0.022836034341562377	0.5231892385830744	0.058877599557320595
8.209999999999999	0.022911135848922622	0.5438808258323804	0.05880166716819995
8.22	0.022986930770372945	0.5651630424270239	0.0587261622915587
8.23	0.02306342572838277	0.5869761023622152	0.05865108310161564
8.24	0.023140627434627997	0.6092434857197798	0.05857642778562624
8.25	0.023218542691344043	0.6318701492943705	0.0585021945437956
8.26	0.023297178392704	0.6547409268013884	0.05842838158919089
8.27	0.02337654152622158	0.6777192553388782	0.05835498714765523
8.28	0.023456639174179693	0.7006463887976176	0.058282009457721794
8.29	0.023537478515085038	0.7233412774023555	0.0582094467705289
8.3	0.023619066825149672	0.745601300968074	0.05813729734973598
8.31	0.023701411479799196	0.7672040365780136	0.058065559471439356
8.32	0.023784519955209305	0.7879102140442492	0.057994231424090034
8.33	0.02386839982987034	0.8074679604776366	0.05792331150841077
8.34	0.023953058786180554	0.8256183565903793	0.057852798037314905
8.35	0.024038504612069318	0.8421022236010173	0.057782689335825484
8.36	0.024124745202650306	0.8566679371782119	0.0577129837409944
8.37	0.024211788561905177	0.8690799353645479	0.05764367960182367
8.38	0.02429964280439904	0.8791274671599686	0.05757477527918546
8.39	0.02438831615702765	0.8866330364638378	0.05750626914574484
8.4	0.02447781696079752	0.8914599509709311	0.057438159585881186
8.41	0.024568153672639512	0.8935184015503782	0.05737044499561172
8.42	0.024659334867256296	0.8927695805052591	0.05730312378251465
8.43	0.02475136923900484	0.8892274920061264	0.05723619436565388
8.44	0.024844265603814596	0.8829582989001062	0.05716965517550342
8.45	0.024938032901141785	0.87407726224326	0.05710350465387316
8.459999999999999	0.025032680195960902	0.8627435343381052	0.057037741253834734
8.47	0.02512821668079428	0.8491532353548905	0.056972363439648274
8.48	0.025224651677780187	0.8335313571618628	0.05690736968668962
8.49	0.025321994640780686	0.8161230854939536	0.056842758481378416
8.5	0.02542025515752965	0.7971851140287015	0.05677852832110633
8.51	0.025519442951822412	0.776977451986837	0.056714677714166245
8.52	0.02561956788574739	0.7557561175426388	0.05665120517968201
8.53	0.025720639961960706	0.7337669819181922	0.05658810924753856
8.54	0.025822669326005392	0.7112409014713399	0.05652538845831253
8.55	0.025925666268674926	0.6883901613564521	0.056463041363204264
8.56	0.02602964122842315	0.6654061632904367	0.05640106652396921
8.57	0.026134604793821178	0.642458225349027	0.05633946251285068
8.58	0.026240567706062392	0.619693323107889	0.05627822791251271
8.59	0.026347540861516326	0.5972365854971027	0.05621736131597411
8.6	0.026455535314332958	0.5751923605829062	0.05615686132654246
8.61	0.026564562279098286	0.5536456808345049	0.05609672655774874
8.62	0.02667463313354222	0.5326639793616865	0.056036955633282794
8.63	0.026785759421300334	0.5122989340414611	0.0559775471869291
8.64	0.02689795285473019	0.4925883423203557	0.0559184998625033
8.65	0.027011225317783785	0.47355795370263515	0.05585981231378874
8.66	0.027125588868937695	0.45522320828723867	0.05580148320447427
8.67	0.027241055744181116	0.43759084763433787	0.05574351120809204
8.68	0.02735763836006433	0.42066037863917355	0.055685895007956156
8.69	0.02747534931680852	0.40442538218535634	0.055628633297101375
8.7	0.02759420140147797	0.3888746665324963	0.055571724778222725
8.71	0.02771420759121644	0.37399327112870834	0.05551516816361578
8.72	0.027835381056549466	0.3597633302984657	0.05545896217511703
8.73	0.027957735164753174	0.34616480847822917	0.055403105544044734
8.74	0.028081283483292304	0.33317611973970424	0.055347597011140594
8.75	0.028206039783327926	0.32077464457353516	0.05529243532651208
8.76	0.028332018043297384	0.30893715656322185	0.055237619249574314
8.77	0.028459232452567398	0.29764017086141803	0.05518314754899352
8.78	0.028587697415162695	0.2868602254410578	0.055129019002630585
8.79	0.0287174275535714	0.2765741050435329	0.055075232397484755
8.8	0.028848437712629103	0.2667590166648059	0.05502178652963811
8.81	0.028980742963483457	0.2573927243613365	0.054968680204200815
8.82	0.02911435860764182	0.2484536501559717	0.05491591223525588
8.83	0.029249300181102368	0.23992094689923518	0.054863481445805724
8.84	0.029385583458572544	0.2317745481044723	0.05481138666771801
8.85	0.029523224457775443	0.22399519902829984	0.05475962674167268
8.86	0.029662239443846557	0.21656447260986522	0.05470820051710893
8.87	0.029802644933823924	0.20946477330788255	0.05465710685217323
8.88	0.02994445770123263	0.20267933137752134	0.0546063446136671
8.89	0.030087694780766512	0.19619218970219315	0.05455591267699603
8.9	0.030232373473069674	0.18998818493067365	0.05450580992611825
8.91	0.0303785113496198	0.18405292436038218	0.054456035253494385
8.92	0.03052612625771546	0.1783727597460622	0.05440658756003713
8.93	0.030675236325570957	0.1729347589930223	0.05435746575506175
8.94	0.03082585996752019	0.16772667650978904	0.05430866875623708
8.95	0.030978015889332616	0.16273692284124514	0.054260195489535895
8.96	0.0311317230936444	0.15795453407553905	0.05421204488918754
8.97	0.03128700088550705	0.1533691414123032	0.05416421589762926
8.98	0.0314438688780565	0.14897094119249316	0.054116707465458984
8.99	0.03160234699830599	0.14475066561858707	0.054069518551388
9.	0.03176245549306526	0.14069955433537965	0.05402264812219435
9.01	0.03192421493498936	0.13680932699402845	0.05397609515267638
9.02	0.032087646228760903	0.13307215688350915	0.05392985862560705
9.03	0.03225277061740782	0.12948064568272538	0.053883937531688235
9.04	0.03241960968876102	0.1260277993618463	0.053838330869505804
9.05	0.03258818538205535	0.12270700524192776	0.05379303764548447
9.06	0.032758519994676716	0.11951201020661173	0.053748056873844055
9.07	0.03293063618905991	0.11643690004794592	0.05370338757655514
9.08	0.033104556999740624	0.11347607991938319	0.05365902878329566
9.09	0.033280305840565114	0.11062425586248056	0.05361497953140787
9.1	0.03345790651206221	0.10787641736900111	0.05357123886585515
9.11	0.03363738320898125	0.10522782093697859	0.05352780583918021
9.12	0.03381876052800067	0.10267397457721944	0.053484679511462664
9.13	0.03400206347561088	0.10021062322572565	0.053441858950277234
9.14	0.034187317476176725	0.09783373501718642	0.05339934323065314
9.15	0.0343745483801835	0.09553948837501969	0.05335713143503247
9.16	0.03456378247267166	0.09332425987417232	0.05331522265323004
9.17	0.03475504648186439	0.09118461283401	0.053273615982392976
9.18	0.03494836758799466	0.08911728659995476	0.05323231052696116
9.19	0.03514377343233447	0.08711918647406929	0.05319130539862771
9.2	0.035341292126434054	0.08518737425643469	0.05315059971629967
9.21	0.035540952261574714	0.08331905936088525	0.053110192606059356
9.22	0.035742782918441726	0.08151159047042762	0.053070083201126134
9.23	0.03594681367702308	0.07976244769943616	0.05303027064181814
9.24	0.03615307462673965	0.07806923523146232	0.05299075407551475
9.25	0.036361596376813195	0.0764296744032162	0.05295153265661896
9.26	0.03657241006687811	0.07484159720694815	0.05291260554652062
9.27	0.036785547377844334	0.07330294018507402	0.05287397191355972
9.28	0.037001040543016485	0.07181173869243615	0.05283563093298976
9.29	0.0372189223594779	0.07036612150308556	0.05279758178694219
9.3	0.03743922619974534	0.06896430573988	0.05275982366439032
9.31	0.03766198602370213	0.06760459210654488	0.05272235576111414
9.32	0.03788723639081699	0.06628536040311742	0.05268517727966534
9.33	0.03811501247265713	0.06500506530690049	0.052648287429332495
9.34	0.03834535006570197	0.06376223240218995	0.052611685426106676
9.35	0.03857828560446725	0.06255545444311632	0.052575370492647516
9.36	0.038813856174947155	0.061383387834941947	0.05253934185824931
9.37	0.039052099528383094	0.06024474932010823	0.052503598758807564
9.38	0.03929305409536855	0.0591383128562125	0.05246814043678623
9.39	0.03953675900029889	0.058062906673927786	0.05243296614118435
9.4	0.039783254076175265	0.05701741050365737	0.05239807512750394
9.41	0.04003257987977385	0.05600075296044576	0.052363466657717815
9.42	0.04028477770718823	0.05501190907735266	0.05232914000023731
9.43	0.040539889609757435	0.05404989797812718	0.05229509442988132
9.44	0.04079795841038949	0.05311378068062761	0.05226132922784433
9.45	0.04105902772029091	0.05220265802297424	0.05222784368166601
9.46	0.04132314195611475	0.05131566870495352	0.05219463708520017
9.47	0.041590346357538235	0.05045198743767216	0.052161708738584375
9.48	0.041860687005281866	0.049610823194912244	0.052129057948210274
9.49	0.04213421083958319	0.04879141756006535	0.05209668402669312
9.5	0.04241096567913741	0.04799304316291172	0.05206458629284263
9.51	0.04269100024051874	0.04721500220088188	0.05203276407163401
9.52	0.04297436415809555	0.04645662503978488	0.05200121669417846
9.53	0.04326110800445379	0.04571726888929851	0.05196994349769464
9.54	0.04355128331134327	0.044996316548826264	0.05193894382548085
9.55	0.043844942591161784	0.04429317521959829	0.05190821702688592
9.56	0.04414213935899233	0.043607275379152	0.051877762457282296
9.57	0.044442928155209505	0.04293806971458201	0.051847579478038024
9.58	0.04474736456867227	0.042285032111160255	0.05181766745648961
9.59	0.04505550526051855	0.041647656693154046	0.05178802576591483
9.6	0.04536740798858108	0.04102545691385449	0.051758653785506384
9.61	0.045683131632440775	0.04041796469202483	0.05172955090034504
9.62	0.04600273621913855	0.039824729592138224	0.05170071650137351
9.63	0.046326282949561946	0.03924531804594825	0.05167214998537078
9.64	0.04665383422552947	0.038679312613073974	0.051643850754926106
9.65	0.04698545367759125	0.03812631127843276	0.051615818218413725
9.66	0.04732120619356828	0.03758592678447808	0.051588051789967886
9.67	0.04766115794785141	0.03705778599632632	0.0515605508894576
9.68	0.04800537643148289	0.036541529297971796	0.051533314942462397
9.69	0.048353930483044934	0.03603681001789439	0.05150634338024764
9.7	0.048706890320377935	0.035543293882469	0.05147963563974051
9.71	0.0490643275731533	0.035060658495675405	0.051453191163506266
9.72	0.04942631531632876	0.03458859284370021	0.05142700939972444
9.73	0.04979292810450985	0.034126796823103434	0.05140108980216549
9.74	0.05016424200724702	0.03367498079129668	0.0513754318301678
9.75	0.050540334645295996	0.03323286513815965	0.05135003494861467
9.76	0.05092128522787089	0.032800179877683106	0.051324898627911876
9.77	0.051307174590920636	0.03237666425859235	0.05130002234396499
9.78	0.051698085236458906	0.03196206639296786	0.05127540557815742
9.79	0.05209410137298173	0.03155614290193155	0.051251047817328615
9.8	0.052495308957004314	0.031158658577523226	0.05122694855375214
9.81	0.05290179573575336	0.03076938605993868	0.05120310728511443
9.82	0.05331365129104822	0.030388105529350194	0.05117952351449359
9.83	0.05373096708441153	0.030014604411571343	0.05115619675033826
9.84	0.05415383650344291	0.02964867709686982	0.05113312650644708
9.85	0.05458235490949873	0.029290124671271126	0.05111031230194835
9.86	0.05501661968671737	0.02893875465973135	0.051087753661279184
9.87	0.05545673029243119	0.028594380780591674	0.05106545011416627
9.88	0.05590278830901108	0.02825682271075944	0.05104340119560536
9.89	0.05635489749718645	0.027925905861090523	0.05102160644584227
9.9	0.05681316385088749	0.027601461161474782	0.0510000654103529
9.91	0.05727769565365985	0.027283324855157342	0.05097877763982495
9.92	0.057748603536698744	0.026971338301847385	0.0509577426901382
9.93	0.058226000538556	0.02666534778919465	0.050936960122346324
9.94	0.0587100021665726	0.02636520435223497	0.05091642950265821
9.95	0.05920072646009135	0.02607076360042499	0.050896150402419967
9.96	0.05969829405550711	0.025781885551909994	0.05087612239809652
9.97	0.06020282825321446	0.025498434474682866	0.05085634507125436
9.98	0.06071445508651112	0.025220278734314247	0.05083681800854328
9.99	0.06123330339252302	0.024947290647947463	0.050817540801679655
10.	0.06175950488521516	0.024679346344268074	0.050798513047428884
10.01	0.06229319423055398	0.024416325629174698	0.05077973434758849
10.02	0.06283450912389411	0.024158111856888764	0.05076120430897177
10.03	0.06338359036966028	0.023904591806255867	0.05074292254339059
10.04	0.06394058196339696	0.02365565556200439	0.050724888667639814
10.05	0.06450563117626672	0.02341119640073625	0.05070710230348058
10.06	0.06507888864207628	0.02317111068143948	0.050689563077624844
10.07	0.06566050844690895	0.02293529774031934	0.050672270621719584
10.08	0.06625064822145574	0.022703659789756882	0.05065522457233121
10.09	0.06684946923612688	0.02247610182121258	0.05063842457093026
10.1	0.06745713649904157	0.022252531511901576	0.050621870263876545
10.11	0.0680738188569854	0.022032859135075182	0.05060556130240425
10.12	0.06869968909943572	0.021816997473752833	0.050589497342607
10.13	0.06933492406575842	0.02160486173775317	0.05057367804542369
10.14	0.06997970475567633	0.02139636948388414	0.050558103076624124
10.15	0.0706342164431217	0.02119144053915491	0.050542772106794795
10.16	0.07129864879358346	0.020989996926881575	0.050527684811325455
10.17	0.07197319598506415	0.020791962795563838	0.05051284087039488
10.18	0.07265805683277084	0.02059726435041465	0.05049823996895774
10.19	0.07335343491765835	0.020405829787432442	0.050483881796731286
10.2	0.0740595387189576	0.020217589229908472	0.050469766048182305
10.21	0.07477658175082066	0.020032474667268263	0.05045589242251392
10.22	0.07550478270321953	0.019850419896150717	0.05044226062365349
10.23	0.07624436558724092	0.019671360463631785	0.05042887036023933
10.24	0.07699555988492444	0.019495233612505363	0.05041572134560922
10.25	0.0777586007037952	0.019321978228536867	0.0504028132977876
10.26	0.07853372893624794	0.019151534789609542	0.05039014593947408
10.27	0.07932119142394571	0.01898384531668661	0.05037771899803152
10.28	0.08012124112740021	0.018818853326516047	0.05036553220547428
10.29	0.08093413730090616	0.01865650378600871	0.05035358529845744
10.3	0.08176014567301039	0.01849674306822205	0.050341878018264896
10.31	0.08259953863269978	0.018339518909886235	0.050330410110798966
10.32	0.08345259542149679	0.01818478037041157	0.05031918132656923
10.33	0.08431960233166462	0.018032477792318997	0.050308191420681915
10.34	0.0852008529107209	0.017882562763037152	0.05029744015282972
10.35	0.08609664817247056	0.01773498807801416	0.05028692728728137
10.36	0.08700729681477769	0.01758970770509102	0.05027665259287134
10.37	0.0879331154442951	0.01744667675009017	0.05026661584299049
10.38	0.08887442880838697	0.017305851423570336	0.05025681681557596
10.39	0.08983157003447846	0.01716718900870434	0.05024725529310154
10.4	0.09080488087707628	0.017030647830236507	0.050237931062568734
10.41	0.0917947119727176	0.016896187224478623	0.05022884391549724
10.42	0.09280142310310036	0.01676376751030559	0.050219993647916336
10.43	0.09382538346666668	0.01663334996111251	0.05021138006035537
10.44	0.09486697195891176	0.016504896777697863	0.05020300295783595
10.45	0.09592657746170029	0.01637837106203761	0.050194862149862976
10.46	0.09700459914188443	0.016253736791917637	0.050186957450416576
10.47	0.0981014467595132	0.01613095879639251	0.050179288677943835
10.48	0.09921754098595041	0.016010002732040066	0.05017185565535095
10.49	0.10035331373220312	0.015890835059983	0.05016465820999549
10.5	0.10150920848778824	0.015773423023648963	0.05015769617367898
10.51	0.10268568067046677	0.015657734627242882	0.05015096938263909
10.52	0.10388319798717828	0.01554373861490515	0.05014447767754275
10.53	0.10510224080651856	0.015431404450531563	0.05013822090347892
10.54	0.10634330254311695	0.015320702298230696	0.050132198909951874
10.55	0.10760689005426562	0.015211603003396265	0.05012641155087443
10.56	0.1088935240491624	0.01510407807437276	0.05012085868456109
10.57	0.11020373951114408	0.014998099664692864	0.05011554017372219
10.58	0.1115380861332814	0.014893640555866642	0.050110455885457365
10.59	0.11289712876770938	0.014790674140703638	0.05010560569124959
10.6	0.1142814478890916	0.014689174407148377	0.050100989466959504
10.61	0.11569164007259265	0.014589115922611978	0.05009660709281933
10.62	0.11712831848675266	0.01449047381878244	0.050092458453427746
10.63	0.11859211340165698	0.014393223776897373	0.05008854343774427
10.64	0.12008367271279233	0.014297342013462513	0.0500848619390843
10.65	0.12160366248097368	0.014202805266401912	0.05008141385511395
10.66	0.12315276748873764	0.014109590781623677	0.0500781990878453
10.67	0.12473169181357502	0.014017676299988568	0.050075217543631464
10.68	0.12634115941838256	0.013927040044666442	0.0500724691331626
10.69	0.1279819147595029	0.013837660708868741	0.05006995377146095
10.7	0.12965472341270556	0.013749517443943416	0.05006767137787717
10.71	0.1313603727174378	0.013662589847820629	0.05006562187608608
10.72	0.13309967243969076	0.013576857953797669	0.0500638051940828
10.73	0.1348734554537602	0.013492302219651198	0.05006222126417925
10.74	0.13668257844318993	0.013408903517066941	0.05006087002300033
10.75	0.13852792262113867	0.013326643121375523	0.05005975141148098
10.76	0.14041039447038423	0.013245502701584942	0.0500588653748627
10.77	0.1423309265031336	0.013165464310699773	0.05005821186269067
10.78	0.1442904780407674	0.01308651037631775	0.050057790828810844
10.79	0.14629003601358267	0.013008623691494973	0.0500576022313672
10.8	0.1483306157805545	0.012931787405870898	0.05005764603279938
10.81	0.15041326196905289	0.012855985017044498	0.05005792219984028
10.82	0.15253904933437248	0.012781200362194331	0.05005843070351371
10.83	0.154709083638868	0.012707417609933786	0.05005917151913269
10.84	0.1569245025503523	0.012634621252394755	0.05006014462629724
10.85	0.15918647655933438	0.012562796097532126	0.050061350008892835
10.86	0.16149620991452915	0.012491927261642296	0.05006278765508882
10.87	0.1638549415759439	0.012422000162089037	0.05006445755733719
10.88	0.16626394618467555	0.012353000510229816	0.050066359712371125
10.89	0.16872453504839766	0.012284914304536997	0.05006849412120422
10.9	0.1712380571412989	0.012217727823907294	0.05007086078912938
10.91	0.17380590011703467	0.012151427621153989	0.05007345972571819
10.92	0.17642949133301303	0.012086000516676052	0.05007629094482025
10.93	0.17911029888405453	0.012021433592299036	0.05007935446456318
10.94	0.18184983264319515	0.011957714185281982	0.05008265030735166
10.95	0.1846496453070436	0.01189482988248604	0.05008617849986812
10.96	0.1875113334427913	0.011832768514699079	0.050089939073072395
10.97	0.19043653853350453	0.011771518151112242	0.050093932062202015
10.98	0.19342694801797197	0.011711067093943345	0.05009815750677281
10.99	0.19648429632083844	0.01165140387320308	0.05010261545057919
11.	0.19961036586823025	0.011592517241599647	0.050107305941695324
11.01	0.20280698808353856	0.011534396169577616	0.050112229032475586
11.02	0.20607604435731683	0.011477029840487006	0.050117384779556046
11.03	0.20941946698461303	0.011420407645879073	0.05012277324385511
11.04	0.21283924006221777	0.011364519180924458	0.05012839449057588
11.05	0.216337400337539	0.011309354239950832	0.05013424858920646
11.06	0.21991603799982082	0.01125490281209585	0.05014033561352295
11.07	0.22357729740345209	0.011201155077072488	0.05014665564159039
11.08	0.2273233777120132	0.01114810140104365	0.050153208755765205
11.09	0.23115653345048093	0.01109573233260216	0.05015999504269737
11.1	0.2350790749517264	0.011044038598853882	0.05016701459333274
11.11	0.23909336868201916	0.010993011101600732	0.05017426750291578
11.12	0.24320183742867502	0.010942640913620339	0.050181753870991844
11.13	0.2474069603313555	0.010892919275040496	0.050189473801410596
11.14	0.2517112727366747	0.010843837589804551	0.05019742740232852
11.15	0.2561173658538189	0.010795387422226285	0.05020561478621239
11.16	0.2606278861867752	0.01074756049363099	0.05021403606984274
11.17	0.26524553471644385	0.010700348679080587	0.050222691374316945
11.18	0.2699730658035148	0.010653744004180518	0.050231580825053426
11.19	0.27481328578026326	0.010607738641966055	0.050240704551795225
11.2	0.27976905119667284	0.010562324909865636	0.05025006268861395
11.21	0.2848432666832199	0.010517495266739415	0.05025965537391418
11.22	0.29003888238945547	0.010473242309990909	0.05026948275043769
11.23	0.29535889095406154	0.010429558772749325	0.05027954496526791
11.24	0.3008063239585117	0.010386437521121158	0.050289842169834724
11.25	0.3063842478125155	0.01034387155150894	0.05030037451991931
11.26	0.3120957590155142	0.010301853987995196	0.05031114217565907
11.27	0.317943978734211	0.010260378079790156	0.0503221453015528
11.28	0.3239320466317528	0.010219437198741044	0.050333384066466216
11.29	0.33006311387964316	0.010179024836901892	0.05034485864363708
11.3	0.33634033527878715	0.010139134604161623	0.05035656921068155
11.31	0.34276686041130316	0.010099760225929344	0.050368515949599166
11.32	0.34934582373995854	0.010060895540875072	0.050380699046779706
11.33	0.3560803335672167	0.01002253449872444	0.050393118693008734
11.34	0.3629734597612526	0.009984671158106131	0.0504057750834744
11.35	0.37002822015164016	0.009947299684450295	0.05041866841777359
11.36	0.37724756549316535	0.009910414347937102	0.050431798899918986
11.37	0.384634362892231	0.009874009521493754	0.050445166738345634
11.38	0.39219137758705586	0.009838079678838818	0.050458772145918186
11.39	0.399921252969891	0.009802619392572553	0.050472615339937986
11.4	0.4078264887379289	0.00976762333231227	0.05048669654215059
11.41	0.4159094170585579	0.009733086262871365	0.05050101597875306
11.42	0.42417217663542073	0.009699003042481027	0.05051557388040198
11.43	0.4326166845637283	0.009665368621053326	0.05053037048222111
11.44	0.441244605867684	0.009632178038485005	0.05054540602380965
11.45	0.4500573206191081	0.00959942642300052	0.050560680749250464
11.46	0.45905588854567103	0.009567108989533639	0.05057619490711826
11.47	0.46824101104935395	0.00953522103814653	0.050591948750488475
11.48	0.4776129905716068	0.009503757952485361	0.05060794253694598
11.49	0.4871716872616904	0.009472715198271565	0.0506241765285938
11.5	0.4969164729291894	0.009442088321827824	0.05064065099206265
11.51	0.5068461822914283	0.009411872948638062	0.05065736619851977
11.52	0.5169590615619223	0.009382064781940294	0.050674322423678655
11.53	0.5272527144676056	0.009352659601351928	0.050691519947808954
11.54	0.537724045831103	0.009323653261526416	0.05070895905574561
11.55	0.5483692029097875	0.009295041690840618	0.050726640036899605
11.56	0.5591835147468036	0.009266820890112099	0.050744563185267606
11.57	0.5701614298603378	0.009238986931345712	0.050762728799442734
11.58	0.581296452676656	0.009211535956508686	0.0507811371826249
11.59	0.5925810791998023	0.009184464176333496	0.05079978864263154
11.6	0.604006732505714	0.009157767869147945	0.05081868349190859
11.61	0.6155636987507442	0.009131443379731851	0.05083782204754161
11.62	0.6272410644928703	0.009105487118199506	0.050857204631267014
11.63	0.639026656237122	0.009079895558907574	0.05087683156948353
11.64	0.6509069832329846	0.009054665239387565	0.05089670319326395
11.65	0.6628671846685416	0.00902979275930253	0.05091681983836676
11.66	0.6748909825209268	0.009005274779427235	0.05093718184524845
11.67	0.6869606414317345	0.008981108020651524	0.05095778955907548
11.68	0.6990569370754102	0.008957289263005952	0.05097864332973681
11.69	0.7111591345734225	0.008933815344709583	0.05099974351185646
11.7	0.7232449785721067	0.008910683161239183	0.051021090464806435
11.71	0.7352906966415083	0.008887889664419385	0.051042684552719104
11.72	0.7472710176607323	0.008865431861533464	0.051064526144501333
11.73	0.7591592068252387	0.008843306814454067	0.05108661561384693
11.74	0.7709271188379602	0.008821511638793644	0.0511089533392508
11.75	0.7825452707226023	0.00880004350307398	0.05113153970402226
11.76	0.7939829355191956	0.008778899627914578	0.05115437509629938
11.77	0.8052082578851392	0.008758077285239212	0.05117745990906261
11.78	0.8161883923268408	0.008737573797500637	0.05120079454014964
11.79	0.8268896644273337	0.008717386536922663	0.05122437939226956
11.8	0.8372777550157896	0.008697512924759534	0.051248214873017665
11.81	0.8473179067500933	0.008677950430572018	0.05127230139489045
11.82	0.8569751520614574	0.008658696571519981	0.05129663937530056
11.83	0.8662145608507484	0.008639748911671066	0.051321229236592415
11.84	0.8750015057442349	0.008621105061325109	0.051346071406057354
11.85	0.8833019421283923	0.008602762676353955	0.05137116631594969
11.86	0.8910826996089017	0.00858471945755651	0.05139651440350232
11.87	0.8983117809996449	0.008566973150028325	0.051422116110943064
11.88	0.9049586644661416	0.008549521542545959	0.05144797188551112
11.89	0.9109946040473053	0.008532362466965357	0.05147408217947322
11.9	0.9163929234815751	0.008515493797634192	0.051500447450140874
11.91	0.9211292980880429	0.008498913450817798	0.051527068159886655
11.92	0.9251820194164472	0.00848261938413851	0.051553944776162264
11.93	0.9285322374927257	0.008466609596028024	0.05158107777151504
11.94	0.9311641757554872	0.008450882125192669	0.051608467623606116
11.95	0.9330653142017261	0.008435435050091198	0.05163611481522798
11.96	0.9342265368301501	0.008420266488424954	0.05166401983432253
11.97	0.9346422401726208	0.008405374596640078	0.05169218317399952
11.98	0.934310400517431	0.008390757569441703	0.05172060533255462
11.99	0.9332325983258829	0.008376413639319655	0.05174928681348828
12.	0.9314139992946	0.00836234107608574	0.05177822812552482
12.01	0.928863292486922	0.008348538186422028	0.051807429782631205
12.02	0.9255925869121041	0.008335003313440455	0.05183689230403648
12.03	0.921617268837689	0.00832173483625293	0.05186661621425154
12.040000000000001	0.9169558229459294	0.008308731169552299	0.05189660204308848
12.05	0.9116296211632349	0.008295990763203557	0.05192685032568108
12.06	0.9056626835794214	0.00828351210184546	0.05195736160250467
12.07	0.8990814163163156	0.008271293704502124	0.05198813641939661
12.08	0.8919143314938885	0.008259334124204485	0.05201917532757728
12.09	0.8841917545749565	0.008247631947621624	0.0520504788836706
12.1	0.8759455243513595	0.008236185794701461	0.05208204764972537
12.11	0.8672086906761393	0.008224994318321055	0.052113882193236816
12.12	0.8580152147631679	0.00821405620394604	0.05214598308716775
12.13	0.8483996764868702	0.008203370169299132	0.05217835090997092
12.14	0.838396992642638	0.00819293496403774	0.05221098624561073
12.15	0.8280421495948375	0.008182749369440249	0.052243889683585586
12.16	0.8173699531683416	0.008172812198101048	0.05227706181895089
12.17	0.8064147980516679	0.008163122293634136	0.05231050325234125
12.18	0.7952104583958491	0.008153678530385093	0.05234421458999381
12.19	0.7837899007301498	0.008144479813151343	0.05237819644377166
12.2	0.7721851197876893	0.008135525076910682	0.05241244943118716
12.21	0.7604269973527302	0.008126813286557778	0.052446974175425716
12.22	0.7485451838143686	0.008118343436648683	0.05248177130537013
12.23	0.7365680017435161	0.008110114551153113	0.052516841455624456
12.24	0.7245223705041789	0.00810212568321454	0.05255218526653877
12.25	0.7124337506651822	0.008094375914917863	0.05258780338423405
12.26	0.7003261067928328	0.00808686435706465	0.05262369646062694
12.27	0.688221887074886	0.008079590148955856	0.05265986515345531
12.28	0.6761420181461789	0.008072552458181713	0.052696310126303644
12.290000000000001	0.6641059134515234	0.008065750480419161	0.052733032048629044
12.3	0.6521314934844314	0.008059183439236204	0.05277003159578703
12.31	0.6402352162767914	0.0080528505859035	0.052807309449058294
12.32	0.6284321165761193	0.008046751199212956	0.05284486629567482
12.33	0.6167358522302033	0.008040884585303165	0.052882702828847244
12.34	0.6051587563964084	0.008035250077491882	0.05292081974779162
12.35	0.5937118943012722	0.00802984703611511	0.05295921775775707
12.36	0.5824051233902802	0.00802467484837308	0.052997897570053396
12.37	0.5712471558247711	0.008019732928182786	0.053036859902079035
12.38	0.5602456223993227	0.008015020716037206	0.05307610547734928
12.39	0.5494071370669381	0.008010537678871025	0.05311563502552505
12.4	0.5387373613682769	0.008006283309932841	0.05315544928244116
12.41	0.5282410681644465	0.008002257128663912	0.053195548990135955
12.42	0.5179222041685664	0.007998458680583142	0.053235934896880284
12.43	0.5077839508600132	0.007994887537178565	0.05327660775720754
12.44	0.49782878344517	0.007991543295805004	0.053317568331943205
12.45	0.4880585276011747	0.007988425579588098	0.053358817388235176
12.46	0.4784744138030831	0.007985534037334447	0.053400355699584484
12.47	0.4690771290917361	0.007982868343448047	0.05344218404587614
12.48	0.45986686618887623	0.007980428197852767	0.05348430321340964
12.49	0.4508433699085292	0.007978213325921033	0.053526713994931224
12.5	0.4420059808498623	0.007976223478408553	0.05356941718966505
12.51	0.4333536763871759	0.007974458431395125	0.0536124136033454
12.52	0.4248851089978796	0.007972917986231464	0.053655704048248806
12.53	0.4165986419897168	0.007971601969492063	0.05369928934322687
12.540000000000001	0.40849238270503957	0.007970510232934073	0.05374317031373918
12.55	0.400564213292464	0.007969642653462092	0.05378734779188659
12.56	0.39281181914588453	0.007968999133099038	0.053831822616444445
12.57	0.3852327151175689	0.007968579598962819	0.0538765956328969
12.58	0.37782426961643406	0.007968384003249143	0.053921667693470746
12.59	0.370583726705133	0.007968412323220065	0.05396703965717035
12.6	0.3635082263102776	0.007968664561198662	0.05401271238981205
12.61	0.3565948226595598	0.00796914074456947	0.054058686764059456
12.62	0.3498405010577509	0.007969840925784958	0.05410496365945898
12.63	0.34324219311099985	0.007970765182377944	0.054151543962475825
12.64	0.33679679050546846	0.00797191361697985	0.0541984285665297
12.65	0.3305011574424362	0.007973286357345032	0.05424561837203176
12.66	0.3243521418278318	0.007974883556380985	0.05429311428642103
12.67	0.3183465853094962	0.007976705392184525	0.054340917224201986
12.68	0.3124813322508317	0.007978752068084004	0.05438902810698154
12.69	0.3067532377246741	0.007981023812687475	0.054437447863507585
12.7	0.3011591746064072	0.00798352087993688	0.054486177429706344
12.71	0.29569603984054466	0.007986243549168347	0.054535217748721575
12.72	0.2903607599503633	0.007989192125178464	0.054584569770953294
12.73	0.2851502958555313	0.007992366938296715	0.05463423445409688
12.74	0.2800616470583596	0.00799576834446399	0.05468421276318294
12.75	0.27509185525497337	0.007999396725317303	0.0547345056706169
12.76	0.27023800742369114	0.008003252488280679	0.05478511415621983
12.77	0.26549723843904904	0.008007336066662213	0.05483603920726874
12.78	0.26086673325621323	0.008011647919757512	0.054887281818537983
12.790000000000001	0.2563437287071073	0.008016188532959337	0.054938842992340337
12.8	0.25192551494630144	0.008020958417873647	0.0549907237385693
12.81	0.24760943658170717	0.008025958112442095	0.055042925074740644
12.82	0.2433928935221916	0.00803118818107085	0.05509544802603576
12.83	0.23927334157163152	0.008036649214766024	0.05514829362534408
12.84	0.23524829279640685	0.008042341831275656	0.055201462913306514
12.85	0.23131531569104175	0.008048266675238272	0.055254956938359606
12.86	0.2274720351645413	0.008054424418338134	0.05530877675677884
12.87	0.22371613236800297	0.00806081575946727	0.055362923432724184
12.88	0.22004534438225826	0.008067441424894281	0.05541739803828428
12.89	0.21645746378255148	0.00807430216844005	0.05547220165352206
12.9	0.21295033809579259	0.008081398771660368	0.055527335366520436
12.91	0.20952186916437984	0.008088732044035657	0.05558280027342859
12.92	0.2061700124293548	0.008096302823167735	0.055638597478508425
12.93	0.20289277614437945	0.008104111974983827	0.0556947280941814
12.94	0.19968822053092602	0.008112160393947812	0.0557511932410764
12.95	0.19655445688406423	0.008120449003278874	0.05580799404807701
12.96	0.19348964663728704	0.008128978755177582	0.0558651316523702
12.97	0.1904920003939441	0.008137750631059537	0.0559226071994946
12.98	0.18755977693209713	0.008146765641796673	0.055980421843390124
12.99	0.18469128218889336	0.008156024827966311	0.05603857674644722
13.	0.1818848682298806	0.008165529260108067	0.056097073079556733
13.01	0.17913893220813312	0.00817528003898876	0.056155912022160685
13.02	0.17645191531748936	0.008185278295875344	0.056215094762302895
13.03	0.17382230174373356	0.008195525192816116	0.056274622496680415
13.040000000000001	0.1712486176170841	0.008206021922930172	0.056334496430695526
13.05	0.16872942996898782	0.0082167697107054	0.0563947177785076
13.06	0.166263345695812	0.008227769812304902	0.05645528776308609
13.07	0.16384901053172365	0.008239023515882318	0.056516207616263636
13.08	0.16148510803273886	0.0082505321419058	0.05657747857878982
13.09	0.15917035857365533	0.008262297043491145	0.05663910190038501
13.1	0.15690351835933225	0.008274319606743902	0.05670107883979535
13.11	0.1546833784515713	0.008286601251110895	0.056763410664847705
13.12	0.15250876381265835	0.008299143429741092	0.056826098652504924
13.13	0.15037853236642956	0.0083119476298561	0.05688914408892264
13.14	0.14829157407758653	0.008325015373130457	0.056952548269505014
13.15	0.1462468100498436	0.008338348216081764	0.05701631249896239
13.16	0.14424319164333765	0.008351947750471028	0.057080438091368466
13.17	0.14227969961164652	0.008365815603713187	0.05714492637021885
13.18	0.14035534325866214	0.008379953439298196	0.0572097786684891
13.19	0.13846915961542977	0.008394362957222653	0.05727499632869422
13.2	0.1366202126370577	0.00840904589443242	0.05734058070294806
13.21	0.13480759241966425	0.008424004025276169	0.057406533153023666
13.22	0.13303041443731012	0.008439239161970247	0.05747285505041384
13.23	0.1312878187987937	0.008454753155075049	0.05753954777639236
13.24	0.12957896952413872	0.008470547893982987	0.05760661272207575
13.25	0.12790305384056772	0.008486625307418427	0.05767405128848565
13.26	0.12625928149772306	0.008502987363949811	0.057741864886611385
13.27	0.12464688410185433	0.008519636072514125	0.05781005493747391
13.28	0.1230651144686742	0.008536573482953955	0.057878622872189305
13.290000000000001	0.12151324599456849	0.008553801686567521	0.057947570132033215
13.3	0.11999057204581139	0.008571322816671742	0.058016898168506546
13.31	0.11849640536543536	0.008589139049178848	0.05808660844340047
13.32	0.11703007749739483	0.008607252603186493	0.05815670242886296
13.33	0.1155909382276393	0.008625665741582024	0.05822718160746583
13.34	0.11417835504171787	0.008644380771660829	0.058298047472271644
13.35	0.11279171259853364	0.008663400045759334	0.05836930152690219
13.36	0.11143041221984087	0.00868272596190286	0.05844094528560677
13.37	0.11009387139511537	0.00870236096446857	0.05851298027333154
13.38	0.10878152330138784	0.008722307544863962	0.058585408025789217
13.39	0.10749281633765255	0.008742568242221204	0.0586582300895299
13.4	0.10622721367347697	0.008763145644107578	0.058731448022011606
13.41	0.10498419281140513	0.008784042387252475	0.05880506339167219
13.42	0.1037632451627897	0.008805261158291298	0.05887907777800163
13.43	0.10256387563667387	0.008826804694526468	0.058953492771615074
13.44	0.101385602241342	0.008848675784706325	0.05902830997432619
13.45	0.10022795569818597	0.008870877269821718	0.05910353099922163
13.46	0.09909047906752495	0.008893412043921326	0.0591791574707358
13.47	0.09797272738602213	0.008916283054945583	0.059255191024726414
13.48	0.09687426731535916	0.008939493305580018	0.059331633308550735
13.49	0.09579467680182477	0.008963045854128262	0.059408485981142456
13.5	0.09473354474649705	0.00898694381540512	0.059485750713089335
13.51	0.09369047068568397	0.00901119036165036	0.05956342918671119
13.52	0.09266506448131821	0.009035788723463606	0.05964152309613918
13.53	0.09165694602099345	0.009060742190760718	0.05972003414739526
13.540000000000001	0.09066574492734573	0.009086054113752302	0.059798964058472376
13.55	0.08969110027648229	0.009111727903944843	0.05987831455941581
13.56	0.0887326603251847	0.00913776703516502	0.059958087392404734
13.57	0.08779008224660238	0.009164175044607528	0.06003828431183474
13.58	0.08686303187416655	0.009190955533907337	0.06011890708440103
13.59	0.0859511834534727	0.009218112170236723	0.06019995748918258
13.6	0.08505421940187095	0.009245648687427645	0.06028143731772623
13.61	0.0841718300755188	0.00927356888712026	0.06036334837413281
13.62	0.0833037135436615	0.009301876639938042	0.06044569247514308
13.63	0.08244957536990523	0.009330575886690264	0.06052847145022451
13.64	0.0816091284002608	0.009359670639602373	0.06061168714165908
13.65	0.08078209255773669	0.009389164983575237	0.06069534140463185
13.66	0.07996819464327395	0.009419063077473451	0.0607794361073205
13.67	0.07916716814281903	0.009449369155444143	0.06086397313098473
13.68	0.07837875304032982	0.009480087528266215	0.06094895437005774
13.69	0.07760269563653241	0.009511222584731605	0.0610343817322376
13.7	0.07683874837323669	0.009542778793058704	0.061120257138579846
13.71	0.07608666966303071	0.00957476070233911	0.06120658252359083
13.72	0.07534622372418426	0.00960717294401843	0.06129335983532167
13.73	0.07461718042058693	0.009640020233412063	0.06138059103546343
13.74	0.07389931510656568	0.009673307371256793	0.06146827809944289
13.75	0.07319240847641252	0.009707039245299143	0.061556423016519014
13.76	0.07249624641848561	0.0097412208319214	0.06164502778988081
13.77	0.071810619873718	0.009775857197806343	0.06173409443674551
13.78	0.07113532469840707	0.009810953501641663	0.06182362498845767
13.790000000000001	0.07047016153113604	0.009846514995865016	0.061913621490589876
13.8	0.06981493566370037	0.00988254702845092	0.0620040860030432
13.81	0.0691694569159057	0.009919055044740428	0.06209502060014938
13.82	0.06853353951411413	0.009956044589314995	0.06218642737077397
13.83	0.0679070019734206	0.00999352130791515	0.06227830841841942
13.84	0.0672896669833379	0.010031490949405907	0.06237066586133052
13.85	0.06668136129688028	0.01006995936778951	0.06246350183259951
13.86	0.06608191562293635	0.01010893252426709	0.06255681848027275
13.87	0.06549116452182734	0.010148416489350602	0.0626506179674587
13.88	0.06490894630394521	0.010188417445026141	0.06274490247243557
13.89	0.064335102931375	0.010228941686970274	0.06283967418876163
13.9	0.0637694799224053	0.010269995626820648	0.06293493532538509
13.91	0.06321192625883462	0.01031158579450259	0.0630306881067558
13.92	0.06266229429598573	0.010353718840612857	0.06312693477293753
13.93	0.062120439675340984	0.010396401538862437	0.06322367757972157
13.94	0.0615862212397152	0.010439640788579988	0.06332091879874097
13.95	0.06105950095088624	0.010483443617277387	0.06341866071758614
13.96	0.06054014380960891	0.010527817183279274	0.06351690563992159
13.97	0.06002801777792844	0.010572768778418444	0.06361565588560293
13.98	0.05952299370373146	0.010618305830798695	0.0637149137907962
13.99	0.05902494524745777	0.010664435907627284	0.06381468170809688
14.	0.05853374881090674	0.010711166718118718	0.06391496200665131
14.01	0.058049283468072144	0.010758506116472178	0.0640157570722779
14.02	0.05757143089794541	0.010806462104924303	0.06411706930759067
14.03	0.057100075319220456	0.010855042836879845	0.06421890113212281
14.040000000000001	0.05663510342684639	0.010904256620122227	0.06432125498245243
14.05	0.05617640433036701	0.010954111920106228	0.0644241333123282
14.06	0.055723869493993675	0.01100461736333546	0.06452753859279746
14.07	0.0552773926783575	0.011055781740826756	0.06463147331233439
14.08	0.05483686988388979	0.011107614011664208	0.06473593997697007
14.09	0.05440219929577866	0.011160123306645328	0.06484094111042306
14.1	0.05397328123045576	0.011213318932022195	0.06494647925423197
14.11	0.05355001808356633	0.011267210373340313	0.06505255696788856
14.12	0.053132314279374496	0.011321807299377798	0.06515917682897214
14.13	0.052720076221563626	0.011377119566188552	0.06526634143328604
14.14	0.0523132122453867	0.011433157221251466	0.06537405339499343
14.15	0.05191163257112819	0.011489930507730006	0.06548231534675676
14.16	0.05151524925883458	0.011547449868844468	0.06559112993987645
14.17	0.05112397616427901	0.011605725952360948	0.06570049984443209
14.18	0.05073772889611969	0.011664769615200278	0.06581042774942421
14.19	0.05035642477421875	0.011724591928170497	0.06592091636291803
14.2	0.049979982789084776	0.01178520418082684	0.06603196841218774
14.21	0.04960832356240698	0.01184661788646291	0.06614358664386248
14.22	0.04924136930864783	0.011908844787237317	0.0662557738240741
14.23	0.04887904379766219	0.011971896859439626	0.06636853273860521
14.24	0.04852127231831419	0.0120357863189001	0.06648186619304
14.25	0.048167981643060256	0.012100525626547794	0.06659577701291447
14.26	0.04781909999347226	0.012166127494121343	0.06671026804387045
14.27	0.047474557006669305	0.012232604890037559	0.06682534215180916
14.28	0.04713428370263735	0.012299971045422388	0.06694100222304665
14.290000000000001	0.046798212452404064	0.012368239460309585	0.06705725116447127
14.3	0.04646627694704932	0.012437423910012593	0.067174091903702
14.31	0.04613841216752422	0.012507538451674577	0.06729152738924817
14.32	0.04581455435525595	0.012578597431002776	0.06740956059067107
14.33	0.04549464098351483	0.012650615489192902	0.06752819449874697
14.34	0.04517861072952484	0.012723607570049705	0.06764743212563112
14.35	0.04486640344729036	0.012797588927309813	0.06776727650502404
14.36	0.04455796014112525	0.01287257513217379	0.06788773069233875
14.37	0.04425322293985831	0.012948582081053971	0.0680087977648698
14.38	0.04395213507170021	0.013025626003545126	0.06813048082196385
14.39	0.04365464083975046	0.013103723470625151	0.06825278298519187
14.4	0.04336068559812661	0.013182891403093686	0.06837570739852267
14.41	0.043070215728699554	0.013263147080256062	0.06849925722849845
14.42	0.04278317861841554	0.013344508148861166	0.06862343566441148
14.43	0.0424995226371911	0.013426992632301417	0.06874824591848326
14.44	0.04221919711636099	0.01351061894008338	0.06887369122604405
14.45	0.04194215232766869	0.013595405877578685	0.06899977484571528
14.46	0.041668339462778974	0.013681372656064334	0.06912650005959316
14.47	0.041397710613301934	0.013768538903062027	0.06925387017343393
14.48	0.04113021875131297	0.013856924672987141	0.06938188851684068
14.49	0.04086581771035423	0.013946550458117362	0.0695105584434527
14.5	0.04060446216690535	0.014037437199892545	0.06963988333113587
14.51	0.04034610762230969	0.014129606300556437	0.06976986658217454
14.52	0.04009071038514422	0.014223079635152996	0.06990051162346642
14.53	0.039838227554020694	0.014317879563888606	0.07003182190671796
14.540000000000001	0.03958861700080608	0.014414028944873793	0.0701638009086427
14.55	0.03934183735425065	0.014511551147257166	0.07029645213116037
14.56	0.03909784798401361	0.01461047006476553	0.07042977910159873
14.57	0.03885660898507468	0.014710810129664622	0.07056378537289702
14.58	0.038618081162520836	0.014812596327155337	0.07069847452381126
14.59	0.03838222601669963	0.01491585421022039	0.07083385015912144
14.6	0.03814900572872656	0.015020609914938702	0.07096991590984092
14.61	0.037918383146340974	0.015126890176282923	0.0711066754334272
14.62	0.037690321770096985	0.015234722344418491	0.07124413241399574
14.63	0.037464785739883016	0.015344134401521924	0.07138229056253441
14.64	0.03724173982176105	0.015455154979137622	0.07152115361712165
14.65	0.03702114939511527	0.015567813376091878	0.07166072534314458
14.66	0.036802980440105035	0.015682139576985936	0.0718010095335214
14.67	0.03658719952541109	0.015798164271288356	0.07194201000892432
14.68	0.036373773796269215	0.015915918873049214	0.072083730618005
14.69	0.03616267096278269	0.016035435541259295	0.07222617523762269
14.7	0.035953859288507445	0.016156747200878296	0.07236934777307388
14.71	0.035747307579301425	0.016279887564556967	0.07251325215832385
14.72	0.03554298517243245	0.016404891155079718	0.07265789235624191
14.73	0.0353408619259369	0.016531793328554555	0.07280327235883712
14.74	0.035140908208223756	0.01666063029837889	0.07294939618749709
14.75	0.0349430948879164	0.016791439160011107	0.07309626789322941
14.76	0.034747393323927796	0.01692425791657802	0.0732438915569044
14.77	0.03455377535576089	0.01705912550535144	0.07339227128950114
14.78	0.03436221329403072	0.017196081825126778	0.07354141123235516
14.790000000000001	0.03417267991120042	0.017335167764539014	0.07369131555740903
14.8	0.03398514843252743	0.017476425231352337	0.0738419884674647
14.81	0.03379959252721402	0.017619897182762474	0.07399343419643929
14.82	0.03361598629975587	0.0177656276567506	0.07414565700962195
14.83	0.03343430428148565	0.017913661804531095	0.07429866120393436
14.84	0.03325452142230507	0.018064045924136626	0.07445245110819326
14.85	0.03307661308260157	0.018216827495185963	0.07460703108337557
14.86	0.03290055502534473	0.018372055214881902	0.07476240552288559
14.87	0.03272632340835772	0.0185297790352894	0.07491857885282573
14.88	0.03255389477675966	0.018690050201944815	0.07507555553226936
14.89	0.03238324605557485	0.018852921293852208	0.07523334005353552
14.9	0.03221435454250407	0.0190184462649217	0.07539193694246787
14.91	0.032047197900855175	0.019186680486910343	0.07555135075871519
14.92	0.031881754152627124	0.019357680793927173	0.07571158609601433
14.93	0.03171800167174562	0.01953150552856798	0.07587264758247747
14.94	0.031555919177445955	0.019708214589746805	0.07603453988088013
14.95	0.03139548572779819	0.019887869482296035	0.07619726768895364
14.96	0.031236680713373967	0.020070533368410606	0.07636083573967956
14.97	0.031079483851048566	0.020256271121011717	0.07652524880158693
14.98	0.030923875177936953	0.020445149379115027	0.07669051167905318
14.99	0.03076983504545957	0.02063723660528702	0.07685662921260682
15.	0.030617344113535467	0.020832603145279165	0.07702360627923438
15.01	0.030466383344898203	0.021031321289936556	0.0771914477926889
15.02	0.03031693399953445	0.02123346533947596	0.07736015870380265
15.03	0.030168977629238727	0.021439111670240582	0.07752974400080236
15.040000000000001	0.030022496072284466	0.021648338804037246	0.07770020870962789
15.05	0.029877471448207335	0.021861227480171094	0.07787155789425239
15.06	0.02973388615269778	0.022077860730299336	0.07804379665700904
15.07	0.02959172285260186	0.022298323956224025	0.07821693013891685
15.08	0.029450964481025115	0.02252270501076341	0.07839096352001294
15.09	0.029311594232540227	0.022751094281832966	0.0785659020196862
15.1	0.02917359555849353	0.022983584779886396	0.07874175089701504
15.11	0.029036952162408872	0.023220272228867276	0.07891851545110823
15.12	0.028901647995487733	0.023461255160832552	0.07909620102144892
15.13	0.028767667252200604	0.023706635014415788	0.0792748129882424
15.14	0.028634994365970674	0.0239565162373096	0.07945435677276694
15.15	0.028503614004945214	0.024211006392951095	0.07963483783772829
15.16	0.028373511067854098	0.024470216271610435	0.07981626168761795
15.17	0.02824467067995295	0.024734260006084426	0.0799986338690742
15.18	0.0281170781890485	0.02500325519221817	0.08018195997124707
15.19	0.027990719161605317	0.025277323014478978	0.0803662456261676
15.2	0.027865579378931252	0.025556588376825732	0.0805514965091192
15.21	0.0277416448334396	0.025841180039129913	0.08073771833901514
15.22	0.027618901724987675	0.026131230759410415	0.08092491687877637
15.23	0.027497336457287955	0.026426877442171454	0.08111309793571649
15.24	0.02737693563439167	0.02672826129313398	0.08130226736192796
15.25	0.02725768605724288	0.027035527980680867	0.08149243105467442
15.26	0.027139574720301696	0.027348827804340097	0.08168359495678425
15.27	0.0270225888082332	0.02766831587066234	0.0818757650570509
15.28	0.026906715692664628	0.027994152276853757	0.08206894739063464
15.290000000000001	0.026791942929004005	0.028326502302560706	0.0822631480394703
15.3	0.026678258253323883	0.028665536610209433	0.0824583731326776
15.31	0.02656564957930527	0.029011431454343494	0.08265462884697691
15.32	0.026454104995242155	0.029364368900405873	0.0828519214071078
15.33	0.026343612761104432	0.02972453705346493	0.08305025708625291
15.34	0.026234161305658473	0.030092130297381732	0.08324964220646533
15.35	0.02612573922364404	0.030467349544972027	0.08345008313910063
15.36	0.026018335273005705	0.030850402499728494	0.08365158630525306
15.37	0.025911938372178433	0.031241503929715957	0.083854158176196
15.38	0.025806537597425294	0.03164087595427589	0.08405780527382781
15.39	0.025702122180227428	0.032048748344221514	0.08426253417111973
15.4	0.025598681504722994	0.03246535883624948	0.08446835149257184
15.41	0.025496205105196932	0.0328909534623189	0.08467526391466977
15.42	0.025394682663617156	0.03332578689481787	0.08488327816634951
15.43	0.025294104007219435	0.03377012280836659	0.08509240102946397
15.44	0.025194459106137424	0.03422423425917033	0.08530263933925664
15.45	0.02509573807107784	0.034688404082880826	0.08551399998483797
15.46	0.024997931151040348	0.035162925311997384	0.0857264899096685
15.47	0.02490102873108007	0.03564810161388151	0.08594011611204454
15.48	0.024805021330112705	0.0361442477505503	0.08615488564559173
15.49	0.02470989959876071	0.03665169006146063	0.08637080561976057
15.5	0.024615654317240408	0.03717076697059513	0.08658788320032969
15.51	0.024522276393288245	0.037701829519223205	0.08680612560991088
15.52	0.02442975686012653	0.038245241925814355	0.08702554012846406
15.53	0.02433808687446626	0.03880138217465867	0.08724613409381192
15.540000000000001	0.024247257714548203	0.03937064263486132	0.0874679149021643
15.55	0.02415726077821923	0.03995343071148135	0.08769089000864555
15.56	0.02406808758104533	0.040550169530689954	0.08791506692782748
15.57	0.02397972975445891	0.04116129866096172	0.08814045323426886
15.58	0.02389217904394064	0.0417872748724267	0.08836705656305889
15.59	0.023805427307234412	0.042428572936663723	0.08859488461036716
15.6	0.023719466512595478	0.043085686469355254	0.0888239451339992
15.61	0.02363428873707028	0.043759128818393625	0.08905424595395761
15.620000000000001	0.02354988616480831	0.04444943400018764	0.08928579495300826
15.63	0.02346625108540402	0.04515715768712091	0.08951860007725285
15.64	0.02338337589226948	0.045882878249290215	0.08975266933670799
15.65	0.023301253081036446	0.04662719785388229	0.08998801080588895
15.66	0.023219875247987274	0.04739074362576007	0.09022463262440002
15.67	0.023139235088514284	0.04817416887307971	0.09046254299753038
15.68	0.023059325395606883	0.048978154382032166	0.09070175019685756
15.69	0.02298013905836583	0.04980340978504599	0.09094226256085546
15.7	0.022901669060544545	0.050650675007149974	0.09118408849550856
15.71	0.022823908479115966	0.05152072179544965	0.09142723647493452
15.72	0.022746850482865667	0.05241435533707815	0.09167171504201028
15.73	0.022670488331009323	0.05333241597131232	0.09191753280900687
15.74	0.022594815371835584	0.054275781001967185	0.09216469845823007
15.75	0.02251982504137254	0.055245366616613376	0.09241322074266682
15.76	0.022445510862077907	0.0562421299196031	0.09266310848663935
15.77	0.02237186644155248	0.05726707108641822	0.09291437058646597
15.78	0.02229888547127626	0.05832123564735539	0.09316701601112792
15.790000000000001	0.0222265617253666	0.059405716909164234	0.09342105380294392
15.8	0.022154889059358703	0.06052165852384159	0.09367649307825122
15.81	0.022083861409006915	0.061670257214481106	0.09393334302809335
15.82	0.022013472789107404	0.06285276566873771	0.09419161291891633
15.83	0.021943717292341007	0.0640704956112968	0.09445131209327058
15.84	0.021874589088136866	0.06532482106746498	0.09471244997052061
15.85	0.021806082421555063	0.06661718183098435	0.09497503604756263
15.86	0.021738191612189133	0.06794908715000117	0.09523907989954854
15.870000000000001	0.021670911053087546	0.06932211964622609	0.09550459118061848
15.88	0.021604235209693748	0.07073793948332434	0.09577157962463972
15.89	0.02153815861880419	0.07219828880179598	0.09604005504595509
15.9	0.02147267588754503	0.07370499643878588	0.09631002734013713
15.91	0.0214077816923655	0.07525998295261209	0.09658150648475149
15.92	0.02134347077804934	0.0768652659732287	0.09685450254012729
15.93	0.021279737956742706	0.0785229659012846	0.09712902565013677
15.94	0.02121657810699855	0.08023531198009021	0.097405086042981
15.95	0.02115398617283785	0.08200464876647776	0.09768269403198679
15.96	0.021091957162826247	0.08383344302832646	0.09796186001640807
15.97	0.02103048614916659	0.08572429109844869	0.09824259448223957
15.98	0.020969568266806907	0.08767992671650096	0.09852490800303515
15.99	0.020909198712563443	0.08970322939270722	0.09880881124073858
16.	0.020849372744258163	0.09179723332937315	0.09909431494651946
16.01	0.020790085679871517	0.09396513693841976	0.09938142996161997
16.020000000000003	0.02073133289670884	0.09621031299557774	0.09967016721821016
16.03	0.0206731098305807	0.09853631947423633	0.09996053774025068
16.040000000000003	0.02061541197499756	0.1009469111044554	0.10025255264436772
16.05	0.020558234880377464	0.103446051705061	0.10054622314073261
16.060000000000002	0.020501574153266797	0.10603792733923009	0.10084156053395582
16.07	0.020445425455574803	0.10872696034627491	0.10113857622398448
16.080000000000002	0.020389784503819713	0.1115178243046153	0.10143728170701574
16.090000000000003	0.020334647068388532	0.11441545998284688	0.10173768857641312
16.1	0.020280008972808333	0.11742509233759467	0.10203980852363818
16.110000000000003	0.020225866093029836	0.12055224861793215	0.10234365333918784
16.12	0.020172214356722964	0.12380277763692293	0.10264923491354355
16.130000000000003	0.020119049742583824	0.12718287027058905	0.10295656523813065
16.14	0.020066368279653257	0.13069908124341179	0.10326565640628561
16.150000000000002	0.020014166046646378	0.13435835225705964	0.10357652061423636
16.16	0.01996243917129361	0.13816803651469434	0.10388917016209002
16.17	0.01991118382969164	0.14213592468709033	0.10420361745483415
16.180000000000003	0.019860396245666136	0.1462702723576798	0.10451987500334443
16.19	0.019810072690143895	0.15057982897155722	0.10483795542540693
16.200000000000003	0.019760209480535692	0.1550738682971018	0.10515787144674871
16.21	0.01971080298012919	0.1597622203875784	0.10547963590208073
16.220000000000002	0.019661849597491662	0.16465530500265338	0.1058032617361492
16.23	0.019613345785882273	0.16976416641470843	0.10612876200480119
16.240000000000002	0.019565288042674163	0.1751005094807459	0.10645614987605889
16.250000000000004	0.01951767290878576	0.18067673680528223	0.10678543863120697
16.26	0.019470496968121212	0.18650598675085092	0.10711664166588937
16.270000000000003	0.019423756847019812	0.1926021719675689	0.1074497724912202
16.28	0.019377449213714957	0.1989800180083893	0.10778484473490352
16.290000000000003	0.01933157077780053	0.20565510146842786	0.10812187214236695
16.3	0.019286118289707315	0.21264388693006653	0.1084608685779065
16.310000000000002	0.019241088540186566	0.21996376180558852	0.10880184802584278
16.32	0.01919647835980312	0.2276330679392114	0.10914482459169061
16.330000000000002	0.0191522846184352	0.2356711285536545	0.10948981250333985
16.340000000000003	0.019108504224783638	0.2440982687945077	0.10983682611224888
16.35	0.019065134125887843	0.2529358277299001	0.11018587989465141
16.360000000000003	0.01902217130665025	0.2622061591925875	0.11053698845277496
16.37	0.018979612789367873	0.2719326182968589	0.11089016651607198
16.380000000000003	0.018937455633271667	0.28213952981101087	0.11124542894246515
16.39	0.018895696934072916	0.29285213380775754	0.11160279071960473
16.400000000000002	0.01885433382351709	0.30409650313830106	0.11196226696613945
16.41	0.018813363468944723	0.3158994262734157	0.11232387293300045
16.42	0.018772783072859112	0.328288247922647	0.11268762400469945
16.430000000000003	0.018732589872501183	0.3412906585814827	0.11305353570063872
16.44	0.0186927811394307	0.354934422780238	0.11342162367643772
16.450000000000003	0.018653354179114474	0.3692470343417701	0.11379190372527126
16.46	0.018614306330520965	0.38425528544653964	0.11416439177922144
16.470000000000002	0.018575634965720948	0.39998473482829716	0.11453910391064742
16.48	0.01853733748949528	0.4164590590940547	0.11491605633356333
16.490000000000002	0.01849941133894795	0.4336992701421328	0.11529526540503703
16.500000000000004	0.018461853983125887	0.45172278116418374	0.1156767476265994
16.51	0.018424662922644556	0.4705423040632464	0.11606051964566874
16.520000000000003	0.01838783568931929	0.49016456268440756	0.11644659825699352
16.53	0.018351369845802705	0.5105888095233329	0.1168350004041046
16.540000000000003	0.018315262985227638	0.5318051391280936	0.11722574318078809
16.55	0.01827951273085581	0.5537925999031883	0.11761884383256961
16.560000000000002	0.018244116735731855	0.5765171181673783	0.11801431975821594
16.57	0.018209072682343074	0.5999292647876047	0.11841218851125221
16.580000000000002	0.01817437828228422	0.6239619160493433	0.11881246780149514
16.590000000000003	0.018140031275927806	0.6485278868560576	0.11921517549660077
16.6	0.018106029432099362	0.673517645565679	0.1196203296236299
16.610000000000003	0.01807237054775804	0.6987972546376298	0.12002794837062888
16.62	0.01803905244768208	0.7242067175190159	0.1204380500882281
16.630000000000003	0.01800607298415916	0.749558946179407	0.12085065329125555
16.64	0.01797343003668176	0.7746395901807798	0.12126577666036763
16.650000000000002	0.017941121511647347	0.7992079804379467	0.1216834390436977
16.66	0.01790914534206298	0.8229994311764687	0.1221036594585202
16.67	0.01787749948725495	0.8457291043072642	0.12252645709293426
16.680000000000003	0.01784618193258257	0.8670975653260204	0.1229518513075612
16.69	0.017815190689157004	0.8867980462886946	0.12337986163726396
16.700000000000003	0.01778452379356366	0.9045252825058877	0.12381050779288098
16.71	0.01775417930759011	0.9199856158932991	0.12424380966297906
16.720000000000002	0.017724155317957156	0.9329078780165341	0.12467978731562429
16.73	0.017694449936054932	0.943054405150519	0.12511846100017196
16.740000000000002	0.017665061297682826	0.9502314247979452	0.1255598511490728
16.750000000000004	0.017635987562793293	0.9542980145201755	0.12600397837970037
16.76	0.017607226915240467	0.9551728874664895	0.12645086349619475
16.770000000000003	0.017578777562531688	0.9528384082321297	0.1269005274913278
16.78	0.017550637735583952	0.9473414740325455	0.12735299154838442
16.790000000000003	0.01752280568848353	0.9387911799336376	0.12780827704306566
16.8	0.017495279698249693	0.9273534825016149	0.12826640554540963
16.810000000000002	0.017468058064602176	0.9132433407066551	0.1287273988217338
16.82	0.01744113910973226	0.8967150097283291	0.12919127883659356
16.830000000000002	0.01741452117807742	0.8780512696616722	0.1296580677547655
16.840000000000003	0.017388202636099886	0.8575523813568219	0.13012778794324584
16.85	0.017362181872068335	0.8355254863753877	0.13060046197327405
16.860000000000003	0.017336457295843235	0.8122750298574594	0.13107611262237154
16.87	0.0173110273386657	0.788094612185012	0.13155476287640705
16.880000000000003	0.0172858904529497	0.7632604954470978	0.13203643593167605
16.89	0.017261045112077388	0.7380268264497096	0.13252115519700783
16.900000000000002	0.01723648981019815	0.7126225043483411	0.1330089442958871
16.91	0.017212223062030397	0.6872495249117991	0.13349982706860358
16.92	0.017188243402666892	0.6620825751945918	0.13399382757441783
16.930000000000003	0.017164549387383245	0.6372696274868979	0.13449097009375013
16.94	0.017141139591449174	0.6129332827161605	0.13499127913039247
16.950000000000003	0.017118012609943306	0.5891726331182022	0.1354947794137408
16.96	0.01709516705757059	0.5660654446354568	0.1360014959010515
16.970000000000002	0.017072601568482924	0.5436704950689752	0.136511453779717
16.98	0.017050314796102722	0.5220299400009839	0.13702467846956667
16.990000000000002	0.01702830541294923	0.5011716119170484	0.137541195625189
17.000000000000004	0.017006572110467855	0.48111118708220396	0.13806103113827636
17.01	0.016985113598862275	0.46185417884277186	0.13858421113999334
17.020000000000003	0.016963928606929236	0.4433977350988175	0.1391107620033692
17.03	0.016943015881896412	0.4257322321171437	0.13964071034570882
17.040000000000003	0.016922374189262485	0.4088426672494406	0.14017408303103593
17.05	0.0169020023126404	0.39270986019034004	0.1407109071725479
17.060000000000002	0.016881899053602926	0.3773114768436992	0.14125121013510666
17.07	0.016862063231531065	0.3626228922943025	0.14179501953774365
17.080000000000002	0.016842493683464774	0.34861791033718176	0.142342363256195
17.090000000000003	0.016823189263956508	0.33526935694186527	0.14289326942545635
17.1	0.016804148844927105	0.32254956426596704	0.1434477664423669
17.110000000000003	0.016785371315524236	0.3104307606481053	0.14400588296821248
17.12	0.016766855581983205	0.2988853805971363	0.1445676479313572
17.130000000000003	0.016748600567490335	0.28788630729259734	0.14513309052989812
17.14	0.016730605212048607	0.2774070586141083	0.1457022402343439
17.150000000000002	0.01671286847234556	0.2674219262875286	0.14627512679032248
17.160000000000004	0.016695389321624	0.2579060764094079	0.14685178022130688
17.17	0.016678166749554364	0.24883561840761456	0.14743223083137208
17.180000000000003	0.016661199762109856	0.24018764842328902	0.14801650920797566
17.19	0.016644487381443633	0.2319402721544608	0.14860464622476258
17.200000000000003	0.016628028645768216	0.22407261138028323	0.14919667304439585
17.21	0.016611822609237218	0.21656479767607778	0.14979262112141473
17.220000000000002	0.016595868341829023	0.20939795622335064	0.1503925222051157
17.23	0.016580164929232942	0.20255418210379383	0.15099640834246006
17.240000000000002	0.01656471147273723	0.19601651103120832	0.15160431188101095
17.250000000000004	0.016549507089119172	0.18976888610988776	0.15221626547188968
17.26	0.01653455091053758	0.1837961219018522	0.15283230207276338
17.270000000000003	0.016519842084427062	0.17808386683137192	0.15345245495085832
17.28	0.01650537977339426	0.1726185647439714	0.15407675768599607
17.290000000000003	0.016491163155116468	0.167387416262994	0.15470524417365872
17.3	0.016477191422241865	0.16237834044397112	0.15533794862807998
17.310000000000002	0.01646346378229197	0.1575799371096147	0.15597490558536192
17.32	0.016449979457565846	0.15298145015310313	0.15661614990661699
17.330000000000002	0.01643673768504646	0.14857273201980023	0.15726171678114015
17.340000000000003	0.01642373771630879	0.1443442095153004	0.1579116417296026
17.35	0.01641097881742976	0.14028685103768687	0.15856596060727415
17.360000000000003	0.016398460268900454	0.13639213529201666	0.15922470960727378
17.37	0.016386181365539588	0.13265202151390046	0.1598879252638422
17.380000000000003	0.016374141416409277	0.12905892120428197	0.16055564445564413
17.39	0.016362339744732533	0.12560567135878703	0.16122790440909635
17.400000000000002	0.01635077568781238	0.12228550916065349	0.16190474270172062
17.410000000000004	0.016339448596952987	0.11909204809554748	0.16258619726552265
17.42	0.016328357837382453	0.1160192554389813	0.16327230639039936
17.430000000000003	0.016317502788177368	0.1130614310617166	0.1639631087275705
17.44	0.016306882842189098	0.11021318749522031	0.16465864329303523
17.450000000000003	0.016296497405971926	0.1074694311972895	0.16535894947105736
17.46	0.016286345899712618	0.10482534495735663	0.1660640670176722
17.470000000000002	0.01627642775716203	0.10227637138115946	0.16677403606422422
17.48	0.016266742425568147	0.09981819739541425	0.1674888971209228
17.490000000000002	0.016257289365610973	0.09744673971454391	0.1682086910804325
17.500000000000004	0.016248068051338847	0.09515813121341823	0.168933459221478
17.51	0.016239077970106628	0.09294870815209212	0.16966324321248175
17.520000000000003	0.0162303186225155	0.09081499820086915	0.1703980851152236
17.53	0.01622178952235415	0.08875370921641967	0.1711380273885223
17.540000000000003	0.016213490196541887	0.08676171872208502	0.17188311289194605
17.55	0.01620542018507309	0.08483606404805952	0.17263338488954033
17.560000000000002	0.01619757904096342	0.08297393308944599	0.17338888705358702
17.57	0.01618996633019751	0.08117265564275133	0.17414966346837774
17.580000000000002	0.016182581631678232	0.07942969528350571	0.17491575863401845
17.590000000000003	0.01617542453717759	0.07774264175013737	0.1756872174702496
17.6	0.01616849465128902	0.07610920380121683	0.17646408532029279
17.610000000000003	0.016161791591381366	0.07452720251534521	0.1772464079547172
17.62	0.016155314987554282	0.07299456500488076	0.17803423157532747
17.630000000000003	0.01614906448259524	0.07150931851652292	0.17882760281907095
17.64	0.01614303973193794	0.07006958489357487	0.1796265687619672
17.650000000000002	0.01613724040362232	0.0686735753763218	0.18043117692305588
17.660000000000004	0.016131666178255975	0.06731958571851265	0.18124147526836293
17.67	0.016126316748977156	0.06600599159941953	0.182057512214888
17.680000000000003	0.016121191821419176	0.0647312443122824	0.18287933663460743
17.69	0.01611629111367619	0.06349386671126984	0.183706997858492
17.700000000000003	0.0161116143562708	0.062292449400223826	0.184540545680549
17.71	0.016107161292122592	0.06112564714766153	0.1853800303618691
17.720000000000002	0.016102931676518578	0.05999217551346124	0.18622550263470114
17.73	0.016098925277084855	0.0588908076737216	0.18707701370652527
17.740000000000002	0.016095141873759718	0.057820371431122126	0.1879346152641581
17.750000000000004	0.016091581258768327	0.05677974639902499	0.18879835947785134
17.76	0.016088243236598597	0.055767861348295894	0.1896682990054172
17.770000000000003	0.016085127623978818	0.054783691706597575	0.19054448699635676
17.78	0.016082234249856314	0.05382625720058661	0.1914269770959958
17.790000000000003	0.01607956295537785	0.05289461963206307	0.19231582344964
17.8	0.01607711359387124	0.05198788077975721	0.19321108070672083
17.810000000000002	0.016074886030828506	0.05110518041894849	0.19411280402496592
17.82	0.016072880143890394	0.050245694451674094	0.1950210490745585
17.830000000000002	0.016071095822832154	0.04940863314071355	0.1959358720423123
17.840000000000003	0.016069532969550982	0.04859323944103575	0.19685732963584346
17.85	0.016068191498054638	0.04779878742277154	0.1977854790877398
17.860000000000003	0.016067071334451583	0.04702458078017604	0.19872037815974206
17.87	0.016066172416942442	0.0462699514214217	0.1996620851469061
17.880000000000003	0.01606549469581287	0.045534258134359476	0.2006106588817818
17.89	0.01606503813342788	0.04481688532375587	0.20156615873856373
17.900000000000002	0.016064802704227447	0.04411724181574054	0.2025286446372597
17.910000000000004	0.01606478839472358	0.04343475972552757	0.203498177047829
17.92	0.016064995203498737	0.042768893384689234	0.20447481699432438
17.930000000000003	0.016065423141205654	0.04211911832451401	0.20545862605901874
17.94	0.016066072230568575	0.04148493031220108	0.20644966638651227
17.950000000000003	0.016066942506385812	0.04086584443683344	0.20744800068783162
17.96	0.01606803401553373	0.04026139424228813	0.20845369224450136
17.970000000000002	0.016069346816972193	0.03967113090439214	0.20946680491260755
17.98	0.016070880981751166	0.039094622449825846	0.21048740312682182
17.990000000000002	0.016072636593019045	0.03853145301440787	0.21151555190441895
18.000000000000004	0.016074613746032113	0.03798122213856147	0.21255131684924736
18.01	0.016076812548165464	0.037443544097876834	0.2135947641556873
18.020000000000003	0.016079233118925392	0.03691804726682984	0.21464596061256544
18.03	0.01608187558996308	0.03640437351382701	0.2157049736070308
18.040000000000003	0.016084740105089763	0.03590217762584704	0.2167718711284062
18.05	0.01608782682029327	0.03541112676107979	0.21784672177198158
18.060000000000002	0.01609113590375595	0.03493089992802472	0.21892959474277737
18.07	0.016094667535874053	0.03446118748963826	0.2200205598592449
18.080000000000002	0.01609842190927852	0.03400169069116982	0.22111968755693237
18.090000000000003	0.016102399228857135	0.03355212121043232	0.22222704889208117
18.1	0.016106599711778184	0.033112200729310426	0.22334271554517207
18.110000000000003	0.016111023587515483	0.03268166052538727	0.22446675982441125
18.12	0.016115671097874883	0.032260241082634276	0.22559925466914071
18.130000000000003	0.016120542497022116	0.03184769172016339	0.22674027365319466
18.14	0.016125638051512275	0.03144377023811238	0.22788989098816204
18.150000000000002	0.016130958040320525	0.031048242579767505	0.2290481815265955
18.160000000000004	0.016136502754874424	0.030660882509100935	0.23021522076511103
18.17	0.016142272499087576	0.030281471302924697	0.2313910848474246
18.180000000000003	0.016148267589395023	0.02990979745692516	0.2325758505672863
18.19	0.016154488354789675	0.029545656404878055	0.23376959537131214
18.200000000000003	0.016160935136860614	0.029188850250371556	0.2349723973617302
18.21	0.016167608289832727	0.028839187510426367	0.23618433529900387
18.220000000000002	0.016174508180607797	0.02849648287040865	0.2374054886043578
18.23	0.016181635188807247	0.0281605569496868	0.23863593736217317
18.240000000000002	0.01618898970681624	0.02783123607749571	0.23987576232227203
18.250000000000004	0.016196572139829325	0.02750835207851789	0.24112504490206005
18.26	0.0162043829058978	0.02719174206769899	0.24238386718854693
18.270000000000003	0.016212422435978386	0.026881248253859964	0.24365231194021716
18.28	0.016220691173983542	0.02657671775167602	0.24493046258875012
18.290000000000003	0.016229189576833378	0.026278002401624544	0.24621840324059988
18.3	0.01623791811450904	0.025984958597522343	0.2475162186783938
18.310000000000002	0.016246877270107943	0.02569744712129039	0.24882399436218128
18.32	0.016256067539900082	0.02541533298461095	0.2501418164304889
18.330000000000002	0.01626548943338656	0.025138485277145305	0.25146977170120677
18.340000000000003	0.016275143473359305	0.0248667770210161	0.25280794767227693
18.35	0.016285030195962523	0.02460008503125489	0.2541564325221749
18.360000000000003	0.016295150150755913	0.024338289781944245	0.25551531511020215
18.37	0.01630550390077939	0.024081275277794693	0.2568846849765359
18.380000000000003	0.016316092022619553	0.023828928930900703	0.2582646323420796
18.39	0.016326915106477696	0.023581141442450135	0.2596552481080593
18.400000000000002	0.016337973756239885	0.023337806689155242	0.26105662385538414
18.410000000000004	0.016349268589548164	0.023098821614197212	0.26246885184375457
18.42	0.016360800237874073	0.022864086122481003	0.2638920250104982
18.430000000000003	0.016372569346593476	0.022633502980007304	0.265326236969142
18.44	0.01638457657506335	0.022406977717183644	0.26677158200768625
18.450000000000003	0.01639682259670037	0.022184418535893435	0.2682281550866029
18.46	0.016409308099061	0.02196573622016753	0.26969605183649736
18.470000000000002	0.016422033783923835	0.02175084405029125	0.2711753685554837
18.48	0.016435000367373342	0.02153965772020784	0.27266620220619864
18.490000000000002	0.01644820857988569	0.021332095258065675	0.2741686504124993
18.500000000000004	0.016461659166416308	0.02112807694978384	0.27568281145578005
18.51	0.016475352886489377	0.02092752526549852	0.27720878427094053
18.520000000000003	0.016489290514289233	0.02073036478877385	0.2787466684419612
18.53	0.016503472838753523	0.020536522148456818	0.2802965641970768
18.540000000000003	0.01651790066366855	0.020345925953065138	0.28185857240355705
18.55	0.01653257480776629	0.020158506727603775	0.28343279456203857
18.560000000000002	0.016547496104823575	0.019974196852704858	0.28501933280044267
18.57	0.0165626654037632	0.019792930506000315	0.28661828986740884
18.580000000000002	0.01657808356875695	0.019614643605627397	0.2882297691252827
18.590000000000003	0.01659375147933087	0.019439273755787467	0.2898538745425955
18.6	0.0166096700304723	0.019266760194266926	0.29149071068604915
18.610000000000003	0.016625840132739336	0.019097043741844875	0.2931403827119793
18.62	0.016642262712372	0.018930066753509434	0.29480299635726975
18.630000000000003	0.016658938711405877	0.018765773071408306	0.2964786579297199
18.64	0.016675869087787645	0.018604107979468106	0.29816747429782375
18.650000000000002	0.016693054815492967	0.01844501815960884	0.29986955287996425
18.660000000000004	0.016710496884646396	0.01828845164949867	0.30158500163297575
18.67	0.016728196301643704	0.018134357801780274	0.30331392904009175
18.680000000000003	0.01674615408927627	0.017982687244714083	0.30505644409821464
18.69	0.016764371286857815	0.017833391844184816	0.3068126563045158
18.700000000000003	0.0167828489503535	0.017686424667012757	0.30858267564234176
18.71	0.01680158815251127	0.017541739945524788	0.31036661256638415
18.720000000000002	0.016820589982995557	0.017399293043331685	0.3121645779871133
18.73	0.016839855548523384	0.017259040422268397	0.3139766832544371
18.740000000000002	0.016859385973002974	0.017120939610450928	0.31580304014057586
18.750000000000004	0.01687918239767459	0.016984949171407714	0.31764376082210244
18.76	0.0168992459812541	0.016851028674245244	0.3194989578611547
18.770000000000003	0.016919577900078846	0.016719138664806753	0.3213687441857699
18.78	0.016940179348256174	0.016589240637790256	0.32325323306931814
18.790000000000003	0.016961051537814485	0.016461297009784822	0.32515253810903255
18.8	0.016982195698856912	0.01633527109319673	0.3270667732035554
18.810000000000002	0.0170036130797176	0.016211127071026073	0.3289960525295401
18.82	0.01702530494712066	0.01608882997246874	0.3309404905172135
18.830000000000002	0.017047272586341977	0.0159683456493074	0.3329002018249208
18.840000000000003	0.017069517301373446	0.015849640753067284	0.33487530131258925
18.85	0.017092040415090305	0.015732682712905986	0.3368659040140907
18.860000000000003	0.017114843269421132	0.01561743971421114	0.3388721251084881
18.87	0.017137927225520735	0.015503880677881726	0.34089407989008685
18.880000000000003	0.01716129366394588	0.015391975240265943	0.3429318837373218
18.89	0.01718494398483402	0.015281693733734237	0.3449856520803845
18.900000000000002	0.017208879608084995	0.015173007167863585	0.34705550036760563
18.910000000000004	0.017233101973545703	0.015065887211211895	0.34914154403051645
18.92	0.017257612541197807	0.014960306173660716	0.3512438984475825
18.930000000000003	0.017282412791348737	0.014856236989307	0.35336267890657413
18.94	0.017307504224825448	0.014753653199885164	0.35549800056549075
18.950000000000003	0.017332888363171848	0.014652528938698456	0.3576499784120788
18.96	0.01735856674884895	0.014552838915045423	0.3598187272218242
18.970000000000002	0.017384540945438842	0.014454558399120443	0.36200436151444587
18.98	0.01741081253785141	0.014357663207375982	0.3642069955087894
18.990000000000002	0.017437383132535036	0.014262129688326011	0.3664267430761552
19.000000000000004	0.0174642543576901	0.014167934708780944	0.36866371769192574
19.01	0.017491427863486498	0.014075055640493732	0.3709180323855449
19.020000000000003	0.017518905322284336	0.013983470347207523	0.3731897996887385
19.03	0.017546688428858263	0.013893157172088878	0.37547913158195323
19.040000000000003	0.017574778900625653	0.013804094925534565	0.3777861394390014
19.05	0.01760317847787807	0.013716262873338726	0.3801109339698
19.060000000000002	0.0176318889240169	0.01362964072520901	0.38245362516123077
19.07	0.01766091202579233	0.013544208623619491	0.38481432221602146
19.080000000000002	0.017690249593546696	0.013459947132989454	0.38719313348964407
19.090000000000003	0.01771990346146113	0.013376837229177575	0.3895901664251371
19.1	0.017749875487806738	0.013294860289280262	0.3920055274858503
19.110000000000003	0.01778016755519949	0.013213998081725048	0.3944393220860395
19.12	0.017810781570859167	0.013134232756648934	0.39689165451926306
19.130000000000003	0.01784171946687266	0.013055546836552589	0.39936262788454563
19.14	0.017872983200461365	0.012977923207221432	0.4018523440102361
19.150000000000002	0.017904574754252816	0.012901345108904741	0.40436090337555375
19.160000000000004	0.01793649613655673	0.012825796127744891	0.406888405029713
19.17	0.017968749381645464	0.012751260187448784	0.40943494650863216
19.180000000000003	0.018001336550038986	0.012677721541192774	0.41200062374915314
19.19	0.018034259728794123	0.012605164763755122	0.4145855310007029
19.200000000000003	0.018067521031799053	0.01253357474386755	0.4171897607344112
19.21	0.018101122600071618	0.012462936676779819	0.4198134035495291
19.220000000000002	0.018135066602063325	0.01239323605702975	0.422456548077232
19.23	0.01816935523396743	0.012324458671413664	0.42511928088162076
19.240000000000002	0.018203990720032433	0.012256590592149171	0.4278016863579877
19.250000000000004	0.018238975312880355	0.012189618170226088	0.43050384662821656
19.26	0.018274311293830132	0.012123528028938298	0.4332258414333209
19.270000000000003	0.01831000097322636	0.012058307057591687	0.4359677480230464
19.28	0.018346046690772756	0.011993942405383273	0.43872964104247525
19.290000000000003	0.018382450815871813	0.0119304214754442	0.441511592415654
19.3	0.018419215747968815	0.011867731919044765	0.4443136712260909
19.310000000000002	0.018456343916902485	0.011805861629953224	0.447135943594207
19.32	0.01849383778326021	0.011744798738946733	0.44997847255155415
19.330000000000002	0.01853169983873979	0.011684531608467089	0.4528413179119156
19.340000000000003	0.018569932606516234	0.011625048827419628	0.45572453613908137
19.35	0.01860853864161517	0.011566339206108465	0.4586281802114132
19.360000000000003	0.018647520531291574	0.011508391771306152	0.461552299483047
19.37	0.01868688089541498	0.011451195761451998	0.4644969395417574
19.380000000000003	0.018726622386860896	0.01139474062197653	0.46746214206343867
19.39	0.01876674769190802	0.011339016000748221	0.47044794466314
19.400000000000002	0.018807259530642603	0.011284011743637426	0.4734543807426853
19.410000000000004	0.01884816065736852	0.011229717890196673	0.4764814793347809
19.42	0.01888945386102453	0.011176124669451525	0.4795292649436375
19.430000000000003	0.01893114196560815	0.011123222495799992	0.48259775738208893
19.44	0.018973227830605857	0.011071001965017528	0.48568697160510405
19.450000000000003	0.01901571435143106	0.011019453850363587	0.48879691753982224
19.46	0.019058604459868483	0.010968569098787937	0.4919275999119482
19.470000000000002	0.019101901124526064	0.010918338827232955	0.4950790180686226
19.48	0.019145607351293985	0.010868754319029969	0.4982511657976748
19.490000000000002	0.01918972618381135	0.010819807020386029	0.5014440311433094
19.500000000000004	0.019234260703940093	0.010771488536959887	0.5046575962182251
19.51	0.019279214032247114	0.010723790630523013	0.5078918370121427
19.520000000000003	0.019324589328493697	0.010676705215704765	0.5111467231968183
19.53	0.019370389792133135	0.010630224356818478	0.5144222179274773
19.540000000000003	0.019416618662816666	0.010584340264766345	0.5177182776408036
19.55	0.019463279220907098	0.010539045294021443	0.5210348518493865
19.560000000000002	0.019510374788001668	0.010494331939683575	0.5243718829328128
19.57	0.01955790872746248	0.010450192834608737	0.5277293059252842
19.580000000000002	0.01960588444495646	0.010406620746607914	0.5311070482999687
19.590000000000003	0.019654305389003673	0.010363608575715466	0.5345050297500388
19.6	0.01970317505153484	0.010321149351523704	0.5379231619664919
19.610000000000003	0.01975249696845795	0.010279236230582581	0.5413613484128676
19.62	0.019802274720234294	0.010237862493862548	0.5448194840968704
19.630000000000003	0.01985251193246385	0.010197021544278725	0.5482974553390628
19.64	0.019903212276480484	0.010156706904275123	0.551795139538685
19.650000000000002	0.01995437946995698	0.010116912213466842	0.5553124049367246
19.660000000000004	0.0200060172775199	0.010077631226339055	0.5588491103763596
19.67	0.02005812951137494	0.010038857810001064	0.5624051050608969
19.680000000000003	0.020110720031942537	0.010000585941994145	0.5659802283093678
19.69	0.020163792748503762	0.009962809708151475	0.5695743093098856
19.700000000000003	0.020217351619857812	0.009925523300509182	0.573187166871011
19.71	0.020271400654989287	0.009888721015266793	0.5768186091711918
19.720000000000002	0.020325943913747865	0.009852397250795978	0.5804684335065777
19.73	0.020380985507538217	0.009816546505696347	0.5841364260373008
19.740000000000002	0.020436529600022613	0.009781163376896914	0.5878223615325538
19.750000000000004	0.02049258040783424	0.009746242557802525	0.5915260031145445
19.76	0.02054914220130341	0.009711778836483243	0.5952471020017354
19.770000000000003	0.020606219305195593	0.00967776709390635	0.5989853972514751
19.78	0.020663816099461878	0.009644202302209824	0.6027406155023629
19.790000000000003	0.02072193702000245	0.009611079523015572	0.60651247071663
19.8	0.0207805865594425	0.009578393905782301	0.6103006639228041
19.810000000000002	0.02083976926792199	0.009546140686196185	0.6141048829590017
19.82	0.02089948975389827	0.009514315184599314	0.6179248022171352
19.830000000000002	0.020959752684962557	0.009482912804453871	0.6217600823884534
19.840000000000003	0.021020562788670677	0.00945192903084218	0.6256103702106551
19.85	0.021081924853387304	0.009421359429001127	0.6294752982170996
19.860000000000003	0.02114384372914559	0.00939119964289008	0.6333544844883702
19.87	0.021206324328520633	0.009361445393792071	0.6372475324067157
19.880000000000003	0.02126937162751885	0.009332092478946627	0.6411540304136885
19.89	0.02133299066648189	0.009303136770214056	0.6450735517715145
19.900000000000002	0.021397186551006718	0.009274574212770172	0.64900565432861
19.910000000000004	0.021461964452881354	0.009246400823830955	0.652949880289707
19.92	0.02152732961103704	0.009218612691405828	0.6569057559911279
19.930000000000003	0.021593287332516767	0.009191205973079814	0.660872791681695
19.94	0.021659842993460496	0.009164176894822974	0.6648504813097594
19.950000000000003	0.0217270020401083	0.009137521749826964	0.6688383023170076
19.96	0.02179476998982003	0.009111236897368067	0.672835715439454
19.970000000000002	0.021863152432113665	0.009085318761695693	0.6768421645163428
19.98	0.02193215502972152	0.009059763830946409	0.68085707630743
19.990000000000002	0.022001783519665072	0.009034568656082063	0.6848798603193341
20.000000000000004	0.02207204371434864	0.009009729849852335	0.6889099086415289
20.01	0.02214294150267262	0.008985244085780364	0.6929465957926477
20.020000000000003	0.022214482851166527	0.008961108097171377	0.6969892785777105
20.03	0.022286673805141165	0.008937318676143753	0.701037295956954
20.040000000000003	0.022359520489862953	0.008913872672681707	0.7050899689269686
20.05	0.022433029111747445	0.008890766993709623	0.7091466004147383
20.060000000000002	0.022507205959575494	0.008867998602186924	0.7132064751854051
20.07	0.02258205740573023	0.008845564516223625	0.7172688597643069
20.080000000000002	0.0226575899074569	0.008823461808215522	0.7213330023741625
20.090000000000003	0.022733810008144797	0.008801687603999145	0.7253981328879654
20.1	0.022810724338632717	0.00878023908202559	0.7294634627984308
20.110000000000003	0.022888339618537628	0.00875911347255306	0.7335281852046585
20.12	0.022966662657607752	0.00873830805685754	0.7375914748167233
20.130000000000003	0.023045700357099637	0.00871782016646144	0.7416524879789926
20.14	0.02312545971118084	0.008697647182379547	0.7457103627128263
20.150000000000002	0.023205947808357687	0.008677786534382085	0.7497642187794122
20.160000000000004	0.023287171832929367	0.008658235700274512	0.7538131577634493
20.17	0.023369139066468314	0.00863899220519359	0.7578562631783995
20.180000000000003	0.02345185688932842	0.008620053620919407	0.7618926005940257
20.19	0.023535332782179782	0.008601417565203273	0.7659212177868042
20.200000000000003	0.023619574327573233	0.008583081701110568	0.7699411449140746
20.21	0.023704589211531974	0.008565043736379068	0.7739513947123803
20.220000000000002	0.023790385225174668	0.008547301422791424	0.7779509627208175
20.23	0.023876970266366395	0.008529852555562607	0.78193882752986
20.240000000000002	0.02396435234140281	0.008512694972740887	0.7859139510564204
20.250000000000004	0.024052539566722986	0.008495826554623212	0.7898752788455154
20.26	0.024141540170656617	0.008479245223183524	0.7938217403992966
20.270000000000003	0.024231362495202483	0.00846294894151481	0.797752249533771
20.28	0.024322014997840632	0.008446935713283966	0.8016657047637754
20.290000000000003	0.024413506253379146	0.00843120358219932	0.8055609897166452
20.3	0.024505844955834546	0.008415750631490889	0.8094369735749
20.310000000000002	0.024599039920349623	0.008400574983402622	0.8132925115483978
20.32	0.024693100085145206	0.00838567479869693	0.8171264453761432
20.330000000000002	0.024788034513511213	0.008371048276170742	0.8209376038581332
20.340000000000003	0.02488385239583433	0.008356693652183372	0.824724803417299
20.35	0.024980563051664514	0.00834260920019556	0.8284868486918222
20.360000000000003	0.025078175931821534	0.008328793230319794	0.8322225331578202
20.37	0.02517670062054121	0.008315244088881391	0.8359306397824496
20.380000000000003	0.02527614683766397	0.008301960157990534	0.8396099417074172
20.39	0.02537652444086384	0.008288939855124704	0.843259202962758
20.400000000000002	0.025477843427922576	0.008276181632721485	0.8468771792107173
20.410000000000004	0.02558011393904616	0.008263683977781612	0.8504626185194832
20.42	0.025683346259227132	0.008251445411482015	0.8540142621664711
20.430000000000003	0.0257875508206529	0.008239464488798535	0.8575308454707478
20.44	0.025892738205160293	0.008227739798138517	0.8610110986541034
20.450000000000003	0.025998919146738946	0.008216269960982757	0.8644537477302561
20.46	0.02610610453408379	0.008205053631536854	0.8678575154215247
20.470000000000002	0.026214305413196984	0.0081940894963917	0.8712211221022934
20.48	0.026323532990041337	0.00818337627419307	0.8745432867683587
20.490000000000002	0.02643379863324734	0.00817291271531998	0.8778227280314559
20.500000000000004	0.02654511387687163	0.008162697601572	0.8810581651378148
20.51	0.026657490423212468	0.008152729745864985	0.8842483190097873
20.520000000000003	0.02677094014567983	0.008143007991935387	0.8873919133094187
20.53	0.026885475091723107	0.008133531214052971	0.890487675522639
20.540000000000003	0.02700110748581807	0.008124298316741626	0.8935343380629063
20.55	0.027117849732512633	0.00811530823450848	0.896530639392783
20.560000000000002	0.02723571441953477	0.008106559931580793	0.8994753251620385
20.57	0.02735471432096294	0.008098052401650978	0.9023671493607376
20.580000000000002	0.027474862400460355	0.00808978466762917	0.90520487548561
20.590000000000003	0.027596171814575174	0.008081755781403646	0.9079872777180797
20.6	0.027718655916107005	0.008073964823608773	0.9107131421121157
20.610000000000003	0.027842328257544076	0.008066410903400316	0.9133812677900849
20.62	0.027967202594567215	0.008059093158238342	0.9159904681446689
20.630000000000003	0.028093292889629574	0.008052010753677176	0.9185395720449033
20.64	0.028220613315606415	0.008045162883162772	0.921027425044243
20.650000000000002	0.028349178259522653	0.008038548767837043	0.923452890588649
20.660000000000004	0.02847900232635573	0.008032167656349346	0.9258148512224638
20.67	0.028610100342918127	0.008026018824674797	0.9281122097899885
20.680000000000003	0.02874248736182058	0.0080201015759396	0.9303438906304652
20.69	0.0288761786655165	0.008014415240253073	0.9325088407642557
20.700000000000003	0.02901118977043297	0.00800895917454653	0.9346060310679494
20.71	0.029147536431186196	0.008003732762418675	0.9366344574360629
20.720000000000002	0.02928523464488693	0.007998735413987783	0.9385931419270639
20.73	0.029424300655535408	0.00799396656575035	0.9404811338913917
20.740000000000002	0.029564750958509866	0.007989425680446121	0.9422975110791502
20.750000000000004	0.029706602305149512	0.007985112246929802	0.9440413807251865
20.76	0.029849871707434892	0.007981025780048927	0.9457118806092734
20.770000000000003	0.029994576442768754	0.007977165820528162	0.9473081800890866
20.78	0.030140734058856353	0.007973531934859918	0.9488294811038002
20.790000000000003	0.03028836237869394	0.007970123715201094	0.9502750191460643
20.8	0.030437479505660534	0.007966940779276167	0.9516440642002181
20.810000000000002	0.0305881038287223	0.007963982770286277	0.9529359216446756
20.82	0.03074025402774688	0.00796124935682463	0.9541499331163764
20.830000000000002	0.030893949078934377	0.007958740232797763	0.9552854773354038
20.840000000000003	0.03104920826036502	0.007956455117353082	0.9563419708878281
20.85	0.031206051157668335	0.007954393754812255	0.9573188689649788
20.860000000000003	0.031364497669815534	0.00795255591461071	0.9582156660574077
20.87	0.03152456801503879	0.00795094139124307	0.9590318966019309
20.880000000000003	0.03168628273688022	0.007949550004214531	0.9597671355801924
20.89	0.031849662710374295	0.007948381597998223	0.9604209990673411
20.900000000000002	0.032014729148366367	0.007947436041998405	0.9609931447295055
20.910000000000004	0.03218150360797114	0.00794671323051965	0.9614832722688693
20.92	0.03235000799717394	0.00794621308274185	0.961891123815266
20.930000000000003	0.0325202645815808	0.007945935542701121	0.96221648426335
20.94	0.03269229599131549	0.007945880579276624	0.9624591815545269
20.950000000000003	0.03286612522807565	0.007946048186183182	0.9626190869029385
20.96	0.03304177567234225	0.007946438381969774	0.9626961149649742
20.970000000000002	0.033219271090756536	0.007947051210023965	0.9626902239518744
20.98	0.03339863564365822	0.007947886738582086	0.9626014156851526
20.990000000000002	0.03357989389279925	0.007948945060745371	0.9624297355947081
21.000000000000004	0.03376307080922871	0.00795022629450191	0.9621752726596238
21.01	0.033948191781360264	0.007951730582754566	0.9618381592918027
21.020000000000003	0.034135282623221616	0.007953458093354652	0.96141857116271
21.03	0.03432436958289381	0.007955409019141673	0.9609167269736735
21.040000000000003	0.0345154793511457	0.00795758357798887	0.9603328881702707
21.05	0.03470863907026412	0.007959982012854774	0.9596673586015291
21.060000000000002	0.034903876343091694	0.007962604591840698	0.9589204841247283
21.07	0.03510121924227089	0.007965451608254214	0.958092652156822
21.080000000000002	0.03530069631970584	0.007968523380678655	0.9571842911734786
21.090000000000003	0.03550233661624203	0.007971820253048675	0.9561958701570287
21.1	0.03570616967157369	0.00797534259473181	0.9551278979945768
21.110000000000003	0.03591222553438417	0.007979090800616232	0.9539809228277488
21.12	0.03612053477272239	0.00798306529120458	0.9527555313555919
21.130000000000003	0.03633112848462725	0.00798726651271402	0.9514523480922483
21.14	0.03654403830899941	0.007991694937182464	0.9500720345812018
21.150000000000002	0.03675929643673556	0.007996351062581097	0.9486152885678187
21.160000000000004	0.036976935622123445	0.008001235412933206	0.9470828431321797
21.17	0.03719698919451179	0.008006348538439335	0.9454754657841157
21.180000000000003	0.037419491070257924	0.008011691015608917	0.9437939575224991
21.19	0.037644475764963437	0.008017263447398289	0.9420391518609165
21.200000000000003	0.0378719784060036	0.008023066463355258	0.9402119138218664
21.21	0.03810203474535946	0.008029100719770267	0.9383131389016696
21.220000000000002	0.03833468117276215	0.008035366899834166	0.9363437520083299
21.23	0.03856995472915422	0.008041865713802727	0.9343047063746405
21.240000000000002	0.038807893120482245	0.008048597899167885	0.9321969824487866
21.250000000000004	0.039048534731823056	0.008055564220835858	0.9300215867647895
21.26	0.03929191864185951	0.008062765471312188	0.927779550795061
21.270000000000003	0.039538084637711184	0.008070202470893777	0.9254719297874232
21.28	0.03978707323012931	0.008077876067867933	0.9230998015888874
21.290000000000003	0.04003892566907108	0.008085787138718672	0.9206642654584629
21.3	0.04029368395965715	0.008093936588340246	0.9181664408713238
21.310000000000002	0.04055139087852996	0.008102325350257927	0.9156074663165069
21.32	0.04081208999061603	0.008110954386856302	0.9129884980904571
21.330000000000002	0.04107582566631386	0.008119824689615073	0.9103107090884879
21.340000000000003	0.041342643099108234	0.008128937279352441	0.9075752875963974
21.35	0.0416125883236317	0.008138293206476256	0.9047834360842465
21.360000000000003	0.0418857082341829	0.008147893551243018	0.901936370004361
21.37	0.04216205060371214	0.008157739424024727	0.8990353165955706
21.380000000000003	0.04244166410329244	0.008167831965583936	0.8960815136955057
21.39	0.04272459832208536	0.008178172347356844	0.893076208562917
21.400000000000002	0.04301090378782029	0.008188761771744728	0.8900206567116659
21.410000000000004	0.043300631987796434	0.008199601472413848	0.8869161207582019
21.42	0.04359383539042807	0.008210692714603817	0.883763869284092
21.430000000000003	0.04389056746734691	0.008222036795444783	0.8805651757151352
21.44	0.04419088271607349	0.008233635044283202	0.8773213172186295
21.450000000000003	0.044494836683283204	0.008245488823016895	0.8740335736200266
21.46	0.04480248598867341	0.008257599526438902	0.8707032263404338
21.470000000000002	0.04511388834946091	0.008269968582590846	0.8673315573560678
21.48	0.04542910260551511	0.008282597453125507	0.8639198481808741
21.490000000000002	0.04574818874516108	0.008295487633679158	0.8604693788732765
21.500000000000004	0.04607120793165369	0.008308640654253515	0.8569814270681587
21.51	0.046398222530363555	0.008322058079607612	0.8534572670347662
21.520000000000003	0.046729296136677395	0.008335741509659853	0.8498981687615293
21.53	0.04706449360464496	0.008349692579900212	0.8463053970683617
21.540000000000003	0.04740388107639189	0.008363912961812978	0.8426802107471383
21.55	0.04774752601232045	0.008378404363310029	0.8390238617309075
21.560000000000002	0.04809549722212316	0.008393168529175111	0.8353375942922603
21.57	0.04844786489663206	0.008408207241518958	0.8316226442713077
21.580000000000002	0.0488047006405337	0.008423522320245838	0.8278802383334953
21.590000000000003	0.04916607750596673	0.008439115623531427	0.8241115932576242
21.6	0.049532070027039236	0.008454989048312413	0.82031791525412
21.610000000000003	0.04990275425528832	0.008471144530788047	0.816500399313735
21.62	0.050278207796107394	0.008487584046933738	0.8126602285866942
21.630000000000003	0.050658509846183745	0.008504309613027087	0.8087985737922226
21.64	0.05104374123195688	0.008521323286186518	0.8049165926584553
21.650000000000002	0.05143398444915177	0.008538627164922841	0.8010154293924623
21.660000000000004	0.051829323703401944	0.008556223389703804	0.7970962141802796
21.67	0.052229844952006194	0.008574114143532182	0.7931600627166535
21.680000000000003	0.05263563594685164	0.00859230165253754	0.7892080757641798
21.69	0.05304678627853588	0.008610788186581786	0.7852413387415187
21.700000000000003	0.05346338742173485	0.00862957605987922	0.7812609213402417
21.71	0.05388553278184139	0.008648667631630871	0.7772678771699477
21.720000000000002	0.05431331774292995	0.0086680653066739	0.7732632434310749
21.73	0.0547468397170754	0.00868777153614599	0.7692480406149947
21.740000000000002	0.055186198195079667	0.00870778881816535	0.7652232722307685
21.750000000000004	0.05563149479864101	0.00872811969852648	0.7611899245580579
21.76	0.05608283333401974	0.008748766771412099	0.7571489664255278
21.770000000000003	0.056540319847245606	0.008769732680121666	0.7531013490141851
21.78	0.057004062680908206	0.00879102011781652	0.7490480056849801
21.790000000000003	0.057474172532597366	0.008812631828282761	0.7449898518299579
21.8	0.057950762515027385	0.00883457060671113	0.740927784746415
21.810000000000002	0.05843394821791769	0.008856839300495458	0.7368626835331987
21.82	0.058923847771665566	0.008879440810049205	0.7327954090086148
21.830000000000002	0.059420581912894295	0.008902378089641063	0.7287268036490864
21.840000000000003	0.059924274051910024	0.008925654148249505	0.7246576915479477
21.85	0.060435050342151256	0.008949272050437496	0.7205888783936188
21.860000000000003	0.0609530397516851	0.008973234917246976	0.7165211514663754
21.87	0.06147837413681622	0.008997545927114107	0.7124552796531051
21.880000000000003	0.06201118831788296	0.00902220831680565	0.7083920134791972
21.89	0.06255162015730803	0.009047225382376865	0.7043320851569418
21.900000000000002	0.06309981063997717	0.009072600480151573	0.7002762086496305
21.910000000000004	0.06365590395603074	0.009098337027724767	0.6962250797507092
21.92	0.06422004758612783	0.009124438504988317	0.6921793761772661
21.930000000000003	0.06479239238929367	0.009150908455180648	0.6881397576770625
21.94	0.06537309269340441	0.009177750485960206	0.6841068661485799
21.950000000000003	0.06596230638842485	0.009204968270504252	0.6800813257732162
21.96	0.06656019502246399	0.009232565548632738	0.6760637431591173
21.970000000000002	0.06716692390077121	0.009260546127958468	0.6720547074958475
21.98	0.06778266218773651	0.00928891388506364	0.6680547907193831
21.990000000000002	0.06840758301203372	0.009317672766704215	0.664064547686655
22.000000000000004	0.06904186357497344	0.009346826791041749	0.6600845163591712
22.01	0.06968568526220677	0.0093763800489042	0.656115217994961
22.020000000000003	0.0703392337588666	0.009406336705076188	0.6521571573483553
22.03	0.0710026991682756	0.009436700999619189	0.6482108228770285
22.040000000000003	0.071676276134342	0.009467477249222797	0.6442766869556275
22.05	0.07236016396775227	0.009498669848587344	0.6403552060956339
22.060000000000002	0.07305456677611366	0.009530283271839437	0.6364468211707177
22.07	0.07375969359815297	0.00956232207398016	0.6325519576472849
22.080000000000002	0.07447575854212928	0.009594790892368036	0.6286710258195267
22.090000000000003	0.07520298092859284	0.00962769444823637	0.624804421048669
22.1	0.07594158543763894	0.009661037548246739	0.6209525240058456
22.110000000000003	0.07669180226081633	0.009694825086079389	0.6171157009181767
22.12	0.07745386725783052	0.009729062044061008	0.6132943038176972
22.130000000000003	0.07822802211823315	0.009763753494831589	0.6094886707925941
22.14	0.0790145145282293	0.009798904603050594	0.6056991262405316
22.150000000000002	0.07981359834282105	0.009834520627144289	0.6019259811234837
22.160000000000004	0.08062553376342245	0.009870606921094484	0.5981695332239342
22.17	0.08145058752117372	0.009907168936270588	0.5944300674019096
22.180000000000003	0.08228903306611676	0.009944212223305281	0.5907078558526403
22.19	0.08314115076245078	0.009981742434015563	0.5870031583645032
22.200000000000003	0.08400722809006576	0.010019765323370485	0.583316222576888
22.21	0.08488755985256993	0.010058286751505822	0.5796472842378538
22.220000000000002	0.08578244839203357	0.010097312685788546	0.575996567461119
22.23	0.08669220381066692	0.010136849202930615	0.5723642849823025
22.240000000000002	0.08761714419968912	0.010176902491155224	0.568750638414045
22.250000000000004	0.08855759587560105	0.010217478852415139	0.5651558184999055
22.26	0.08951389362414293	0.010258584704666158	0.5615800053666908
22.270000000000003	0.09048638095217337	0.010300226584196253	0.5580233687751488
22.28	0.09147541034775014	0.0103424111480118	0.5544860683687352
22.290000000000003	0.09248134354867918	0.010385145176283373	0.5509682539203375
22.3	0.0935045518198222	0.01042843557485168	0.5474700655767797
22.310000000000002	0.09454541623945854	0.010472289377796293	0.5439916341009478
22.32	0.09560432799498113	0.010516713750067708	0.5405330811114091
22.330000000000002	0.0966816886882768	0.010561715990186158	0.5370945193193731
22.340000000000003	0.09777791065106514	0.01060730353300721	0.5336760527628998
22.35	0.09889341727055577	0.010653483952557528	0.5302777770382557
22.360000000000003	0.10002864332575882	0.010700264964941926	0.5268997795282361
22.37	0.10118403533476997	0.010747654431323953	0.5235421396275023
22.380000000000003	0.10236005191342294	0.010795660360982385	0.5202049289646936
22.39	0.10355716414564758	0.010844290914445016	0.5168882116213903
22.400000000000002	0.10477585596591467	0.010893554406703162	0.5135920443477249
22.410000000000004	0.10601662455416334	0.010943459310507862	0.5103164767746902
22.42	0.10727998074357566	0.010994014259751179	0.5070615516230251
22.430000000000003	0.10856644944163861	0.011045228052934602	0.5038273049086669
22.44	0.10987657006485149	0.011097109656726934	0.50061376614474
22.450000000000003	0.11121089698755343	0.011149668209614908	0.4974209585399848
22.46	0.11257000000524126	0.011202913025648251	0.494248899193707
22.470000000000002	0.11395446481285189	0.011256853598283236	0.49109759928712543
22.48	0.11536489349841228	0.011311499604326179	0.48796706427116837
22.490000000000002	0.11680190505253318	0.011366860907981502	0.4848572940506836
22.500000000000004	0.1182661358941565	0.011422947565005444	0.4817682831650665
22.51	0.11975824041305255	0.011479769826971022	0.4787000209652927
22.520000000000003	0.12127889152947316	0.01153733814564501	0.4756524917873752
22.53	0.1228287812714598	0.01159566317748238	0.47262567512224946
22.540000000000003	0.12440862137022453	0.011654755788240694	0.46961954578207854
22.55	0.12601914387408192	0.011714627057717975	0.46663407406305923
22.560000000000002	0.12766110178136483	0.01177528828461888	0.4636692259046302
22.57	0.12933526969277478	0.011836750991551391	0.46072496304524135
22.580000000000002	0.13104244448359367	0.01189902693016009	0.4578012431745912
22.590000000000003	0.1327834459961766	0.011962128086398025	0.45489802008245833
22.6	0.1345591177531358	0.012026066685943271	0.45201524380406216
22.610000000000003	0.13637032769160623	0.012090855199764028	0.4491528607620622
22.62	0.138217968918938	0.01215650634983609	0.44631081390520017
22.630000000000003	0.1401029604901711	0.012223033115018793	0.44348904284361257
22.64	0.14202624820759258	0.012290448737093684	0.44068748398086044
22.650000000000002	0.14398880544263498	0.01235876672697074	0.43790607064271986
22.660000000000004	0.1459916339803352	0.012428000871068353	0.435144733202784
22.67	0.1480357648865424	0.012498165237871766	0.43240339920487825
22.680000000000003	0.15012225939796112	0.01256927418467593	0.4296819934823885
22.69	0.15225220983508284	0.012641342364518807	0.42698043827450716
22.700000000000003	0.15442674053798464	0.012714384733311206	0.42429865333945455
22.71	0.15664700882483554	0.012788416557169077	0.42163655606472433
22.720000000000002	0.1589142059729403	0.012863453419955508	0.4189940615744023
22.73	0.16122955822192206	0.012939511231039019	0.41637108283359286
22.740000000000002	0.16359432779864846	0.013016606233274164	0.41376753075004113
22.750000000000004	0.1660098139632413	0.013094755011213956	0.4111833142729149
22.76	0.16847735407542122	0.013173974499559484	0.40861834048892187
22.770000000000003	0.17099832468027976	0.013254281991855707	0.4060725147156717
22.78	0.17357414261223827	0.013335695149441617	0.4035457405924636
22.790000000000003	0.17620626611595977	0.013418232010662674	0.4010379201684388
22.8	0.17889619598244658	0.013501911000354886	0.39854895398822193
22.810000000000002	0.18164547669855782	0.013586750939609385	0.39607874117508357
22.82	0.18445569760764507	0.013672771055826378	0.39362717951163084
22.830000000000002	0.18732849407882035	0.013759990993069859	0.3911941655181452
22.840000000000003	0.19026554868188114	0.013848430822731439	0.3887795945285719
22.85	0.1932685923646057	0.013938111054514512	0.38638336076421326
22.860000000000003	0.19633940562853938	0.0140290526477516	0.3840053574051836
22.87	0.19947981969900053	0.01412127702306183	0.38164547665968546
22.880000000000003	0.20269171768438912	0.014214806074366032	0.3793036098311144
22.89	0.2059770357192946	0.014309662181266638	0.3769796473831133
22.900000000000002	0.20933776408521607	0.014405868221809157	0.3746734790025174
22.910000000000004	0.21277594830188595	0.014503447585635454	0.3723849936603564
22.92	0.2162936901815026	0.014602424187544958	0.37011407967085763
22.930000000000003	0.21989314883708477	0.014702822481476769	0.36786062474856707
22.94	0.22357654163530744	0.014804667474927865	0.3656245160635853
22.950000000000003	0.22734614508301015	0.014907984743823904	0.3634056402949909
22.96	0.2312042956353922	0.01501280044785667	0.3612038836824996
22.970000000000002	0.23515339041262742	0.01511914134630781	0.359019132076363
22.98	0.23919588781008944	0.015227034814373139	0.35685127098560704
22.990000000000002	0.24333430798604816	0.015336508860009304	0.35470018562458894
23.000000000000004	0.24757123320869293	0.015447592141317535	0.3525657609579874
23.01	0.25190930804282075	0.015560313984488771	0.35044788174418645
23.020000000000003	0.256351239354216	0.015674704402326232	0.34834643257715925
23.03	0.26089979610785213	0.015790794113370542	0.3462612979268533
23.040000000000003	0.26555780893346015	0.015908614561647084	0.3441923621781376
23.05	0.270328169429658	0.016028197937059976	0.34213950966832196
23.060000000000002	0.2752138291749263	0.01614957719645693	0.34010262472332614
23.07	0.2802177984108911	0.016272786085388437	0.3380815916924959
23.080000000000002	0.28534314436015257	0.016397859160590837	0.33607629498212394
23.090000000000003	0.2905929891374449	0.016524831813216595	0.33408661908770954
23.1	0.2959705072094044	0.01665374029284327	0.33211244862498057
23.110000000000003	0.3014789223541919	0.01678462173229005	0.3301536683597295
23.12	0.30712150406821126	0.016917514173271447	0.32821016323647173
23.130000000000003	0.3129015633627711	0.017052456592923558	0.32628181840598897
23.14	0.3188224478888452	0.01718948893123227	0.3243685192517616
23.150000000000002	0.32488753632343925	0.017328652119403775	0.32247015141534086
23.160000000000004	0.3311002319457586	0.017469988109208634	0.3205866008206745
23.17	0.33746395532634804	0.017613539903342662	0.3187177536974418
23.180000000000003	0.3439821360467976	0.017759351586841828	0.3168634966033809
23.19	0.35065820336205916	0.017907468359592275	0.3150237164457102
23.200000000000003	0.3574955757118336	0.018057936569982787	0.31319830050157477
23.21	0.36449764898168546	0.0182108037497412	0.31138713643765026
23.220000000000002	0.37166778340902484	0.01836611865000494	0.3095901123288329
23.23	0.3790092890234809	0.018523931278674816	0.30780711667612376
23.240000000000002	0.3865254095060177	0.018684292939103835	0.3060380384236698
23.250000000000004	0.3942193043462442	0.018847256270176218	0.3042827669750303
23.26	0.40209402917304166	0.019012875287832562	0.302541192208665
23.270000000000003	0.4101525141300701	0.01918120542810183	0.30081320449268345
23.28	0.41839754016496733	0.019352303591701606	0.29909869469886735
23.290000000000003	0.4268317130998233	0.01952622819027224	0.29739755421600084
23.3	0.43545743535022224	0.019703039194313442	0.29570967496252015
23.310000000000002	0.44427687516244274	0.019882798182894106	0.29403494939850117
23.32	0.45329193324197803	0.020065568395209815	0.29237327053703194
23.330000000000002	0.46250420665376035	0.020251414784068906	0.2907245319549385
23.340000000000003	0.4719149498836504	0.020440404071385757	0.2890886278029493
23.35	0.48152503296462335	0.020632604805769568	0.28746545281526215
23.360000000000003	0.4913348965882354	0.020828087422298483	0.28585490231855776
23.37	0.50134450414427	0.02102692430457317	0.28425687224048285
23.380000000000003	0.5115532906590985	0.021229189849148497	0.282671259117602
23.39	0.5219601086369454	0.021434960532448536	0.2810979601028487
23.400000000000002	0.5325631708483559	0.021644314980273423	0.27953687297249435
23.410000000000004	0.5433599901582187	0.021857334040011753	0.27798789613263913
23.42	0.5543473165409047	0.02207410085567893	0.2764509286252569
23.430000000000003	0.5655210714949429	0.022294700945909355	0.27492587013378356
23.44	0.5768762801423023	0.022519222285030126	0.27341262098831026
23.450000000000003	0.5884070013810847	0.022747755387362244	0.27191108217033166
23.46	0.6001062565520451	0.02298039339488789	0.2704211553171308
23.470000000000002	0.6119659571822711	0.023217232168442806	0.26894274272575497
23.48	0.6239768324802458	0.02345837038259201	0.26747574735665797
23.490000000000002	0.6361283573771513	0.023703909624360583	0.26602007283693696
23.500000000000004	0.6484086820364273	0.023953954495994252	0.26457562346328184
23.51	0.6608045638877101	0.0242086127219423	0.26314230420455764
23.520000000000003	0.6733013033779257	0.024467995260256368	0.261720020704077
23.53	0.685882684771006	0.024732216418611896	0.2603086792815776
23.540000000000003	0.6985309234630679	0.02500139397517684	0.25890818693488804
23.55	0.7112266214081385	0.02527564930454902	0.2575184513413289
23.560000000000002	0.723948732366418	0.02555510750901292	0.2561393808588139
23.57	0.7366745387855456	0.02583989755536446	0.25477088452671637
23.580000000000002	0.7493796422001561	0.026130152417577556	0.2534128720664625
23.590000000000003	0.7620379690775606	0.026426009225593575	0.2520652538818912
23.6	0.7746217940425645	0.026727609420532143	0.2507279410593749
23.610000000000003	0.7871017823720009	0.027035098916643283	0.24940084536771367
23.62	0.799447053553971	0.02734862827032444	0.2480838792578306
23.630000000000003	0.8116252675505943	0.02766835285656444	0.2467769558622273
23.64	0.8236027351792362	0.027994433053174533	0.24547998899427753
23.650000000000002	0.835344553733937	0.028327034433207925	0.2441928931472999
23.660000000000004	0.8468147685992616	0.02866632796596802	0.24291558349346545
23.67	0.8579765611682232	0.029012490227055918	0.24164797588252312
23.680000000000003	0.8687924628622556	0.02936570361790853	0.2403899868403577
23.69	0.8792245944753346	0.029726156595315086	0.2391415335673848
23.700000000000003	0.889234929432813	0.03009404391143586	0.2379025339368034
23.71	0.8987855788856189	0.030469566864855583	0.23667290649268144
23.720000000000002	0.9078390958685195	0.030852933563259462	0.2354525704479149
23.73	0.9163587950591913	0.03124435919833519	0.23424144568205452
23.740000000000002	0.9243090840086349	0.03164406633354812	0.23303945273898932
23.750000000000004	0.9316558010987054	0.0320522852054767	0.23184651282452418
23.76	0.9383665549479646	0.03246925403942777	0.2306625478038298
23.770000000000003	0.9444110595604966	0.03289521938010451	0.22948748019878465
23.78	0.9497614592186543	0.03333043643813536	0.22832123318521128
23.790000000000003	0.9543926369837746	0.033775169453331096	0.22716373059001527
23.8	0.9582825007040544	0.03422969207558204	0.22601489688821644
23.810000000000002	0.96141224064889	0.034694287764367296	0.22487465719990563
23.82	0.9637665532954471	0.03516925020790331	0.22374293728710576
23.830000000000002	0.9653338263822316	0.03565488376303136	0.22261966355054552
23.840000000000003	0.9661062811012108	0.03615150391699401	0.22150476302636998
23.85	0.9660800682034125	0.03665943777234523	0.2203981633827692
23.860000000000003	0.9652553158124294	0.03717902455629809	0.21929979291653465
23.87	0.9636361278409588	0.0377106161559007	0.218209580549559
23.880000000000003	0.9612305330469164	0.03825457768052669	0.21712745582526877
23.89	0.9580503859057821	0.03881128805325145	0.2160533489050011
23.900000000000002	0.9541112215724155	0.03938114063279139	0.2149871905643259
23.910000000000004	0.9494320682188842	0.039964543867783635	0.21392891218931542
23.92	0.9440352209295351	0.04056192198531482	0.2128784457727764
23.930000000000003	0.9379459820813363	0.04117371571571233	0.21183572391041616
23.94	0.9311923737152147	0.0418003830557492	0.21080067979699532
23.950000000000003	0.923804827798753	0.04244240007257164	0.20977324722241675
23.96	0.9158158604888614	0.043100261750771605	0.20875336056780386
23.970000000000002	0.907259736526627	0.043774482885246095	0.20774095480151597
23.98	0.898172129749529	0.0444655990225839	0.2067359654751703
23.990000000000002	0.8885897854026427	0.04517416745399135	0.2057383287196008
24.000000000000004	0.8785501894971368	0.045900768262890086	0.20474798124081925
24.01	0.8680912499226837	0.04664600543059441	0.20376486031593774
24.020000000000003	0.8572509934029223	0.04741050800366778	0.20278890378908052
24.03	0.8460672817130352	0.04819493132682032	0.20182005006726844
24.040000000000003	0.8345775498868317	0.04899995834547879	0.2008582381162997
24.05	0.8228185684492753	0.04982630098243113	0.19990340745660326
24.060000000000002	0.8108262310419602	0.05067470159325842	0.19895549815909125
24.070000000000004	0.7986353681813511	0.05154593450560992	0.19801445084099795
24.080000000000002	0.7862795873168685	0.05244080764769946	0.1970802066617042
24.090000000000003	0.7737911388469598	0.053360164271806905	0.1961527073185683
24.1	0.7612008073150635	0.054304884778966285	0.1952318950427382
24.110000000000003	0.7485378266427442	0.05527588865144981	0.194317712594974
24.12	0.7358298179687678	0.05627413650014345	0.19341010326145716
24.130000000000003	0.7231027484430786	0.05730063223439784	0.19250901084960492
24.14	0.7103809091729698	0.058356425362501206	0.19161437968388967
24.150000000000002	0.6976869104261884	0.059442613431476554	0.19072615460165165
24.160000000000004	0.6850416921574283	0.060560344615555844	0.18984428094892725
24.17	0.6724645479312358	0.061710820463352856	0.18896870457627102
24.180000000000003	0.6599731603604166	0.06289529881446647	0.18809937183459188
24.19	0.6475836462545417	0.06411509689703129	0.18723622957099495
24.200000000000003	0.6353106097739578	0.06537159461858182	0.18637922512463279
24.21	0.6231672020014523	0.06666623806346206	0.18552830632256156
24.220000000000002	0.611165185473546	0.06800054321099952	0.18468342147561653
24.23	0.5993150023485673	0.06937609988967479	0.1838445193742916
24.240000000000002	0.5876258450273164	0.07079457598365345	0.18301154928463667
24.250000000000004	0.5761057281791189	0.0722577219091798	0.18218446094416396
24.26	0.5647615612592134	0.07376737537965014	0.18136320455777286
24.270000000000003	0.5535992207306977	0.07532546647952974	0.18054773079368897
24.28	0.5426236213242204	0.07693402306866827	0.17973799077941688
24.290000000000003	0.5318387857786477	0.07859517654022602	0.17893393609771066
24.3	0.5212479126086385	0.08031116795692529	0.17813551878256723
24.310000000000002	0.5108534415358862	0.08208435459224628	0.17734269131522318
24.320000000000004	0.5006571163038703	0.08391721690488319	0.17655540662018948
24.330000000000002	0.49066004466811497	0.08581236597689111	0.1757736180612917
24.340000000000003	0.4808627554181393	0.08777255144791979	0.17499727943773205
24.35	0.4712652523421781	0.08980066998013743	0.17422634498017545
24.360000000000003	0.4618670650930034	0.09189977429080337	0.17346076934685623
24.37	0.45266729695312957	0.09407308279170674	0.1727005076197031
24.380000000000003	0.44366466953076406	0.09632398987728824	0.1719455153004851
24.39	0.43485756444531437	0.09865607690569288	0.17119574830698642
24.400000000000002	0.42624406208284527	0.10107312391972599	0.1704511629691946
24.410000000000004	0.4178219775194783	0.10357912215714347	0.1697117160255201
24.42	0.4095888937234683	0.10617828740252558	0.16897736461903168
24.430000000000003	0.4015421921564714	0.10887507423531932	0.16824806629372105
24.44	0.39367908090093506	0.11167419123127258	0.16752377899078952
24.450000000000003	0.38599662044436855	0.11458061717657402	0.16680446104495653
24.46	0.37849174725321294	0.11759961835604042	0.16609007118079752
24.470000000000002	0.3711612952687041	0.12073676697821167	0.16538056850910038
24.48	0.36400201545579336	0.1239979608011563	0.1646759125232526
24.490000000000002	0.35701059353334536	0.12738944402302577	0.16397606309564858
24.500000000000004	0.35018366601034484	0.13091782950059153	0.16328098047412581
24.51	0.34351783464820923	0.13459012235693318	0.16259062527842658
24.520000000000003	0.3370096794647194	0.13841374503578785	0.16190495849667982
24.53	0.33065577038960625	0.14239656385423263	0.16122394148191868
24.540000000000003	0.32445267767626923	0.14654691709710047	0.1605475359486105
24.55	0.31839698116878007	0.15087364468480077	0.15987570396922995
24.560000000000002	0.3124852785171334	0.15538611943078517	0.15920840797083755
24.570000000000004	0.30671419242856596	0.16009427988402528	0.15854561073170567
24.580000000000002	0.3010803770368195	0.1650086647254334	0.15788727537795486
24.590000000000003	0.29558052346596725	0.1701404486526721	0.15723336538022084
24.6	0.290211364660251	0.17550147964449483	0.15658384455035698
24.610000000000003	0.28496967954602936	0.18110431744123406	0.15593867703814568
24.62	0.27985229658756094	0.18696227300971582	0.15529782732805275
24.630000000000003	0.27485609679326006	0.19308944867640532	0.15466126023599785
24.64	0.2699780162251696	0.19950077850811906	0.15402894090615682
24.650000000000002	0.2652150480598929	0.20621206839143655	0.15340083480778607
24.660000000000004	0.2605642442457295	0.21324003510503559	0.15277690773207928
24.67	0.2560227167967641	0.22060234348834884	0.15215712578904333
24.680000000000003	0.2515876387616284	0.22831764057857926	0.15154145540440653
24.69	0.24725624490125514	0.2364055853085838	0.15092986331654878
24.700000000000003	0.24302583210706313	0.24488687202269932	0.1503223165734638
24.71	0.23889375958834716	0.2537832456658279	0.14971878252973952
24.720000000000002	0.23485744885505058	0.2631175060232023	0.1491192288435712
24.73	0.23091438351974886	0.27291349782221985	0.14852362347379816
24.740000000000002	0.22706210894058182	0.28319608284239045	0.14793193467696844
24.750000000000004	0.22329823172480712	0.29399108940086577	0.14734413100442303
24.76	0.21962041911084956	0.30532523368056147	0.14676018129941684
24.770000000000003	0.216026398245015	0.31722600633254644	0.1461800546942538
24.78	0.2125139553675097	0.3297215166117372	0.14560372060745724
24.790000000000003	0.2090809349209598	0.34284028499251906	0.14503114874095918
24.8	0.20572523859336886	0.35661097377094403	0.14446230907731827
24.810000000000002	0.20244482430617544	0.3710620436160165	0.14389717187696197
24.820000000000004	0.19923770515709632	0.3862213224305256	0.1433357076754569
24.830000000000002	0.19610194832634184	0.40211547129538266	0.1427778872807975
24.840000000000003	0.19303567395398172	0.4187693308144879	0.14222368177072675
24.85	0.19003705399532203	0.43620513001201316	0.1416730624900811
24.860000000000003	0.18710431106045602	0.4544415392909944	0.14112600104815196
24.87	0.18423571724350324	0.47349254914508543	0.14058246931608362
24.880000000000003	0.18142959294630503	0.49336615772859427	0.14004243942428643
24.89	0.17868430570098148	0.5140628535308381	0.13950588375988118
24.900000000000002	0.1759982689949648	0.5355738848831773	0.13897277496415875
24.910000000000004	0.17336994110203827	0.5578793165456934	0.13844308593007443
24.92	0.1707978239220782	0.5809458859378386	0.13791678979976
24.930000000000003	0.16828046183215176	0.6047246884313655	0.1373938599620575
24.94	0.16581644055111727	0.6291487431288082	0.13687427005008287
24.950000000000003	0.16340438601958993	0.6541305180072864	0.1363579939388084
24.96	0.16104296329690587	0.6795595259675413	0.13584500574267003
24.970000000000002	0.15873087547639908	0.7053001400945166	0.135335279813198
24.98	0.15646686262016918	0.731189815026493	0.13482879073666956
24.990000000000002	0.15424970071423671	0.7570379379672547	0.1343255133317836
25.000000000000004	0.15207820064485517	0.7826255620978232	0.13382542264736255
25.01	0.14995120719657867	0.8077062898612203	0.13332849396007143
25.020000000000003	0.14786759807252972	0.8320085655629741	0.13283470277215936
25.03	0.14582628293719818	0.8552395975738729	0.1323440248092302
25.040000000000003	0.14382620248199235	0.8770910532907121	0.1318564360180241
25.05	0.14186632751365336	0.8972465517279389	0.1313719125642328
25.060000000000002	0.13994565806555678	0.9153908220719926	0.13089043083032378
25.070000000000004	0.13806322253187334	0.9312202126024222	0.1304119674134001
25.080000000000002	0.13621807682444598	0.9444540426903184	0.12993649912306898
25.090000000000003	0.13440930355224143	0.9548461181941328	0.12946400297933847
25.1	0.13263601122312127	0.9621956083187065	0.1289944562105332
25.110000000000003	0.130897333467686	0.9663564385532819	0.1285278362512322
25.12	0.1291924282848765	0.9672444091956411	0.12806412074022272
25.130000000000003	0.1275204773090025	0.9648414064207606	0.12760328751848304
25.14	0.1258806850978073	0.9591963184711257	0.12714531462717557
25.150000000000002	0.12427227844122271	0.9504225714457137	0.12669018030566914
25.160000000000004	0.12269450569037378	0.9386925137091712	0.12623786298957407
25.17	0.12114663610641768	0.9242291588031396	0.12578834130880165
25.180000000000003	0.11962795922880338	0.9072960047217407	0.12534159408564113
25.19	0.11813778426247479	0.8881857582400472	0.1248976003328571
25.200000000000003	0.11667543948360873	0.8672088009920698	0.12445633925180513
25.21	0.1152402716634	0.844682151090323	0.12401779023056762
25.220000000000002	0.1138316455094669	0.8209195248714279	0.12358193284210721
25.23	0.11244894312439817	0.7962229183480828	0.12314874684244087
25.240000000000002	0.11109156348100932	0.7708759368611938	0.12271821216883018
25.250000000000004	0.10975892191384033	0.7451389282048232	0.12229030893799275
25.26	0.10845044962645488	0.7192458347498678	0.1218650174443293
25.270000000000003	0.10716559321409502	0.6934025808334907	0.12144231815817068
25.28	0.10590381420126865	0.6677867527187206	0.12102219172404206
25.290000000000003	0.10466458859380148	0.642548304604798	0.12060461895894348
25.3	0.10344740644498338	0.6178110276834995	0.12018958085065318
25.310000000000002	0.10225177143533773	0.5936745416085514	0.11977705855604023
25.320000000000004	0.10107720046565433	0.5702166011736897	0.11936703339940131
25.330000000000002	0.09992322326283955	0.5474955491063102	0.118959486870813
25.340000000000003	0.09878938199823607	0.5255527840075294	0.1185544006244965
25.35	0.09767523091799257	0.5044151475479095	0.11815175647720749
25.360000000000003	0.09658033598513632	0.4840971653681386	0.11775153640663255
25.37	0.09550427453296843	0.46460310107045455	0.11735372254981381
25.380000000000003	0.09444663492942586	0.4459288022560675	0.11695829720157636
25.39	0.0934070162520843	0.4280633322417427	0.11656524281298593
25.400000000000002	0.09238502797342947	0.41099039155886175	0.11617454198980867
25.410000000000004	0.0913802896561047	0.3946895403671983	0.11578617749099947
25.42	0.09039243065779647	0.3791372372365222	0.11540013222719724
25.430000000000003	0.08942108984544044	0.36430771202455753	0.11501638925923802
25.44	0.08846591531847912	0.3501736913705858	0.1146349317966863
25.450000000000003	0.0875265641408347	0.3367069950819636	0.11425574319637725
25.46	0.08660270208136073	0.32387902077442765	0.11387880696097764
25.470000000000002	0.08569400336245248	0.3116611328033367	0.11350410673755872
25.48	0.08480015041658827	0.3000249699890496	0.11313162631618538
25.490000000000002	0.08392083365051406	0.28894268503489307	0.11276134962852234
25.500000000000004	0.08305575121684182	0.2783871269530974	0.11239326074644818
25.51	0.08220460879280198	0.26833197631394884	0.11202734388069037
25.520000000000003	0.08136711936593341	0.2587518417500715	0.1116635833794723
25.53	0.08054300302646406	0.24962232489896785	0.11130196372717246
25.540000000000003	0.07973198676617939	0.2409200598582751	0.11094246954299995
25.55	0.07893380428355282	0.2326227322556695	0.11058508557968245
25.560000000000002	0.07814819579493905	0.22470908219255684	0.11022979672216916
25.570000000000004	0.07737490785163158	0.21715889459583027	0.10987658798634482
25.580000000000002	0.07661369316258658	0.2099529798936834	0.10952544451775928
25.590000000000003	0.0758643104226255	0.2030731474076484	0.10917635159036881
25.6	0.07512652414595195	0.1965021734117212	0.1088292946052944
25.610000000000003	0.07440010450478003	0.1902237654391129	0.10848425908958455
25.62	0.07368482717294048	0.18422252410905934	0.10814123069500052
25.630000000000003	0.07298047317426119	0.178483903489302	0.10780019519680675
25.64	0.07228682873561078	0.17299417079859553	0.10746113849258052
25.650000000000002	0.07160368514440822	0.16774036607844525	0.10712404660102606
25.660000000000004	0.07093083861048802	0.16271026232094668	0.10678890566080916
25.67	0.07026809013215146	0.15789232642232418	0.10645570192939807
25.680000000000003	0.06961524536628574	0.1532756812372452	0.10612442178191833
25.69	0.06897211450240773	0.14885006893232727	0.10579505171002078
25.700000000000003	0.06833851214050722	0.1446058157754314	0.10546757832075859
25.71	0.06771425717256864	0.14053379844853292	0.10514198833548075
25.720000000000002	0.06709917266764583	0.1366254119326301	0.10481826858872932
25.73	0.06649308576037744	0.13287253898286405	0.10449640602715593
25.740000000000002	0.06589582754283653	0.12926752118807494	0.10417638770844533
25.750000000000004	0.0653072329595926	0.12580313159091724	0.10385820080025197
25.76	0.06472714070590102	0.1224725488310336	0.10354183257914525
25.770000000000003	0.06415539312889636	0.11926933276362325	0.10322727042956724
25.78	0.06359183613171818	0.11618740149885752	0.10291450184280418
25.790000000000003	0.06303631908045094	0.11322100980260216	0.10260351441596094
25.8	0.06248869471380673	0.11036472879624892	0.10229429585095519
25.810000000000002	0.06194881905544666	0.10761342689181337	0.10198683395351552
25.820000000000004	0.06141655132887385	0.1049622518983345	0.10168111663219224
25.830000000000002	0.06089175387479731	0.10240661423604898	0.10137713189737863
25.840000000000003	0.06037429207090388	0.09994217119619943	0.10107486786034313
25.85	0.05986403425395137	0.09756481218594712	0.10077431273226858
25.860000000000003	0.05936085164411757	0.09527064490004464	0.10047545482330429
25.87	0.05886461827152004	0.0930559823632421	0.10017828254162739
25.880000000000003	0.058375210904857665	0.09091733078988087	0.09988278439251329
25.89	0.05789250898208989	0.08885137820975045	0.09958894897741519
25.900000000000002	0.05741639454309765	0.08685498381187853	0.09929676499305497
25.910000000000004	0.056946752164263315	0.08492516796056464	0.099006221230522
25.92	0.05648346889490732	0.08305910284052503	0.09871730657438063
25.930000000000003	0.05602643419552554	0.08125410369052899	0.09843001000179087
25.94	0.05557553987777027	0.07950762058740171	0.0981443205816324
25.950000000000003	0.055130680046121	0.0778172307444644	0.0978602274736416
25.96	0.0546917510411916	0.0761806312909141	0.09757771992755714
25.970000000000002	0.054258651384624546	0.07459563250059101	0.09729678728227172
25.98	0.05383128172552441	0.07306015144076237	0.09701741896499685
25.990000000000002	0.05340954478837701	0.07157220601333711	0.0967396044904324
26.000000000000004	0.05299334532241889	0.07012990936283219	0.09646333345994691
26.01	0.052582590052402095	0.06873146462704109	0.09618859556076571
26.020000000000003	0.05217718763071916	0.06737516000800263	0.09591538056516585
26.03	0.0517770485908442	0.06605936414234935	0.09564367832968383
26.040000000000003	0.051382085302046354	0.06478252175148569	0.09537347879432537
26.05	0.050992211925346684	0.06354314955344884	0.0951047719817896
26.060000000000002	0.050607344370669216	0.06233983241940883	0.0948375479966938
26.070000000000004	0.05022740025515903	0.06117121975905818	0.09457179702481625
26.080000000000002	0.04985229886262893	0.06003602212005356	0.09430750933233517
26.090000000000003	0.04948196110409692	0.05893300798782445	0.09404467526508482
26.1	0.04911630947939347	0.057861000772868855	0.09378328524781539
26.110000000000003	0.048755268039789926	0.05681887597359545	0.09352332978345913
26.12	0.048398762351635094	0.055805558503574146	0.09326479945240823
26.130000000000003	0.04804671946095406	0.05482002017275693	0.09300768491179494
26.14	0.04769906785899532	0.05386127731300761	0.09275197689478368
26.150000000000002	0.04735573744868488	0.052928388538857646	0.09249766620986773
26.160000000000004	0.0470166595119737	0.05202045263507355	0.09224474374017395
26.17	0.04668176667803819	0.051136606563127095	0.09199320044277387
26.180000000000003	0.046350992892321786	0.05027602357923561	0.09174302734800337
26.19	0.04602427338638559	0.04943791145709979	0.09149421555878824
26.200000000000003	0.04570154464854384	0.048621510808917155	0.09124675624997534
26.21	0.045382744395267675	0.04782609349869749	0.091000640667674
26.220000000000002	0.045067811543329984	0.047050961142272515	0.09075586012860166
26.23	0.04475668618266707	0.046295443688774564	0.09051240601943528
26.240000000000002	0.04444930954994733	0.04555889807869466	0.09027026979617207
26.250000000000004	0.044145624002812835	0.04484070697395159	0.0900294429834957
26.26	0.04384557299478618	0.04414027755569346	0.08978991717414724
26.270000000000003	0.04354910105081674	0.043457040385827594	0.08955168402830546
26.28	0.04325615374344993	0.04279044832854653	0.08931473527297046
26.290000000000003	0.04296667766960289	0.04213997552833121	0.08907906270135581
26.3	0.04268062042792813	0.04150511644115976	0.08884465817228632
26.310000000000002	0.04239793059674847	0.04088538491584118	0.08861151360960064
26.320000000000004	0.04211855771254812	0.04028031332259347	0.08837962100156177
26.330000000000002	0.0418424522490036	0.03968945172616999	0.08814897240027234
26.340000000000003	0.04156956559653901	0.03911236710099333	0.08791955992109607
26.35	0.041299850042391825	0.03854864258593226	0.08769137574208517
26.360000000000003	0.041033258751175104	0.037997876776481865	0.08746441210341377
26.37	0.040769745745920905	0.0374596830522657	0.08723866130681686
26.380000000000003	0.04050926588959254	0.03693368893788697	0.08701411571503402
26.39	0.04025177486705367	0.03641953549529519	0.08679076775126073
26.400000000000002	0.039997229167479546	0.03591687674592108	0.08656860989860322
26.410000000000004	0.03974558606719983	0.03542537912097125	0.08634763469954031
26.42	0.03949680361296024	0.03494472093832962	0.08612783475538978
26.430000000000003	0.039250840605592745	0.034474591904645566	0.08590920272577904
26.44	0.03900765658408163	0.03401469264124516	0.08569173132812563
26.450000000000003	0.038767211810014995	0.03356473423258979	0.08547541333711625
26.46	0.03852946725241441	0.03312443779609245	0.08526024158419682
26.470000000000002	0.03829438457292553	0.03269353407214984	0.08504620895706422
26.48	0.03806192611136769	0.03227176303334072	0.08483330839916481
26.490000000000002	0.03783205487162764	0.031858873511774105	0.084621532909197
26.500000000000004	0.037604734507890675	0.031454622843655224	0.08441087554061921
26.51	0.03737992931119852	0.031058776530173242	0.08420132940116373
26.520000000000003	0.037157604196326244	0.03067110791386857	0.08399288765235266
26.53	0.03693772468897081	0.03029139786969489	0.0837855435090224
26.540000000000003	0.036720256913240115	0.02991943451002119	0.08357929023884894
26.55	0.036505167579436344	0.02955501290287521	0.08337412116188253
26.560000000000002	0.03629242397212703	0.02919793480275396	0.0831700296500816
26.570000000000004	0.03608199393849436	0.028848008393380822	0.0829670091268561
26.580000000000002	0.03587384587695422	0.028505048041809602	0.08276505306661211
26.590000000000003	0.035667948726043106	0.028168874063311946	0.08256415499430343
26.6	0.03546427195356004	0.027839312496524236	0.0823643084849849
26.610000000000003	0.03526278554595959	0.02751619488834454	0.08216550716337329
26.62	0.035063459997990994	0.027199358088107934	0.08196774470341
26.630000000000003	0.03486626630257248	0.026888644050590254	0.08177101482782928
26.64	0.03467117594090058	0.026583899647415272	0.08157531130772998
26.650000000000002	0.03447816087278279	0.02628497648645981	0.0813806279621533
26.660000000000004	0.03428719352719174	0.025991730738880493	0.08118695865766187
26.67	0.03409824679303414	0.02570402297339507	0.08099429730792618
26.680000000000003	0.03391129401012706	0.025421717997480095	0.08080263787331188
26.69	0.0337263089603801	0.02514468470515907	0.08061197436047395
26.700000000000003	0.03354326585917437	0.024872795931071178	0.08042230082195313
26.71	0.03336213934693635	0.024605928310534732	0.08023361135577743
26.720000000000002	0.033182904480899056	0.024343962145320336	0.08004590010506586
26.73	0.033005536727047965	0.02408678127488009	0.07985916125763835
26.740000000000002	0.0328300119522468	0.023834272952774394	0.0796733890456279
26.750000000000004	0.032656306416535955	0.02358632772806853	0.07948857774509689
26.76	0.032484396765604086	0.023342839331468468	0.0793047216756576
26.770000000000003	0.03231426002342367	0.023103704565982704	0.07912181520009515
26.78	0.0321458735850504	0.022868823201913024	0.07893985272399671
26.790000000000003	0.03197921520957864	0.022638097875971583	0.07875882869538085
26.8	0.03181426301325369	0.022411433994352418	0.07857873760433444
26.810000000000002	0.03165099546273087	0.022188739639573435	0.0783995739826486
26.820000000000004	0.03148939136848587	0.021969925480929575	0.07822133240346298
26.830000000000002	0.031329429878363194	0.021754904688396533	0.07804400748090912
26.840000000000003	0.03117109047126826	0.021543592849836514	0.07786759386976155
26.85	0.031014352950993078	0.021335907891361257	0.07769208626508753
26.860000000000003	0.03085919744017627	0.02113177000071875	0.07751747940190486
26.87	0.030705604374392466	0.020931101553574662	0.07734376805483979
26.880000000000003	0.030553554496367215	0.02073382704256016	0.07717094703778905
26.89	0.030403028850317128	0.020539873008976698	0.07699901120358701
26.900000000000002	0.030254008776409096	0.020349167977037903	0.0768279554436726
26.910000000000004	0.03010647590533738	0.02016164239054834	0.07665777468776305
26.92	0.029960412153016844	0.019977228551912984	0.07648846390352762
26.930000000000003	0.029815799715385415	0.01979586056338247	0.07632001809626696
26.94	0.029672621063319894	0.019617474270442324	0.0761524323085946
26.950000000000003	0.029530858937654617	0.019442007207255297	0.07598570162012042
26.96	0.029390496344307432	0.019269398544075923	0.07581982114713985
26.970000000000002	0.029251516549505363	0.019099589036553465	0.07565478604232306
26.98	0.029113903075111768	0.018932520976850428	0.07549059149440983
26.990000000000002	0.028977639694048225	0.018768138146498796	0.07532723272790423
27.000000000000004	0.028842710425813718	0.018606385770929216	0.07516470500277608
27.01	0.02870909953209471	0.018447210475600936	0.07500300361416229
27.020000000000003	0.028576791512466216	0.01829056024367327	0.07484212389207205
27.03	0.028445771100181202	0.018136384375154555	0.07468206120109502
27.040000000000003	0.028316023258046805	0.017984633447471258	0.074522810940112
27.05	0.02818753317438368	0.017835259277402024	0.07436436854200881
27.060000000000002	0.028060286259069745	0.01768821488432205	0.0742067294733922
27.070000000000004	0.027934268139661808	0.017543454454707647	0.07404988923430889
27.080000000000002	0.02780946465759808	0.017400933307852605	0.07389384335796831
27.090000000000003	0.02768586186447634	0.01726060786274793	0.07373858741046535
27.1	0.02756344601840798	0.017122435606081995	0.07358411699050861
27.110000000000003	0.027442203580444073	0.016986375061317543	0.07343042772914907
27.12	0.02732212121107528	0.016852385758805186	0.07327751528951337
27.130000000000003	0.027203185766799788	0.01672042820689207	0.07312537536653746
27.14	0.02708538429676144	0.01659046386399175	0.07297400368670479
27.150000000000002	0.026968704039453104	0.016462455111575486	0.07282339600778463
27.160000000000004	0.02685313241948756	0.016336365228053498	0.07267354811857593
27.17	0.026738657044430802	0.016212158363511083	0.0725244558386513
27.180000000000003	0.02662526570169843	0.01608979951526836	0.07237611501810308
27.19	0.0265129463555137	0.01596925450423463	0.07222852153729492
27.200000000000003	0.026401687143924456	0.01585048995202571	0.07208167130661136
27.21	0.026291476375879946	0.015733473258819363	0.07193556026621367
27.220000000000002	0.026182302528362872	0.015618172581918359	0.07179018438579504
27.23	0.026074154243579842	0.01550455681499925	0.07164553966434072
27.240000000000002	0.025967020326204026	0.015392595568018863	0.07150162212988762
27.250000000000004	0.025860889740673798	0.015282259147758064	0.07135842783928875
27.26	0.025755751608541502	0.015173518538976536	0.07121595287797845
27.270000000000003	0.02565159520587485	0.015066345386159091	0.07107419335973955
27.28	0.02554840996070844	0.014960711975833206	0.07093314542647404
27.290000000000003	0.025446185450542853	0.014856591219434206	0.07079280524797449
27.3	0.025344911399893866	0.01475395663670322	0.0706531690216992
27.310000000000002	0.025244577677886338	0.014652782339594706	0.07051423297254708
27.320000000000004	0.025145174295896192	0.014553043016680946	0.07037599335263763
27.330000000000002	0.025046691405235123	0.014454713918030666	0.07023844644108979
27.340000000000003	0.02494911929488107	0.01435777084054943	0.0701015885438062
27.35	0.024852448389250967	0.014262190113765153	0.06996541599325617
27.360000000000003	0.024756669246015186	0.014167948586041083	0.06982992514826368
27.37	0.024661772553953985	0.01407502361120573	0.06969511239379428
27.380000000000003	0.024567749130853744	0.013983393035580946	0.06956097414074756
27.39	0.024474589921442927	0.013893035185399189	0.06942750682574764
27.400000000000002	0.024382285995366754	0.013803928854592985	0.06929470691093906
27.410000000000004	0.024290828545198918	0.013716053292946541	0.06916257088378269
27.42	0.02420020888449194	0.013629388194596675	0.06903109525685326
27.430000000000003	0.024110418445862012	0.013543913686870553	0.0689002765676404
27.44	0.02402144877911058	0.013459610319451074	0.06877011137834971
27.450000000000003	0.02393329154938004	0.013376459053856525	0.06864059627570704
27.46	0.02384593853534382	0.013294441253226342	0.06851172787076407
27.470000000000002	0.023759381627429382	0.01321353867240154	0.0683835027987053
27.48	0.02367361282607475	0.013133733448291038	0.06825591771865726
27.490000000000002	0.023588624240015656	0.01305500809051384	0.06812896931349986
27.500000000000004	0.023504408084605105	0.012977345472309167	0.06800265428967862
27.51	0.02342095668016342	0.012900728821704207	0.06787696937701868
27.520000000000003	0.023338262450357642	0.01282514171293297	0.06775191132854157
27.53	0.023256317920611353	0.012750568058097761	0.06762747692028297
27.540000000000003	0.023175115716542377	0.012676992099063814	0.06750366295111106
27.55	0.02309464856242977	0.012604398399582875	0.06738046624254942
27.560000000000002	0.023014909279706924	0.012532771837635086	0.06725788363859761
27.570000000000004	0.02293589078548381	0.012462097597984978	0.0671359120055577
27.580000000000002	0.022857586091093788	0.012392361164943331	0.06701454823185828
27.590000000000003	0.022779988300667887	0.012323548315328598	0.06689378922788337
27.6	0.02270309060973373	0.012255645111622578	0.0667736319258011
27.610000000000003	0.022626886303839973	0.012188637895313183	0.0666540732793939
27.62	0.022551368757204916	0.012122513280419047	0.06653511026389164
27.630000000000003	0.02247653143138897	0.012057258147190506	0.06641673987580454
27.64	0.022402367873991576	0.011992859635981491	0.0662989591327593
27.650000000000002	0.022328871717369473	0.011929305141286069	0.06618176507333491
27.660000000000004	0.02225603667737975	0.011866582305937045	0.06606515475690151
27.67	0.022183856552142858	0.011804679015458482	0.06594912526346008
27.680000000000003	0.022112325220828895	0.011743583392570353	0.06583367369348349
27.69	0.022041436642464586	0.011683283791839215	0.06571879716775908
27.700000000000003	0.021971184854761256	0.011623768794470477	0.06560449282723263
27.71	0.02190156397296302	0.011565027203239167	0.06549075783285427
27.720000000000002	0.02183256818871529	0.011507048037553475	0.0653775893654246
27.73	0.02176419176895312	0.011449820528648654	0.06526498462544375
27.740000000000002	0.02169642905480832	0.011393334114906093	0.06515294083295974
27.750000000000004	0.02162927446053586	0.0113375784372955	0.06504145522742154
27.76	0.021562722472458974	0.011282543334934081	0.06493052506752894
27.770000000000003	0.021496767647931993	0.011228218840762586	0.06482014763108784
27.78	0.021431404614321435	0.011174595177331425	0.06471032021486478
27.790000000000003	0.021366628068004257	0.011121662752696484	0.06460104013444258
27.8	0.021302432773383735	0.011069412156419392	0.06449230472407919
27.810000000000002	0.021238813561921536	0.011017834155670645	0.06438411133656513
27.820000000000004	0.021175765331187122	0.010966919691431855	0.06427645734308476
27.830000000000002	0.021113283043922564	0.010916659874794466	0.06416934013307646
27.840000000000003	0.02105136172712367	0.010867045983352284	0.06406275711409626
27.85	0.02098999647113687	0.010818069457685223	0.06395670571168117
27.860000000000003	0.020929182428770995	0.010769721897931368	0.06385118336921453
27.87	0.02086891481442422	0.010721995060445135	0.06374618754779153
27.880000000000003	0.020809188903225986	0.010674880854539022	0.06364171572608743
27.89	0.02075000003019318	0.010628371339306782	0.06353776540022628
27.900000000000002	0.020691343589400182	0.010582458720525253	0.06343433408364947
27.910000000000004	0.020633215033163666	0.010537135347633385	0.06333141930698831
27.92	0.020575609871240245	0.010492393710785648	0.06322901861793517
27.930000000000003	0.020518523670037706	0.010448226437978072	0.06312712958111708
27.94	0.02046195205184013	0.01040462629224512	0.06302574977796967
27.950000000000003	0.020405890694044714	0.010361586168925038	0.06292487680661296
27.96	0.020350335328412503	0.010319099092992182	0.0628245082817286
27.970000000000002	0.02029528174033042	0.010277158216453959	0.0627246418344359
27.98	0.02024072576808669	0.010235756815811809	0.06262527511217282
27.990000000000002	0.020186663302157102	0.010194888289582513	0.06252640577857316
28.000000000000004	0.02013309028450434	0.010154546155880635	0.06242803151335033
28.01	0.020080002707887363	0.010114724050058308	0.062330150012177024
28.020000000000003	0.020027396615183487	0.010075415722402122	0.06223275898656962
28.03	0.019975268098721053	0.010036615035885297	0.0621358561637712
28.040000000000003	0.019923613299622757	0.009998315963973225	0.0620394392866376
28.05	0.019872428407160473	0.009960512588481754	0.061943506113522895
28.060000000000002	0.019821709658119906	0.009923199097486093	0.06184805441816637
28.070000000000004	0.019771453336176137	0.00988636978327971	0.061753081989581175
28.080000000000002	0.019721655771279118	0.009850019040380789	0.06165858663194279
28.090000000000003	0.019672313339049032	0.009814141363586807	0.06156456616447963
28.1	0.019623422460182106	0.009778731346074071	0.061471018421363474
28.110000000000003	0.01957497959986499	0.009743783677542322	0.06137794125160148
28.12	0.019526981267200042	0.009709293142402656	0.0612853325189302
28.130000000000003	0.01947942401463851	0.009675254618008123	0.061193190101707366
28.14	0.019432304437423855	0.00964166307292523	0.0611015118928089
28.150000000000002	0.01938561917304361	0.009608513565246028	0.061010295799522773
28.160000000000004	0.01933936490069034	0.009575801240939315	0.060919539743446785
28.17	0.019293538340731116	0.00954352133224012	0.060829241660386064
28.180000000000003	0.019248136254185238	0.00951166915607626	0.06073939950025051
28.19	0.019203155442211094	0.009480240112531756	0.06065001122695478
28.200000000000003	0.019158592745600587	0.009449229683345082	0.06056107481831905
28.21	0.019114445044281957	0.009418633430442403	0.06047258826596869
28.220000000000002	0.019070709256830465	0.009388446994504465	0.06038454957523743
28.23	0.01902738233998687	0.009358666093566082	0.060296956765069465
28.240000000000002	0.018984461288183745	0.009329286521648054	0.0602098078679232
28.250000000000004	0.01894194313307929	0.009300304147420299	0.060123100929675835
28.26	0.018899824943098453	0.009271714912895197	0.06003683400952851
28.270000000000003	0.01885810382298131	0.009243514832151039	0.059951005179912545
28.28	0.018816776913339044	0.009215699990084663	0.05986561252639635
28.290000000000003	0.01877584139021647	0.009188266541191899	0.059780654147592975
28.3	0.018735294464661836	0.00916121070837641	0.05969612815506906
28.310000000000002	0.01869513338230319	0.009134528781784853	0.05961203267325337
28.320000000000004	0.018655355422931733	0.009108217117669118	0.05952836583934825
28.330000000000002	0.0186159579000915	0.009082272137273622	0.05944512580323896
28.340000000000003	0.01857693816067575	0.009056690325748528	0.05936231072740667
28.35	0.018538293584529606	0.009031468231086722	0.05927991878683991
28.360000000000003	0.018500021584058952	0.009006602463085475	0.05919794816894829
28.37	0.01846211960384561	0.008982089692331118	0.059116397073476615
28.380000000000003	0.01842458512026845	0.008957926649206758	0.059035263712418774
28.39	0.018387415641130615	0.008934110122922362	0.058954546309934186
28.400000000000002	0.018350608705292537	0.008910636960566702	0.05887424310226304
28.410000000000004	0.01831416188231063	0.008887504066180506	0.05879435233764386
28.42	0.01827807277208193	0.00886470839985084	0.05871487227623047
28.430000000000003	0.018242339004493964	0.008842246976825409	0.0586358011900111
28.44	0.018206958239080515	0.008820116866647248	0.05855713736272641
28.450000000000003	0.01817192816468245	0.008798315192308594	0.05847887908979
28.46	0.018137246499114253	0.00877683912942407	0.058401024678208464
28.470000000000002	0.018102910988835097	0.008755685905422209	0.05832357244650239
28.48	0.0180689194086262	0.00873485279875557	0.058246520724628666
28.490000000000002	0.018035269561271938	0.00871433713812842	0.05816986785390171
28.500000000000004	0.018001959277247133	0.008694136301741918	0.05809361218691821
28.51	0.017968986414408448	0.00867424771655656	0.0580177520874792
28.520000000000003	0.017936348857690916	0.008654668857570998	0.057942285930515966
28.53	0.017904044518809385	0.008635397247117442	0.0578672121020139
28.540000000000003	0.0178720713359643	0.00861643045417304	0.057792528998939115
28.55	0.01784042727355244	0.008597766093686825	0.05771823502916405
28.560000000000002	0.017809110321881913	0.008579401825922081	0.05764432861139516
28.570000000000004	0.017778118496891853	0.008561335355813618	0.05757080817509967
28.580000000000002	0.017747449839876358	0.008543564432339945	0.05749767216043478
28.590000000000003	0.01771710241721286	0.00852608684790957	0.05742491901817549
28.6	0.017687074320094764	0.008508900437761658	0.05735254720964463
28.610000000000003	0.017657363664268153	0.008492003079380346	0.0572805552066431
28.62	0.01762796858977296	0.008475392691922719	0.05720894149137972
28.630000000000003	0.017598887260687653	0.008459067235659827	0.05713770455640332
28.64	0.017570117864878734	0.008443024711431123	0.057066842904534176
28.650000000000002	0.01754165861375327	0.008427263160111161	0.05699635504879589
28.660000000000004	0.01751350774201628	0.00841178066208919	0.05692623951234949
28.67	0.01748566350743105	0.0083965753367608	0.056856494828426286
28.680000000000003	0.017458124190584047	0.008381645342031546	0.05678711954026183
28.69	0.01743088809465281	0.008366988873832682	0.05671811220103097
28.700000000000003	0.01740395354517826	0.008352604165648024	0.05664947137378306
28.71	0.017377318889839895	0.008338489488052516	0.056581195631377694
28.720000000000002	0.017350982498235107	0.008324643148261751	0.056513283556420615
28.73	0.01732494276166191	0.008311063489692551	0.05644573374120167
28.740000000000002	0.017299198092904793	0.00829774889153414	0.05637854478763082
28.750000000000004	0.017273746926024333	0.00828469776833007	0.056311715307177455
28.76	0.017248587716150263	0.008271908569570238	0.056245243920807805
28.770000000000003	0.01722371893927732	0.008259379779293377	0.05617912925892441
28.78	0.017199139092064997	0.008247109915699305	0.05611336996130594
28.790000000000003	0.017174846691640072	0.008235097530771063	0.05604796467704645
28.8	0.01715084027540263	0.008223341209906834	0.05598291206449685
28.810000000000002	0.017127118400834838	0.008211839571561212	0.05591821079120474
28.820000000000004	0.017103679645313365	0.008200591266895818	0.05585385953385764
28.830000000000002	0.017080522605924214	0.00818959497943918	0.0557898569782233
28.840000000000003	0.01705764589928116	0.008178849424755608	0.055726201819093615
28.85	0.017035048161346582	0.008168353350122932	0.05566289276022667
28.860000000000003	0.017012728047255756	0.008158105534219091	0.055599928514291
28.87	0.01699068423114367	0.00814810478681713	0.055537307802808966
28.880000000000003	0.016968915405974866	0.008138349948488924	0.05547502935610185
28.89	0.016947420283375984	0.008128839890317126	0.05541309191323415
28.900000000000002	0.016926197593471148	0.008119573513615324	0.055351494221959584
28.910000000000004	0.016905246084719997	0.008110549749656389	0.05529023503866643
28.92	0.01688456452375872	0.008101767559408791	0.05522931312832453
28.930000000000003	0.016864151695243218	0.008093225933280747	0.05516872726443121
28.94	0.016844006401695377	0.008084923890872215	0.05510847622895945
28.950000000000003	0.01682412746335175	0.008076860480734511	0.05504855881230478
28.96	0.01680451371801474	0.008069034780137553	0.05498897381323384
28.970000000000002	0.01678516402090649	0.008061445894844485	0.0549297200388332
28.98	0.016766077244525085	0.00805409295889374	0.05487079630445762
28.990000000000002	0.016747252278503367	0.00804697513438836	0.05481220143368022
29.000000000000004	0.0167286880294701	0.008040091611292568	0.054753934258242036
29.01	0.01671038342091353	0.008033441607235318	0.05469599361800231
29.020000000000003	0.01669233739304739	0.008027024367321042	0.054638378360889445
29.03	0.01667454890267933	0.008020839163947207	0.0545810873428518
29.040000000000003	0.016657016923081372	0.008014885296628844	0.05452411942780947
29.05	0.016639740443862964	0.008009162091829778	0.05446747348760647
29.060000000000002	0.016622718470846228	0.008003668902800715	0.05441114840196262
29.070000000000004	0.01660595002594325	0.007998405109423892	0.05435514305842666
29.080000000000002	0.016589434147035915	0.007993370118064337	0.05429945635232957
29.090000000000003	0.016573169887857543	0.007988563361427734	0.05424408718673778
29.1	0.016557156317877183	0.007983984298424672	0.05418903447240751
29.110000000000003	0.016541392522185453	0.007979632414041473	0.05413429712773864
29.12	0.016525877601382955	0.007975507219217155	0.05407987407873032
29.130000000000003	0.016510610671470683	0.007971608250726982	0.05402576425893551
29.14	0.01649559086374225	0.007967935071072085	0.05397196660941622
29.150000000000002	0.01648081732467846	0.007964487268375411	0.053918480078700516
29.160000000000004	0.016466289215843893	0.007961264456283817	0.05386530362273746
29.17	0.016452005713785176	0.007958266273876384	0.053812436204855006
29.180000000000003	0.016437966009931526	0.007955492385578711	0.053759876795716074
29.19	0.016424169310497276	0.007952942481083435	0.05370762437327685
29.200000000000003	0.016410614836386107	0.007950616275276646	0.05365567792274346
29.21	0.016397301823097395	0.007948513508170463	0.05360403643653112
29.220000000000002	0.016384229520634296	0.007946633944841438	0.05355269891422196
29.23	0.01637139719341398	0.007944977375375112	0.053501664362524445
29.240000000000002	0.01635880412017936	0.007943543614816265	0.053450931795231936
29.250000000000004	0.01634644959391301	0.007942332503125349	0.05340050023318259
29.26	0.016334332921752678	0.00794134390514061	0.05335036870421917
29.270000000000003	0.016322453424908658	0.007940577710546206	0.05330053624314939
29.28	0.0163108104385831	0.007940033833846172	0.053251001891706326
29.290000000000003	0.01629940331189089	0.007939712214344245	0.053201764698509596
29.3	0.016288231407782357	0.007939612816129541	0.05315282371902595
29.310000000000002	0.016277294102967816	0.007939735628068075	0.05310417801553197
29.320000000000004	0.01626659078784376	0.007940080663800145	0.053055826657074846
29.330000000000002	0.01625612086642071	0.007940647961743529	0.05300776871943537
29.340000000000003	0.016245883756252927	0.007941437585102575	0.05296000328509012
29.35	0.016235878888369623	0.007942449621883091	0.05291252944317466
29.360000000000003	0.016226105707207977	0.00794368418491309	0.05286534628944636
29.37	0.016216563670547753	0.00794514141186947	0.0528184529262482
29.380000000000003	0.01620725224944756	0.007946821465310458	0.052771848462472716
29.39	0.016198170928182758	0.007948724532714028	0.05272553201352589
29.400000000000002	0.016189319204185003	0.007950850826522204	0.05267950270129178
29.410000000000004	0.016180696587983327	0.007953200584191229	0.052633759654097
29.42	0.016172302603146938	0.007955774068247745	0.05258830200667658
29.430000000000003	0.016164136786229428	0.007958571566350905	0.05254312890013849
29.44	0.01615619868671473	0.007961593391360468	0.05249823948192964
29.450000000000003	0.016148487866964566	0.007964839881410918	0.05245363290580193
29.46	0.01614100390216733	0.007968311399991634	0.052409308331778766
29.470000000000002	0.016133746380288763	0.00797200833603313	0.052365264926121
29.48	0.0161267149020239	0.007975931103999396	0.05232150186129442
29.490000000000002	0.016119909080750745	0.007980080143986452	0.052278018315936634
29.500000000000004	0.01611332854248532	0.007984455921826991	0.05223481347482446
29.51	0.01610697292583832	0.007989058929201329	0.05219188652884199
29.520000000000003	0.016100841881973083	0.007993889683754642	0.052149236674947926
29.53	0.016094935074565345	0.00799894872922048	0.05210686311614482
29.540000000000003	0.016089252179764167	0.008004236635550683	0.052064765061446916
29.55	0.016083792886154562	0.00800975399905172	0.05202294172584912
29.560000000000002	0.016078556894721423	0.008015501442527561	0.05198139233029664
29.570000000000004	0.016073543918815006	0.008021479615428996	0.05194011610165366
29.580000000000002	0.01606875368411788	0.008027689194009683	0.0518991122726734
29.590000000000003	0.016064185928613143	0.008034130881488754	0.05185838008196822
29.6	0.01605984040255436	0.008040805408220216	0.05181791877397941
29.610000000000003	0.01605571686843672	0.0080477135318692	0.051777727598948046
29.62	0.016051815100969657	0.008054856037594968	0.05173780581288525
29.630000000000003	0.01604813488705086	0.00806223373824103	0.05169815267754397
29.64	0.016044676025741892	0.008069847474532153	0.051658767460389464
29.650000000000002	0.01604143832824498	0.00807769811527861	0.05161964943457119
29.660000000000004	0.01603842161788131	0.008085786557587564	0.05158079787889436
29.67	0.01603562573007077	0.008094113727081726	0.0515422120777924
29.680000000000003	0.01603305051231295	0.008102680578125514	0.05150389132129875
29.69	0.01603069582416971	0.008111488094058471	0.05146583490501945
29.700000000000003	0.016028561537249082	0.008120537287436596	0.051428042130106336
29.71	0.0160266475351904	0.008129829200280922	0.0513905123032296
29.720000000000002	0.01602495371365112	0.008139364904334343	0.05135324473655118
29.73	0.016023479980294686	0.008149145501325958	0.05131623874769825
29.740000000000002	0.016022226254780034	0.00815917212324362	0.05127949365973738
29.750000000000004	0.01602119246875239	0.008169445932614547	0.05124300880114772
29.76	0.016020378565835353	0.008179968122794236	0.05120678350579596
29.770000000000003	0.01601978450162452	0.008190739918263619	0.051170817112910334
29.78	0.016019410243682298	0.008201762574934914	0.05113510896705569
29.790000000000003	0.01601925577153431	0.008213037380465842	0.05109965841810803
29.8	0.016019321076666905	0.008224565654582851	0.05106446482122987
29.810000000000002	0.0160196061625263	0.008236348749413164	0.05102952753684581
29.820000000000004	0.016020111044518892	0.008248388049825747	0.050994845930617906
29.830000000000002	0.016020835750013087	0.00826068497378173	0.05096041937342131
29.840000000000003	0.01602178031834238	0.008273240972693928	0.050926247241321
29.85	0.016022944800809884	0.00828605753179605	0.050892328915547486
29.860000000000003	0.016024329260694175	0.008299136170521542	0.050858663782473494
29.87	0.01602593377325664	0.00831247844289211	0.050825251233590746
29.880000000000003	0.016027758425749977	0.008326085937916606	0.05079209066548705
29.89	0.016029803317428298	0.008339960279999703	0.050759181479823105
29.900000000000002	0.016032068559558455	0.00835410312936134	0.0507265230833103
29.910000000000004	0.01603455427543282	0.008368516182466354	0.050694114887687956
29.92	0.016037260600383414	0.00838320117246515	0.0506619563097015
29.930000000000003	0.01604018768179748	0.008398159869645228	0.050630046771080184
29.94	0.016043335679134376	0.00841339408189388	0.05059838569851561
29.950000000000003	0.016046704763943872	0.008428905655172302	0.05056697252363965
29.96	0.016050295119885906	0.008444696474001126	0.05053580668300405
29.970000000000002	0.016054106942751636	0.008460768461958127	0.05050488761805809
29.98	0.016058140440486007	0.008477123582187513	0.05047421477512875
29.990000000000002	0.016062395833211607	0.008493763837921964	0.05044378760539944
30.000000000000004	0.01606687335325409	0.008510691273016792	0.05041360556488923
30.01	0.01607157324516886	0.008527907972497178	0.05038366811443328
30.020000000000003	0.01607649576576925	0.008545416063118297	0.05035397471966193
30.03	0.01608164118415616	0.008563217713938708	0.050324524850981406
30.040000000000003	0.016087009781749092	0.008581315136907474	0.05029531798355348
30.05	0.01609260185231859	0.008599710587464903	0.050266353597276575
30.060000000000002	0.016098417702020175	0.008618406365157672	0.05023763117676603
30.070000000000004	0.01610445764942982	0.008637404814268152	0.050209150211334944
30.080000000000002	0.016110722025580615	0.008656708324458652	0.05018091019497537
30.090000000000003	0.016117211174001226	0.008676319331430551	0.050152910626339565
30.1	0.01612392545075562	0.00869624031759892	0.05012515100872141
30.110000000000003	0.01613086522448436	0.008716473812782862	0.050097630850037794
30.12	0.016138030876447333	0.008737022394911644	0.05007034966281076
30.130000000000003	0.016145422800567973	0.008757888690747487	0.05004330696414936
30.14	0.016153041403479135	0.008779075376624975	0.05001650227573181
30.150000000000002	0.01616088710457032	0.008800585179207673	0.04998993512378791
30.160000000000004	0.016168960336036438	0.008822420876261967	0.049963605039081364
30.17	0.016177261542928263	0.00884458529744909	0.04993751155689296
30.180000000000003	0.016185791183204238	0.008867081325135272	0.049911654217003096
30.19	0.016194549727784002	0.008889911895220537	0.04988603256367496
30.200000000000003	0.016203537660603354	0.008913079997986819	0.04986064614563792
30.21	0.016212755478670862	0.008936588678965242	0.04983549451607096
30.220000000000002	0.016222203692126097	0.008960441039823849	0.04981057723258612
30.23	0.016231882824299382	0.008984640239275341	0.049785893857212424
30.240000000000002	0.01624179341177322	0.00900918949400615	0.04976144395637986
30.250000000000004	0.016251936004445293	0.009034092079626542	0.0497372271009037
30.26	0.016262311165593193	0.00905935133164291	0.04971324286596846
30.270000000000003	0.016272919471940678	0.009084970646452426	0.0496894908311126
30.28	0.0162837615137257	0.009110953482360322	0.049665970580213326
30.290000000000003	0.016294837894770094	0.009137303360621303	0.04964268170147123
30.3	0.016306149232550835	0.009164023866504346	0.049619623787395414
30.310000000000002	0.016317696158273307	0.009191118650382678	0.04959679643478835
30.320000000000004	0.016329479316945814	0.009218591428848491	0.04957419924473185
30.330000000000002	0.016341499367456325	0.00924644598585374	0.049551831822572175
30.340000000000003	0.016353756982650708	0.009274686173877573	0.049529693777905434
30.35	0.0163662528494127	0.009303315915120364	0.04950778472456412
30.360000000000003	0.016378987668745838	0.009332339202725918	0.04948610428060268
30.37	0.016391962155857028	0.00936176010203195	0.049464652068283564
30.380000000000003	0.01640517704024202	0.009391582751849814	0.04944342771406404
30.39	0.016418633065772695	0.00942181136577367	0.04942243084858217
30.400000000000002	0.01643233099078626	0.00945245023352115	0.0494016611066439
30.410000000000004	0.016446271588176156	0.00948350372230429	0.04938111812720945
30.42	0.016460455645485077	0.00951497627823347	0.04936080155338085
30.430000000000003	0.016474883964999777	0.009546872427753903	0.04934071103238845
30.44	0.016489557363847676	0.00957919677911594	0.049320846215578584
30.450000000000003	0.016504476674095856	0.009611954023880381	0.04930120675840107
30.46	0.016519642742851386	0.009645148938458737	0.04928179232039657
30.470000000000002	0.01653505643236422	0.00967878638569036	0.049262602565184575
30.48	0.016550718620131837	0.009712871316456958	0.04924363716045112
30.490000000000002	0.016566630199005908	0.009747408771335259	0.049224895777937025
30.500000000000004	0.0165827920773011	0.009782403882289195	0.04920637809342594
30.51	0.016599205178905868	0.009817861874402041	0.049188083786733026
30.520000000000003	0.016615870443395468	0.00985378806765092	0.049170012541693175
30.53	0.01663278882614705	0.009890187878722508	0.04915216404614976
30.540000000000003	0.016649961298456906	0.00992706682287367	0.049134537991943554
30.55	0.016667388847659725	0.009964430515835595	0.04911713407490169
30.560000000000002	0.01668507247725045	0.010002284675765213	0.049099951994826745
30.570000000000004	0.016703013207007945	0.010040635125242649	0.0490829914554861
30.580000000000002	0.01672121207312106	0.010079487793317743	0.04906625216460122
30.590000000000003	0.016739670128317237	0.010118848717606295	0.04904973383383734
30.6	0.016758388441992903	0.010158724046437143	0.049033436178793105
30.610000000000003	0.016777368100346798	0.010199120041051907	0.049017358918990596
30.62	0.01679661020651498	0.01024004307785848	0.04900150177786521
30.630000000000003	0.016816115880709023	0.010281499650740005	0.048985864482755825
30.64	0.016835886260355912	0.010323496373420697	0.048970446764895044
30.650000000000002	0.016855922500240893	0.010366039981890165	0.04895524835939971
30.660000000000004	0.016876225772652437	0.010409137336887303	0.048940269005261834
30.67	0.016896797267530114	0.010452795426446802	0.04892550844533858
30.680000000000003	0.016917638192614697	0.010497021368508075	0.0489109664263436
30.69	0.016938749773600905	0.010541822413590071	0.04889664269883828
30.700000000000003	0.01696013325429295	0.010587205947532761	0.04888253701722225
30.71	0.016981789896762484	0.010633179494307575	0.04886864913972545
30.720000000000002	0.01700372098150943	0.010679750718898639	0.048854978828398676
30.73	0.017025927807625327	0.01072692743025699	0.04884152584910605
30.740000000000002	0.017048411692959797	0.01077471758432956	0.0488282899715162
30.750000000000004	0.017071173974289255	0.01082312928716493	0.04881527096909406
30.76	0.01709421600748902	0.01087217079809898	0.0488024686190933
30.770000000000003	0.01711753916770791	0.010921850533021343	0.048789882702548006
30.78	0.017141144849545875	0.010972177067725929	0.04877751300426522
30.790000000000003	0.01716503446723465	0.011023159141348451	0.04876535931281726
30.8	0.017189209454821216	0.011074805659891043	0.04875342142053428
30.810000000000002	0.01721367126635453	0.011127125699840222	0.04874169912349677
30.820000000000004	0.01723842137607509	0.011180128511877456	0.04873019222152858
30.830000000000002	0.01726346127860778	0.01123382352468722	0.04871890051818991
30.840000000000003	0.01728879248915789	0.011288220348864448	0.04870782382077018
30.85	0.017314416543710055	0.01134332878092469	0.04869696194028149
30.860000000000003	0.017340334999231	0.011399158807420037	0.04868631469145145
30.87	0.017366549433874924	0.011455720609163353	0.048675881892717425
30.880000000000003	0.01739306144719279	0.011513024565565485	0.04866566336621949
30.89	0.017419872660344556	0.01157108125908647	0.04865565893779469
30.900000000000002	0.01744698471631542	0.01162990147980759	0.048645868436970385
30.910000000000004	0.01747439928013477	0.011689496230123886	0.04863629169695873
30.92	0.017502118039099426	0.011749876729564119	0.04862692855465061
30.930000000000003	0.01753014270300003	0.01181105441974086	0.04861777885060988
30.94	0.017558475004351315	0.011873040969433838	0.0486088424290677
30.950000000000003	0.01758711669862591	0.011935848279812325	0.04860011913791751
30.96	0.017616069564492007	0.011999488489798848	0.048591608828709124
30.970000000000002	0.017645335404054812	0.012063973981581468	0.04858331135664385
30.980000000000004	0.017674916043101976	0.012129317386275372	0.04857522658056924
30.990000000000002	0.017704813331352712	0.01219553158974258	0.04856735436297437
31.000000000000004	0.01773502914271109	0.012262629738570823	0.048559694569984914
31.01	0.017765565375523443	0.012330625246220476	0.04855224707135827
31.020000000000003	0.017796423952839778	0.012399531799340962	0.04854501174047923
31.03	0.017827606822679174	0.012469363364265164	0.048537988454355446
31.040000000000003	0.017859115958299986	0.012540134193685807	0.04853117709361334
31.05	0.017890953358473627	0.012611858833519826	0.04852457754249357
31.060000000000002	0.017923121047763512	0.012684552129967734	0.048518189688847135
31.070000000000004	0.017955621076807527	0.012758229236772504	0.04851201342413154
31.080000000000002	0.017988455522605966	0.012832905622686033	0.048506048643406935
31.090000000000003	0.018021626488813496	0.012908597079149963	0.04850029524533243
31.1	0.01805513610603565	0.012985319728195102	0.048494753132162456
31.110000000000003	0.018088986532130653	0.013063090030571472	0.048489422209743685
31.12	0.01812317995251537	0.013141924794111389	0.04848430238751128
31.130000000000003	0.01815771858047668	0.013221841182337504	0.048479393578486144
31.14	0.018192604657487448	0.013302856723320433	0.04847469569927152
31.150000000000002	0.018227840453527776	0.013384989318797254	0.04847020867005043
31.160000000000004	0.01826342826741125	0.013468257253557726	0.04846593241458262
31.17	0.018299370427116237	0.013552679205107367	0.048461866860201964
31.180000000000003	0.01833566929012305	0.013638274253617851	0.04845801193781409
31.19	0.01837232724375564	0.013725061892172605	0.048454367581893774
31.200000000000003	0.01840934670552964	0.013813062037320412	0.0484509337304825
31.21	0.018446730123504996	0.013902295039943207	0.04844771032518689
31.220000000000002	0.01848447997664535	0.013992781696454133	0.048444697311176003
31.230000000000004	0.018522598775182055	0.01408454326033209	0.04844189463717991
31.240000000000002	0.018561089060984984	0.014177601454008934	0.04843930225548741
31.250000000000004	0.01859995340793841	0.014271978481117333	0.04843692012194489
31.26	0.01863919442232364	0.014367697039115283	0.04843474819595455
31.270000000000003	0.018678814743207407	0.014464780332298583	0.04843278644047275
31.28	0.018718817042836313	0.01456325208521506	0.048431034822009285
31.290000000000003	0.018759204027038255	0.014663136556495735	0.04842949331062562
31.3	0.01879997843562937	0.014764458553115548	0.04842816187993425
31.310000000000002	0.018841143042828544	0.01486724344510238	0.04842704050709749
31.320000000000004	0.01888270065767776	0.014971517180705968	0.048426129172826994
31.330000000000002	0.018924654124469573	0.015077306302047268	0.04842542786138276
31.340000000000003	0.018967006323181573	0.015184637961263112	0.0484249365605728
31.35	0.019009760169917542	0.01529353993716478	0.048424655261752624
31.360000000000003	0.01905291861735617	0.01540404065242918	0.04842458395982492
31.37	0.019096484655206285	0.015516169191342053	0.048424722653239494
31.380000000000003	0.019140461310670612	0.015629955318113453	0.048425071343992945
31.39	0.01918485164891574	0.015745429495786892	0.04842563003762919
31.400000000000002	0.01922965877355088	0.015862622905762805	0.04842639874323904
31.410000000000004	0.01927488582711323	0.015981567467960447	0.04842737747346114
31.42	0.019320535991562533	0.016102295861642447	0.0484285662444819
31.430000000000003	0.01936661248878257	0.01622484154692529	0.048429965076036474
31.44	0.019413118581091408	0.01634923878700166	0.048431573991409085
31.450000000000003	0.01946005757175969	0.016475522671103787	0.048433393017434004
31.46	0.019507432805537826	0.016603729138232784	0.04843542218449653
31.470000000000002	0.01955524766919129	0.01673389500168569	0.048437661526533934
31.480000000000004	0.019603505592044865	0.016866057974409678	0.04844011108103673
31.490000000000002	0.01965221004653609	0.017000256695214832	0.04844277088904992
31.500000000000004	0.01970136454877743	0.01713653075588055	0.048445640995174434
31.51	0.01975097265912763	0.017274920729187158	0.04844872144756865
31.520000000000003	0.019801037982773346	0.0174154681979123	0.04845201229795011
31.53	0.019851564170318758	0.017558215784827677	0.04845551360159742
31.540000000000003	0.0199025549183869	0.01770320718373706	0.048459225417351995
31.55	0.01995401397022895	0.017850487191592993	0.04846314780762011
31.560000000000002	0.0200059451163454	0.01800010174174317	0.048467280838375176
31.570000000000004	0.020058352195116078	0.018152097938340266	0.04847162457916017
31.580000000000002	0.020111239093441917	0.018306524091974346	0.048476179103089656
31.590000000000003	0.020164609747396294	0.01846342975656576	0.04848094448685273
31.6	0.02021846814288776	0.01862286576757735	0.04848592081071546
31.610000000000003	0.02027281831633412	0.01878488428159772	0.04849110815852371
31.62	0.020327664355347237	0.018949538817348212	0.04849650661770624
31.630000000000003	0.020383010399429448	0.019116884298177914	0.04850211627927757
31.64	0.020438860640681976	0.019286977096103632	0.04850793723784113
31.650000000000002	0.020495219324525357	0.019459875077461757	0.048513969591592744
31.660000000000004	0.020552090750430855	0.019635637650235484	0.048520213442323934
31.67	0.020609479272665734	0.019814325813133037	0.04852666889542539
31.680000000000003	0.020667389301050446	0.019996002206487288	0.048533336059890846
31.69	0.02072582530172831	0.020180731165052344	0.04854021504832082
31.700000000000003	0.020784791797949054	0.02036857877278294	0.048547305976926455
31.71	0.020844293370864592	0.0205596129196747	0.04855460896553362
31.720000000000002	0.020904334660339873	0.020753903360761917	0.048562124137587176
31.730000000000004	0.020964920365775692	0.020951521777357634	0.048569851620155195
31.740000000000002	0.021026055246947537	0.02115254184063963	0.04857779154393348
31.750000000000004	0.02108774412485668	0.021357039277680366	0.04858594404325013
31.76	0.02114999188259821	0.02156509194003369	0.04859430925607012
31.770000000000003	0.02121280346624196	0.021776779874982454	0.048602887324000234
31.78	0.021276183885729705	0.021992185399573802	0.0486116783922941
31.790000000000003	0.02134013821578754	0.02221139317756035	0.04862068260985719
31.8	0.02140467159685393	0.022434490299379158	0.04862990012925179
31.810000000000002	0.021469789236024286	0.022661566365306612	0.04863933110670298
31.820000000000004	0.021535496408011386	0.022892713571929405	0.04864897570210351
31.830000000000002	0.021601798456122475	0.02312802680208579	0.0486588340790194
31.840000000000003	0.021668700793254482	0.023367603718437487	0.048668906404696344
31.85	0.021736208902904734	0.023611544860825673	0.0486791928500649
31.860000000000003	0.021804328340201375	0.023859953747609804	0.048689693589746695
31.87	0.021873064732949716	0.02411293698114858	0.04870040880206061
31.880000000000003	0.02194242378269986	0.024370604357637767	0.04871133866902904
31.89	0.022012411265829594	0.02463306898149101	0.048722483376384455
31.900000000000002	0.022083033034649504	0.024900447384494033	0.0487338431135754
31.910000000000004	0.02215429501852554	0.025172859649946887	0.048745418073773764
31.92	0.022226203225022705	0.025450429542039243	0.0487572084538812
31.930000000000003	0.02229876374106854	0.02573328464070608	0.04876921445453628
31.94	0.022371982734137152	0.026021556482228012	0.04878143628012136
31.950000000000003	0.02244586645345494	0.026315380705858926	0.04879387413877003
31.96	0.022520421231227064	0.026614897206765884	0.048806528242374136
31.970000000000002	0.02259565348388692	0.0269202502956033	0.04881939880659158
31.980000000000004	0.02267156971336663	0.0272315888650355	0.04883248605085362
31.990000000000002	0.02274817650839229	0.027549066563561937	0.048845790198372895
32.	0.02282548054580047	0.02787284197700073	0.04885931147615106
32.01	0.02290348859187999	0.028203078818023017	0.04887305011498698
32.019999999999996	0.022982207503737737	0.028539946124137988	0.048887006349484965
32.03	0.023061644230688464	0.028883618464553333	0.04890118041806283
32.04	0.023141805815671043	0.029234276156377324	0.04891557256296027
32.05	0.02322269939668943	0.029592105490622852	0.0489301830302479
32.059999999999995	0.02330433220828106	0.02995729896853652	0.04894501206983553
32.07	0.023386711583011022	0.03033005554877245	0.04896005993548111
32.08	0.023469844952994492	0.030710580905988594	0.048975326884799955
32.089999999999996	0.023553739851446667	0.03109908770145447	0.048990813179273604
32.1	0.02363840391426196	0.031495795866316054	0.04900651908425918
32.11	0.023723844881621225	0.03190093289817049	0.04902244486899893
32.12	0.02381007059962995	0.03231473417168233	0.04903859080662971
32.129999999999995	0.023897089021986232	0.03273744326398024	0.04905495717419261
32.14	0.02398490821167996	0.03316931229563222	0.04907154425264298
32.15	0.024073536342723228	0.03361060228805502	0.04908835232686036
32.16	0.02416298170191444	0.03406158353824419	0.049105381685658464
32.17	0.024253252690633713	0.034522536011783844	0.04912263262179587
32.18	0.02434435782667352	0.03499374975513784	0.04914010543198596
32.19	0.024436305746102602	0.03547552532830347	0.049157800416907864
32.199999999999996	0.02452910520516619	0.03596817425896097	0.04917571788121725
32.21	0.024622765082221366	0.0364720195193223	0.04919385813355675
32.22	0.024717294379709452	0.03698739602697278	0.049212221486567495
32.23	0.024812702226165616	0.037514651171065776	0.049230808256899995
32.24	0.02490899787826788	0.03805414536532074	0.04924961876522567
32.25	0.025006190722923146	0.03860625262936562	0.04926865333624815
32.26	0.025104290279395744	0.03917136120007351	0.04928791229871505
32.269999999999996	0.02520330620147471	0.0397498741746297	0.049307395985429645
32.28	0.025303248279684307	0.040342210187199384	0.04932710473326291
32.29	0.02540412644353603	0.04094880412116298	0.04934703888316567
32.3	0.02550595076382475	0.0415701078590447	0.049367198780180595
32.309999999999995	0.025608731454969877	0.042206591072366004	0.04938758477345495
32.32	0.025712478877401076	0.04285874205383723	0.049408197216252926
32.33	0.02581720353999079	0.04352706859441929	0.04942903646596828
32.339999999999996	0.02592291610253461	0.044212098908002775	0.04945010288413763
32.35	0.026029627378280348	0.04491438260659961	0.04947139683645306
32.36	0.02613734833650583	0.045634491729146125	0.049492918692775396
32.37	0.02624609010514893	0.0463730218272451	0.04951466882714787
32.379999999999995	0.026355863973487496	0.04713059311136335	0.049536647617809224
32.39	0.02646668139487479	0.047907851661288386	0.049558855447207686
32.4	0.0265785539895269	0.048705470704852614	0.04958129270201471
32.41	0.02669149354736701	0.04952415196927208	0.04960395977313885
32.42	0.026805512030926067	0.05036462710969291	0.04962685705574026
32.43	0.026920621578301034	0.051227659219892106	0.04964998494924468
32.44	0.02703683450617326	0.052114044430409574	0.04967334385735814
32.449999999999996	0.02715416331288612	0.05302461359976396	0.04969693418808164
32.46	0.027272620681586562	0.05396023410480685	0.0497207563537258
32.47	0.027392219483428255	0.05492181173668336	0.04974481077092607
32.48	0.02751297278084139	0.05591029270934556	0.049769097860657856
32.49	0.027634893830866987	0.05692666578804439	0.04979361804825191
32.5	0.027757996088560322	0.05797196454575816	0.04981837176340941
32.51	0.02788229321046444	0.05904726975611605	0.0498433594402185
32.519999999999996	0.028007799058152802	0.06015371193192982	0.04986858151716939
32.53	0.028134527701846445	0.06129247401916201	0.04989403843717072
32.54	0.028262493424104546	0.062464794256844564	0.04991973064756577
32.55	0.028391710723591392	0.06367196921422008	0.04994565860014873
32.559999999999995	0.028522194318921987	0.0649153570172133	0.04997182275118148
32.57	0.028653959152586148	0.06619638077719034	0.04999822356141004
32.58	0.02878702039495538	0.06751653223594078	0.050024861496081804
32.589999999999996	0.028921393448372155	0.0688773756418033	0.050051737024962316
32.6	0.029057093951326295	0.07028055187295314	0.05007885062235295
32.61	0.0291941377827173	0.07172778282504311	0.050106202767108005
32.62	0.029332541066207297	0.07322087608160398	0.050133793942652584
32.629999999999995	0.02947232017466566	0.07476172988698544	0.050161624637000406
32.64	0.02961349173470692	0.07635233844300679	0.05018969534277169
32.65	0.02975607263132583	0.07799479755204515	0.0502180065572116
32.66	0.029900080012630174	0.07969131063088032	0.05024655878220839
32.67	0.030045531294675597	0.08144419512137294	0.05027535252431209
32.68	0.030192444166401548	0.08325588932583769	0.0503043882947535
32.69	0.03034083659467516	0.08512895969701298	0.05033366660946278
32.699999999999996	0.03049072682944389	0.08706610861447597	0.05036318798908884
32.71	0.03064213340899646	0.08907018268161557	0.05039295295901876
32.72	0.030795075165339317	0.09114418157947034	0.05042296204939713
32.73	0.03094957122969065	0.09329126751624221	0.05045321579514587
32.74	0.03110564103809275	0.09551477531360798	0.05048371473598443
32.75	0.031263304337143985	0.09781822317365373	0.05051445941644942
32.76	0.031422581189862096	0.10020532417288852	0.05054545038591546
32.769999999999996	0.031583491981670424	0.1026799985323101	0.05057668819861541
32.78	0.03174605742651838	0.10524638671537169	0.05060817341366134
32.79	0.0319102985731363	0.10790886340823284	0.05063990659506531
32.8	0.032076236811428724	0.11067205243928374	0.05067188831176046
32.809999999999995	0.032243893879008785	0.11354084269730352	0.050704119137622725
32.82	0.032413291867879016	0.11652040510984835	0.05073659965149203
32.83	0.032584453231259226	0.11961621074516966	0.05076933043719429
32.839999999999996	0.03275740079056945	0.12283405010237583	0.05080231208356329
32.85	0.032932157742567504	0.12618005365513923	0.050835545184462906
32.86	0.033108747666647904	0.12966071371397486	0.05086903033880975
32.87	0.033287194532303985	0.1332829076707918	0.050902768150595266
32.879999999999995	0.03346752270676354	0.13705392268657654	0.05093675922890921
32.89	0.033649756962789504	0.14098148187806472	0.05097100418796239
32.9	0.03383392248666609	0.14507377205254512	0.05100550364710984
32.91	0.03402004488636182	0.14933947302950187	0.051040258230874484
32.92	0.03420815019988297	0.1537877885741305	0.05107526856897107
32.93	0.03439826490381458	0.15842847894940298	0.05111053529632968
32.94	0.034590415922062516	0.1632718950693876	0.05114605905312022
32.949999999999996	0.0347846306347943	0.16832901420533125	0.051181840484776794
32.96	0.03498093688758785	0.17361147715675632	0.05121788024202209
32.97	0.03517936300079226	0.17913162674976504	0.05125417898089272
32.98	0.035379937779106904	0.18490254746231327	0.05129073736276373
32.99	0.035582690521385504	0.19093810589825205	0.0513275560543745
33.	0.035787651030665925	0.19725299173554783	0.05136463572785388
33.01	0.03599484962444062	0.2038627586555014	0.051401977060746076
33.019999999999996	0.03620431714516521	0.21078386461381518	0.051439580736036945
33.03	0.03641608497101784	0.21803371063729388	0.05147744744218003
33.04	0.036630185026911476	0.2256306771133992	0.051515577873123004
33.05	0.03684664979576927	0.23359415627929872	0.05155397272833471
33.059999999999995	0.0370655123300694	0.241944579301763	0.051592632712831855
33.07	0.037286806263664485	0.25070343596220235	0.05163155853720656
33.08	0.03751056582388531	0.259893284510196	0.051670750917653746
33.089999999999996	0.037736825843935354	0.26953774871413533	0.05171021057599868
33.1	0.037965621775585726	0.2796614985059615	0.051749938239725374
33.11	0.03819698970217467	0.2902902098759927	0.05178993464200448
33.12	0.03843096635192692	0.30145049881270375	0.051830200521722054
33.129999999999995	0.03866758911159164	0.31316982308701713	0.05187073662350815
33.14	0.03890689604042015	0.3254763445477327	0.05191154369776601
33.15	0.03914892588447899	0.3383987433157879	0.051952622500701234
33.16	0.03939371809132252	0.3519659738514331	0.05199397379435139
33.17	0.03964131282501841	0.36620695133190156	0.052035598346615766
33.18	0.03989175098155321	0.381150155159895	0.05207749693128565
33.19	0.040145074204613856	0.3968231347816796	0.0521196703280744
33.199999999999996	0.040401324901764665	0.4132519014292403	0.05216211932264829
33.21	0.04066054626102569	0.4304601880535063	0.05220484470665736
33.22	0.04092278226787005	0.44846855879145997	0.0522478472777665
33.23	0.041188077722643227	0.46729334908436526	0.052291127839687104
33.24	0.04145647825842463	0.48694541840693095	0.05233468720220871
33.25	0.04172803035933658	0.5074286999461148	0.0523785261812307
33.26	0.04200278137932346	0.5287385360619391	0.05242264559879518
33.269999999999996	0.042280779561399515	0.5508597956526715	0.052467046283119274
33.28	0.042562074057396475	0.5737647803921399	0.052511729068627805
33.29	0.042846714948208006	0.5974109419868934	0.05255669479598679
33.3	0.043134753264559386	0.6217384528208453	0.052601944312136585
33.309999999999995	0.04342624100830943	0.6466676980803895	0.05264747847032599
33.32	0.04372123117430117	0.6720967887040458	0.05269329813014615
33.33	0.04401977777277988	0.6978992305503425	0.05273940415756464
33.339999999999996	0.04432193585239312	0.7239219242296335	0.05278579742496049
33.35	0.044627761523789326	0.7499837088865622	0.05283247881115884
33.36	0.04493731198383396	0.7758746969610871	0.05287944920146663
33.37	0.045250645540459405	0.8013566689688363	0.0529267094877074
33.379999999999995	0.04556782163817023	0.8261647995526568	0.052974260568258234
33.39	0.045888900884218396	0.8500109597533942	0.05302210334808492
33.4	0.04621394507547391	0.8725887777320934	0.053070238738778995
33.41	0.04654301722600773	0.893580535989397	0.05311866765859454
33.42	0.0468761815954086	0.9126658376994963	0.053167391032485266
33.43	0.0472135037178562	0.9295317958562027	0.0532164097921419
33.44	0.047555050431973826	0.9438843031675234	0.053265724876030096
33.449999999999996	0.04790088991148554	0.955459753149352	0.053315337229428654
33.46	0.04825109169669507	0.9640364344202044	0.05336524780446758
33.47	0.04860572672681915	0.9694447418946459	0.05341545756016736
33.48	0.04896486737319891	0.9715753648983461	0.053465967462477754
33.49	0.04932858747341455	0.970384734106335	0.053516778484317525
33.5	0.04969696236632738	0.9658972292366002	0.05356789160561386
33.51	0.05007006892808998	0.9582039411978512	0.05361930781334299
33.519999999999996	0.05044798560913733	0.9474581046712978	0.05367102810157029
33.53	0.050830792472201194	0.9338676221768686	0.05372305347149155
33.54	0.05121857123137678	0.9176853444924216	0.05377538493147363
33.55	0.051611405292266814	0.8991979236106394	0.05382802349709636
33.559999999999995	0.05200937979325328	0.8787141003012955	0.05388097019119467
33.57	0.05241258164790716	0.8565532348572927	0.053934226043900406
33.58	0.05282109958859612	0.8330347580334235	0.05398779209268514
33.589999999999996	0.0532350242113109	0.8084690395134358	0.05404166938240344
33.6	0.053654448021758276	0.7831499749528795	0.05409585896533592
33.61	0.05407946548275163	0.757349406865047	0.05415036190123304
33.62	0.05451017306294895	0.7313133385297714	0.054205179257359494
33.629999999999995	0.05494666928697376	0.7052597839124191	0.054260312108538405
33.64	0.05538905478696566	0.6793780224353649	0.05431576153719647
33.65	0.055837432355608396	0.6538289915369633	0.05437152863340902
33.66	0.05629190700067412	0.6287465449615948	0.05442761449494597
33.67	0.056752586001142705	0.6042393219890082	0.05448402022731769
33.68	0.057219578964938296	0.5803930039748361	0.05454074694382133
33.69	0.05769299788833845	0.5572727725401028	0.054597795765588125
33.699999999999996	0.05817295721710958	0.5349258231377121	0.05465516782163012
33.71	0.05865957390942361	0.5133838248618144	0.05471286424888841
33.72	0.05915296750061005	0.4926652500919	0.05477088619228074
33.73	0.0596532601698124	0.47277752488025604	0.0548292348047501
33.74	0.06016057680860029	0.45371897274035133	0.05488791124731402
33.75	0.06067504509160067	0.43548054103756934	0.05494691668911308
33.76	0.06119679554923091	0.41804731118017446	0.055006252307461735
33.769999999999996	0.06172596164257364	0.4013998020275628	0.05506591928789753
33.78	0.062262679840492836	0.385515081145538	0.055125918824232435
33.79	0.06280708969904007	0.3703677014535932	0.055186252118603084
33.8	0.0633593339432511	0.35593048203540917	0.05524692038152323
33.809999999999995	0.0639195585513778	0.3421751519189259	0.05530792483193489
33.82	0.06448791284167918	0.32907287487454956	0.055369266697261235
33.83	0.0650645495618131	0.3165946720294294	0.055430947213458814
33.839999999999996	0.0656496249809437	0.3047117575749633	0.05549296762507149
33.85	0.06624329898464605	0.2933958012145955	0.05555532918528367
33.86	0.0668457351726979	0.28261912936625655	0.0556180331559748
33.87	0.06745710095985849	0.27235487557023536	0.05568108080777385
33.879999999999995	0.06807756767973164	0.262577089102178	0.055744473420114446
33.89	0.06870731069182075	0.2532608094726214	0.055808212281290556
33.9	0.06934650949187855	0.24438211332050522	0.05587229868851247
33.91	0.06999534782566415	0.235918139173958	0.055936733947963425
33.92	0.07065401380621775	0.2278470946539772	0.056001519374856694
33.93	0.07132270003478233	0.22014824992218618	0.056066656293492674
33.94	0.07200160372548002	0.21280192051309144	0.05613214603731776
33.949999999999996	0.07269092683388974	0.20578944212979564	0.05619798994898202
33.96	0.07339087618962843	0.19909313950910046	0.05626418938039863
33.97	0.07410166363311183	0.19269629106437974	0.056330745692803476
33.98	0.07482350615659544	0.18658309068351925	0.05639766025681485
33.99	0.07555662604967056	0.18073860778344664	0.056464934452494404
34.	0.07630125104935274	0.17514874649471693	0.05653256966940785
34.01	0.07705761449492413	0.1698002046620599	0.05660056730668677
34.019999999999996	0.07782595548768949	0.16468043319241465	0.056668928773090786
34.03	0.07860651905580646	0.15977759615635814	0.05673765548707032
34.04	0.07939955632438613	0.15508053194624924	0.056806748876829134
34.05	0.08020532469100675	0.15057871571186154	0.05687621038038905
34.059999999999995	0.08102408800686904	0.14626222322753454	0.05694604144565356
34.07	0.08185611676374172	0.14212169629175292	0.0570162435304729
34.08	0.08270168828693032	0.1381483097176849	0.057086818102709415
34.089999999999996	0.08356108693444877	0.13433373994017447	0.05715776664030347
34.1	0.08443460430263315	0.13067013523853385	0.05722909063134039
34.11	0.08532253943837964	0.1271500875550316	0.05730079157411677
34.12	0.08622519905827258	0.12376660587354045	0.05737287097720898
34.129999999999995	0.08714289777480516	0.12051309111205288	0.05744533035954103
34.14	0.08807595832995438	0.11738331247475918	0.05751817125045324
34.15	0.08902471183634751	0.11437138520400604	0.05759139518977232
34.16	0.08998949802629023	0.1114717496691401	0.05766500372788074
34.17	0.09097066550890591	0.10867915172740354	0.05773899842578803
34.18	0.09196857203567282	0.10598862429157747	0.05781338085520132
34.19	0.09298358477463917	0.10339547003941205	0.05788815259859773
34.199999999999996	0.09401608059361496	0.10089524520107535	0.05796331524929709
34.21	0.09506644635261279	0.0984837443625004	0.05803887041153432
34.22	0.09613507920589279	0.09615698622464561	0.05811481970053371
34.23	0.09722238691388765	0.09391120026090698	0.058191164742583394
34.24	0.09832878816537129	0.0917428142176046	0.05826790717511013
34.25	0.09945471291016958	0.08964844240499374	0.05834504864675499
34.26	0.10060060270281125	0.08762487472891978	0.058422590817449965
34.269999999999996	0.10176691105742186	0.0856690664160379	0.05850053535849478
34.28	0.10295410381426655	0.08377812838800443	0.0585788839526347
34.29	0.10416265951830334	0.08194931824272082	0.05865763829413871
34.3	0.10539306981011702	0.08018003180324372	0.05873680008887848
34.31	0.10664583982967293	0.07846779519727626	0.058816371054408664
34.32	0.10792148863321994	0.07681025743259329	0.058896352920046614
34.33	0.10922054962384814	0.07520518343585059	0.0589767474269538
34.339999999999996	0.1105435709960208	0.07365044752439072	0.05905755632821771
34.35	0.11189111619460865	0.07214402728257295	0.059138781388934164
34.36	0.11326376438878165	0.07068399781609756	0.059220424386290764
34.37	0.11466211096124912	0.06926852635948462	0.05930248710965067
34.379999999999995	0.1160867680132861	0.06789586721354192	0.05938497136063787
34.39	0.11753836488598964	0.06656435699124495	0.05946787895322122
34.4	0.11901754869825469	0.06527241015182858	0.05955121171380247
34.41	0.12052498490189359	0.0640185148043457	0.05963497148130201
34.42	0.12206135785441266	0.0628012287631188	0.05971916010724678
34.43	0.1236273714098589	0.061619175838780474	0.059803779455858845
34.44	0.1252237495282641	0.06047104234964697	0.05988883140414469
34.449999999999996	0.12685123690410835	0.059355573839251795	0.05997431784198518
34.46	0.1285105996142707	0.05827157198677445	0.06006024067222648
34.47	0.13020262578593314	0.05721789169805692	0.06014660181077097
34.48	0.13192812628488554	0.05619343836567216	0.06023340318667092
34.49	0.13368793542463225	0.05519716528733587	0.060320646742220756
34.5	0.13548291169674367	0.05422807123267213	0.06040833443305081
34.51	0.1373139385228703	0.05328519814895124	0.060496468228223646
34.519999999999996	0.13918192502871243	0.05236762899716941	0.060585050110328074
34.53	0.14108780684038616	0.05147448571028275	0.06067408207557695
34.54	0.14303254690341857	0.05060492726606806	0.060763566133903414
34.55	0.14501713632469668	0.04975814786748852	0.06085350430906019
34.56	0.14704259523755667	0.048933375224012254	0.060943898638718325
34.57	0.14910997369018844	0.04812986892767348	0.061034751174566554
34.58	0.15122035255749883	0.047346918918130795	0.06112606398241339
34.589999999999996	0.15337484447640817	0.04658384403134502	0.06121783914228751
34.6	0.155574594804596	0.04583999062683607	0.0613100787485416
34.61	0.15782078260252572	0.0451147312888124	0.06140278490995493
34.62	0.1601146216385225	0.04440746359678639	0.0614959597498387
34.629999999999995	0.16245736141652012	0.04371760896155202	0.061589605406140634
34.64	0.1648502882260506	0.04304461152266785	0.06168372403155199
34.65	0.16729472621373814	0.042387937103863634	0.06177831779361413
34.66	0.169792038475598	0.041747072222960355	0.061873388874827524
34.67	0.17234362816904875	0.04112152315318835	0.061968939472760325
34.68	0.174950939643519	0.040510815032896975	0.062064971800158644
34.69	0.1776154595881262	0.03991449102091769	0.06216148808505788
34.699999999999996	0.18033871819480662	0.03933211149494697	0.06225849057089481
34.71	0.18312229033483407	0.038763253290546515	0.06235598151662035
34.72	0.18596779674648845	0.03820750897843004	0.062453963196813976
34.73	0.18887690523114556	0.03766448617792389	0.06255243790179903
34.74	0.19185133185473702	0.03713380690456681	0.06265140793775867
34.75	0.19489284215107186	0.036615106949962166	0.06275087562685241
34.76	0.19800325232309313	0.03610803529209944	0.06285084330733595
34.769999999999996	0.20118443043739573	0.0356122535344839	0.06295131333367887
34.78	0.2044382976070228	0.03512743537249423	0.06305228807668604
34.79	0.20776682915670294	0.03465326608549799	0.06315376992361861
34.8	0.21117205576405118	0.03418944205333125	0.06325576127831628
34.81	0.21465606456942893	0.033735670295840056	0.06335826456132172
34.82	0.21822100024634014	0.033291668034255935	0.06346128221000481
34.83	0.22186906602322692	0.03285716227324062	0.06356481667868819
34.839999999999996	0.2256025246465273	0.032431889402516345	0.06366887043877513
34.85	0.22942369927370518	0.032015594817051525	0.06377344597887663
34.86	0.2333349742836633	0.03160803255483828	0.06387854580494186
34.87	0.2373387959906297	0.03120896495134284	0.06398417244038714
34.879999999999995	0.24143767324611454	0.030818162309778952	0.064090328426229
34.89	0.24563417791184888	0.03043540258637878	0.06419701632121613
34.9	0.249930945184885	0.03006047108991189	0.06430423870196372
34.91	0.25433067375408946	0.029693160194717648	0.06441199816308842
34.92	0.258836125765189	0.02933326906657476	0.06452029731734514
34.93	0.2634501265691357	0.028980603400765234	0.06462913879576447
34.94	0.26817556422631983	0.028634975171718237	0.06473852524779139
34.949999999999996	0.27301538873625636	0.028296202393664795	0.06484845934142597
34.96	0.2779726109596002	0.02796410889175801	0.06495894376336475
34.97	0.2830503011963047	0.027638524083146213	0.06506998121914274
34.98	0.28825158738035844	0.027319282767507464	0.06518157443327831
34.99	0.29357965284790793	0.02700622492659459	0.0652937261494181
35.	0.29903773363189445	0.026699195532349507	0.06540643913048379
35.01	0.3046291152322508	0.02639804436317558	0.06551971615882017
35.019999999999996	0.31035712880630395	0.026102625827980824	0.06563356003634421
35.03	0.3162251467195089	0.025812798797620204	0.06574797358469588
35.04	0.32223657739201156	0.025528426443388225	0.06586295964539066
35.05	0.3283948593710465	0.025249376082228842	0.06597852107997208
35.06	0.33470345455459855	0.024975519028349286	0.06609466077016757
35.07	0.34116584048536325	0.024706730450942155	0.06621138161804381
35.08	0.34778550162946575	0.024442889237726917	0.06632868654616562
35.089999999999996	0.354565919547539	0.024183877864050064	0.06644657849775376
35.1	0.3615105618609246	0.023929582267280425	0.06656506043684661
35.11	0.36862286990900534	0.02367989172626967	0.06668413534846161
35.12	0.37590624498856456	0.023434698745638027	0.06680380623875938
35.129999999999995	0.3833640330600792	0.02319389894467004	0.06692407613520841
35.14	0.39099950780060544	0.0229573909506193	0.06704494808675157
35.15	0.3988158518780675	0.02272507629621715	0.0671664251639747
35.16	0.4068161363174436	0.0224968593212031	0.06728851045927596
35.17	0.41500329782594564	0.022272647077698625	0.06741120708703724
35.18	0.42338011394160757	0.022052349239254795	0.06753451818379674
35.19	0.43194917586912795	0.02183587801341172	0.06765844690842357
35.199999999999996	0.4407128588667213	0.021623148057620323	0.067782996442294
35.21	0.4496732900507548	0.021414076398376503	0.0679081699894691
35.22	0.4588323134895151	0.021208582353433727	0.06803397077687331
35.23	0.4681914524656068	0.02100658745695643	0.06816040205447613
35.24	0.4777518687970707	0.020808015387493745	0.06828746709547512
35.25	0.48751431912268184	0.02061279189865276	0.06841516919647922
35.26	0.4974791080762838	0.020420844752352202	0.06854351167769569
35.269999999999996	0.507646038299106	0.02023210365455875	0.0686724978831174
35.28	0.5180143572701413	0.020046500193387076	0.06880213118071274
35.29	0.5285827009703382	0.019863967779481014	0.06893241496261639
35.3	0.5393490344415073	0.01968444158856778	0.06906335264532312
35.31	0.5503105893510699	0.019507858506105858	0.06919494766988231
35.32	0.5614637987354932	0.01933415707393342	0.0693272035020945
35.33	0.5728042291633506	0.019163277438839717	0.06946012363271005
35.339999999999996	0.5843265106384938	0.01899516130297841	0.06959371157763022
35.35	0.5960242646520304	0.01882975187605147	0.06972797087810817
35.36	0.6078900308910826	0.018666993829189866	0.06986290510095437
35.37	0.6199151932203923	0.01850683325046247	0.06999851783874195
35.379999999999995	0.6320899056712934	0.0183492176019516	0.07013481271001502
35.39	0.6444030192992855	0.018194095678328165	0.07027179335949882
35.4	0.6568420109050442	0.018041417566873212	0.070409463458311
35.41	0.6693929147537925	0.017891134608880768	0.07054782670417686
35.42	0.6820402585694239	0.017743199362397592	0.07068688682164381
35.43	0.6947670052224391	0.017597565566238895	0.07082664756230057
35.44	0.7075545016683719	0.017454188105236006	0.07096711270499655
35.449999999999996	0.7203824368218105	0.017313022976665763	0.07110828605606455
35.46	0.7332288101660623	0.017174027257818338	0.07125017144954474
35.47	0.7460699129912638	0.017037159074657422	0.0713927727474107
35.48	0.7588803242207427	0.01690237757153282	0.07153609383979832
35.49	0.7716329228143962	0.016769642881904235	0.07168013864523697
35.5	0.7842989187272615	0.016638916100040934	0.07182491111088098
35.51	0.7968479043368308	0.01651015925365565	0.07197041521274622
35.519999999999996	0.8092479281317659	0.016383335277443095	0.07211665495594671
35.53	0.821465592267007	0.016258407987484996	0.07226363437493458
35.54	0.8334661753325044	0.016135342056492717	0.07241135753374095
35.55	0.8452137813498559	0.016014102989854423	0.0725598285262211
35.56	0.8566715156007817	0.015894657102457778	0.07270905147630095
35.57	0.8678016874067017	0.015776971496260662	0.07285903053822547
35.58	0.8785660394224215	0.015661014038580962	0.07300976989680995
35.589999999999996	0.888926002387761	0.015546753341081635	0.07316127376769359
35.6	0.898842973612084	0.015434158739422167	0.0733135463975964
35.61	0.9082786167636036	0.015323200273557424	0.0734665920645763
35.62	0.9171951798185415	0.015213848668656564	0.07362041507829115
35.629999999999995	0.9255558273193377	0.015106075316621868	0.07377501978026184
35.64	0.9333249824228527	0.01499985225818453	0.07393041054413922
35.65	0.9404686736155988	0.014895152165560635	0.07408659177597023
35.66	0.9469548804668354	0.014791948325642115	0.07424356791447233
35.67	0.9527538724042536	0.014690214623709426	0.0744013434313052
35.68	0.9578385342619979	0.014589925527643724	0.07455992283134703
35.69	0.9621846722838799	0.014491056072622509	0.07471931065297495
35.699999999999996	0.9657712943834889	0.014393581846282895	0.07487951146834586
35.71	0.9685808587740292	0.014297478974335415	0.0750405298836812
35.72	0.9705994855847699	0.014202724106612516	0.07520237053955411
35.73	0.97181712676747	0.014109294403537927	0.07536503811117973
35.74	0.9722276904482323	0.014017167523001096	0.07552853730870744
35.75	0.9718291168699691	0.013926321607625023	0.07569287287751765
35.76	0.9706234041654436	0.013836735272412713	0.07585804959851891
35.769999999999996	0.9686165833607453	0.01374838759275919	0.07602407228845072
35.78	0.9658186431912277	0.013661258092817308	0.07619094580018744
35.79	0.9622434064724935	0.01357532673420743	0.07635867502304526
35.8	0.957908360864978	0.013490573905055522	0.07652726488309272
35.81	0.9528344478626857	0.01340698040935232	0.07669672034346461
35.82	0.9470458146904224	0.013324527456621563	0.07686704640467791
35.83	0.9405695344839373	0.013243196651886852	0.07703824810495147
35.839999999999996	0.9334353006333869	0.013162969985928408	0.07721033052052832
35.85	0.9256751014854911	0.013083829825818807	0.07738329876600189
35.86	0.9173228817207686	0.013005758905730282	0.07755715799464556
35.87	0.9084141966591682	0.012928740318003298	0.07773191339874352
35.879999999999995	0.8989858655132709	0.012852757504469608	0.07790757020992674
35.89	0.8890756292261128	0.012777794248019196	0.07808413369951327
35.9	0.8787218180246429	0.01270383466440684	0.07826160917884711
35.91	0.86796303321788	0.012630863194286237	0.0784400019996474
35.92	0.8568378471015023	0.012558864595469652	0.07861931755435425
35.93	0.8453845241243563	0.012487823935400131	0.07879956127648274
35.94	0.8336407657563798	0.012417726583835165	0.07898073864097858
35.949999999999996	0.8216434807935281	0.01234855820573126	0.07916285516457618
35.96	0.8094285821655511	0.012280304754324881	0.07934591640616365
35.97	0.7970308106930408	0.012212952464404013	0.07952992796714667
35.98	0.7844835856822918	0.012146487845762062	0.0797148954918205
35.99	0.7718188817609893	0.012080897676831636	0.0799008246677427
36.	0.7590671309459504	0.012016168998490822	0.08008772122611105
36.01	0.7462571486006734	0.011952289108036388	0.08027559094214481
36.019999999999996	0.7334160816804314	0.01188924555332032	0.08046443963546841
36.03	0.7205693774753259	0.011827026127042969	0.0806542731705023
36.04	0.7077407709382973	0.011765618861200009	0.08084509745685337
36.05	0.6949522886213207	0.011705012021676299	0.08103691844971346
36.06	0.6822242672300536	0.011645194102984232	0.08122974215025863
36.07	0.669575384836928	0.011586153823141359	0.08142357460605373
36.08	0.6570227028582051	0.011527880118682944	0.08161842191146149
36.089999999999996	0.6445817169935175	0.011470362139805835	0.08181429020805454
36.1	0.63226641544097	0.01141358924563944	0.08201118568503242
36.11	0.6200893428286577	0.01135755099964101	0.08220911457964256
36.12	0.6080616684417811	0.011302237165109669	0.08240808317760535
36.129999999999995	0.5961932574666235	0.011247637700817707	0.08260809781354264
36.14	0.5844927441140357	0.01119374275675438	0.08280916487141303
36.15	0.5729676056259428	0.011140542669980038	0.08301129078494818
36.16	0.5616242363010358	0.011088027960585738	0.08321448203809687
36.17	0.5504680208040187	0.01103618932775763	0.08341874516547018
36.18	0.5395034061395858	0.010985017645940617	0.08362408675279372
36.19	0.5287339717826157	0.010934503961100454	0.08383051343736404
36.199999999999996	0.5181624975535619	0.01088463948708004	0.08403803190850812
36.21	0.5077910289179913	0.010835415602048374	0.0842466489080495
36.22	0.49762093946747377	0.010786823845038974	0.08445637123077589
36.23	0.4876529904087653	0.010738855912574459	0.08466720572491707
36.24	0.47788738694850774	0.010691503655376753	0.08487915929262177
36.25	0.46832383151265233	0.010644759075158872	0.08509223889044265
36.26	0.45896157378334634	0.010598614321496648	0.08530645152982508
36.269999999999996	0.4497994575735119	0.010553061688778042	0.08552180427760178
36.28	0.4408359645892239	0.010508093613228206	0.08573830425649206
36.29	0.4320692551549168	0.01046370267000765	0.08595595864560465
36.3	0.4234972059957123	0.010419881570381994	0.08617477468094768
36.31	0.4151174451863953	0.010376623158960922	0.08639475965594406
36.32	0.40692738438773324	0.010333920411004966	0.08661592092194935
36.33	0.39892424849827796	0.010291766429797688	0.08683826588877819
36.339999999999996	0.3911051028553888	0.010250154444082114	0.08706180202523321
36.35	0.3834668781209314	0.01020907780555884	0.08728653685964291
36.36	0.3760063929886679	0.010168529986445164	0.08751247798039954
36.37	0.3687203748483055	0.010128504577092787	0.08773963303650884
36.379999999999995	0.3616054785394516	0.010088995283662942	0.08796800973814063
36.39	0.35465830332499165	0.01004999592585718	0.088197615857187
36.4	0.347875408209177	0.010011500434702695	0.08842845922782602
36.41	0.34125332572081657	0.009973502850390234	0.08866054774709146
36.42	0.3347885742766203	0.009935997320163712	0.08889388937544672
36.43	0.32847766923431965	0.009898978096259671	0.08912849213736776
36.44	0.3223171327389744	0.009862439533895902	0.08936436412192911
36.449999999999996	0.3163035024605859	0.009826376089307387	0.08960151348339589
36.46	0.3104333393146675	0.009790782317828501	0.08983994844182573
36.47	0.30470323425223783	0.009755652872020442	0.0900796772836712
36.48	0.29910981419954996	0.009720982499842684	0.09032070836239277
36.49	0.2936497472227715	0.009686766042866822	0.09056305009907704
36.5	0.2883197469873218	0.009652998434532739	0.09080671098306035
36.51	0.28311657657664646	0.009619674698445161	0.09105169957255853
36.519999999999996	0.2780370517303288	0.009586789946709544	0.09129802449530554
36.53	0.27307804355689713	0.00955433937830701	0.09154569444919734
36.54	0.26823648077242	0.009522318277506875	0.09179471820293962
36.55	0.2635093515118345	0.009490722012315643	0.09204510459670823
36.56	0.25889370475616846	0.009459546032962101	0.09229686254281083
36.57	0.25438665141534456	0.009428785870417025	0.0925500010263588
36.58	0.24998536510277866	0.00939843713494705	0.0928045291059437
36.589999999999996	0.24568708263506028	0.009368495514701924	0.0930604559143233
36.6	0.2414891042868607	0.00933895677433375	0.09331779065911215
36.61	0.23738879382890749	0.009309816753648146	0.09357654262348158
36.62	0.2333835783741337	0.009281071366286052	0.0938367211668653
36.629999999999995	0.2294709480548131	0.009252716598435792	0.0940983357256724
36.64	0.22564845555162136	0.00922474850757394	0.09436139581401004
36.65	0.22191371549340957	0.00919716322123581	0.09462591102441036
36.66	0.21826440374477593	0.009169956935812759	0.09489189102856628
36.67	0.21469825659689581	0.009143125915377658	0.09515934557807683
36.68	0.21121306987554136	0.009116666490536393	0.09542828450519607
36.69	0.20780669797892862	0.009090575057305894	0.0956987177235959
36.699999999999996	0.20447705285659432	0.009064848076016893	0.0959706552291292
36.71	0.20122210293959136	0.009039482070242183	0.09624410710060888
36.72	0.19803987203108486	0.009014473625748746	0.09651908350058624
36.73	0.1949284381654402	0.008989819389473195	0.09679559467614812
36.74	0.19188593244324503	0.008965516068521046	0.09707365095971256
36.75	0.18891053784866144	0.008941560429187949	0.09735326276983707
36.76	0.186000488054913	0.008917949296003239	0.0976344406120376
36.769999999999996	0.18315406622307095	0.00889467955079505	0.09791719507961111
36.78	0.18036960379862063	0.008871748131776217	0.0982015368544711
36.79	0.17764547930990798	0.008849152032651306	0.09848747670798669
36.8	0.17498011717183118	0.00882688830174295	0.09877502550183824
36.81	0.1723719864979935	0.008804954041138829	0.09906419418887485
36.82	0.16981959992391327	0.008783346405856892	0.09935499381398395
36.83	0.16732151244363272	0.008762062603030245	0.0996474355149686
36.839999999999996	0.16487632026168772	0.008741099891109726	0.09994153052343713
36.85	0.1624826596622374	0.008720455579084982	0.10023729016569817
36.86	0.1601392058966476	0.008700127025722846	0.10053472586366732
36.87	0.15784467209087807	0.00868011163882315	0.10083384913578249
36.879999999999995	0.1555978081735735	0.00866040687449101	0.10113467159793028
36.89	0.15339739982573755	0.008641010236425979	0.10143720496438058
36.9	0.15124226745257027	0.008621919275227244	0.10174146104872946
36.91	0.14913126517800646	0.00860313158771437	0.10204745176485834
36.92	0.14706327986229561	0.00858464481626389	0.10235518912789376
36.93	0.14503723014287734	0.008566456648160579	0.10266468525518661
36.94	0.1430520654986606	0.008548564814963971	0.10297595236729434
36.949999999999996	0.14110676533780225	0.00853096709188914	0.10328900278897896
36.96	0.13920033810888072	0.008513661297201672	0.10360384895021225
36.97	0.13733182043544956	0.00849664529162684	0.10392050338719122
36.98	0.1355002762736869	0.008479916977772093	0.10423897874336757
36.99	0.1337047960930244	0.008463474299563034	0.10455928777048532
37.	0.1319444960794414	0.008447315241692652	0.10488144332962948
37.01	0.13021851736107581	0.008431437829083161	0.1052054583922868
37.019999999999996	0.1285260252559028	0.00841584012636066	0.10553134604141703
37.03	0.12686620854100752	0.008400520237341842	0.10585911947253733
37.04	0.1252382787431435	0.008385476304533245	0.10618879199481239
37.05	0.12364146945008975	0.008370706508641915	0.10652037703216512
37.06	0.1220750356424184	0.008356209068098086	0.10685388812439049
37.07	0.12053825304522904	0.008341982238589106	0.10718933892828608
37.08	0.11903041749936075	0.008328024312604624	0.10752674321879475
37.089999999999996	0.11755084435166516	0.008314333618992841	0.1078661148901532
37.1	0.1160988678638398	0.008300908522527479	0.10820746795706375
37.11	0.11467384063938094	0.008287747423485438	0.10855081655586632
37.12	0.11327513306817155	0.008274848757234903	0.10889617494573249
37.129999999999995	0.11190213278824729	0.008262210993833655	0.1092435575098643
37.14	0.11055424416425794	0.008249832637637343	0.1095929787567146
37.15	0.10923088778219668	0.008237712226917876	0.10994445332121049
37.16	0.10793149995991316	0.008225848333491376	0.1102979959659984
37.17	0.10665553227295949	0.008214239562355638	0.11065362158269404
37.18	0.10540245109534824	0.00820288455133717	0.11101134519315449
37.19	0.10417173715476914	0.008191781970747264	0.11137118195075664
37.199999999999996	0.10296288510183266	0.008180930523047364	0.1117331471416913
37.21	0.10177540309292878	0.008170328942523165	0.11209725618627298
37.22	0.10060881238629053	0.008159975994967688	0.1124635246402602
37.23	0.09946264695083942	0.008149870477372931	0.11283196819619233
37.24	0.09833645308745159	0.008140011217630048	0.11320260268473736
37.25	0.09722978906222249	0.008130397074237973	0.11357544407606189
37.26	0.09614222475138562	0.008121026936020282	0.11395050848120225
37.269999999999996	0.09507334129749753	0.008111899721850276	0.11432781215346192
37.28	0.09402273077654143	0.00810301438038389	0.11470737148981963
37.29	0.09298999587560926	0.008094369889800886	0.11508920303234976
37.3	0.09197474958080278	0.008085965257553515	0.11547332346966022
37.31	0.09097661487505174	0.008077799520123115	0.11585974963834836
37.32	0.08999522444550594	0.0080698717427841	0.11624849852446394
37.33	0.08903022040020554	0.008062181019375714	0.11663958726499807
37.339999999999996	0.08808125399373345	0.00805472647208091	0.11703303314937731
37.35	0.087147985361539	0.008047507251212853	0.11742885362098122
37.36	0.08623008326266274	0.008040522535008306	0.1178270662786741
37.37	0.0853272248305877	0.008033771529428453	0.11822768887834899
37.379999999999995	0.08443909533195507	0.008027253467966617	0.11863073933449235
37.39	0.0835653879328616	0.00802096761146292	0.11903623572176426
37.4	0.08270580347253427	0.00801491324792605	0.11944419627659214
37.41	0.08186005024409004	0.008009089692361587	0.11985463939878603
37.42	0.08102784378218408	0.00800349628660727	0.12026758365316706
37.43	0.0802089066573082	0.007998132399174868	0.12068304777121334
37.44	0.07940296827650194	0.00799299742509872	0.12110105065272662
37.449999999999996	0.07860976469030886	0.007988090785790743	0.12152161136750957
37.46	0.0778290384057132	0.007983411928902045	0.12194474915706977
37.47	0.07706053820492266	0.007978960328190959	0.12237048343633003
37.48	0.0763040189697424	0.007974735483397364	0.1227988337953693
37.49	0.07555924151141018	0.007970736920123492	0.12322982000117116
37.5	0.07482597240567536	0.007966964189720871	0.12366346199939444
37.51	0.07410398383296578	0.007963416869183667	0.12409977991616564
37.519999999999996	0.07339305342347192	0.00796009456104808	0.12453879405988366
37.53	0.07269296410698242	0.00795699689329796	0.12498052492304938
37.54	0.07200350396732601	0.007954123519276612	0.12542499318410544
37.55	0.07132446610124711	0.00795147411760452	0.12587221970930787
37.56	0.07065564848159459	0.007949048392103262	0.12632222555460612
37.57	0.06999685382466736	0.007946846071725374	0.1267750319675462
37.58	0.06934788946157967	0.007944866910490242	0.12723066038919462
37.589999999999996	0.06870856721351867	0.007943110687425932	0.1276891324560817
37.6	0.06807870327077473	0.00794157720651697	0.12815047000216237
37.61	0.06745811807540404	0.007940266296658002	0.1286146950608021
37.62	0.06684663620742058	0.007939177811613459	0.1290818298667758
37.629999999999995	0.06624408627439175	0.007938311629983012	0.12955189685829616
37.64	0.06565030080433439	0.00793766765517288	0.1300249186790569
37.65	0.06506511614180795	0.00793724581537312	0.13050091818029386
37.66	0.06448837234707645	0.007937046063540636	0.13097991842287918
37.67	0.0639199130982843	0.007937068377388092	0.1314619426794209
37.68	0.0633595855964984	0.007937312759378668	0.13194701443640008
37.69	0.06280724047356678	0.007937779236726644	0.13243515739631273
37.699999999999996	0.06226273170267152	0.007938467861403798	0.13292639547985063
37.71	0.061725916511514614	0.007939378710151669	0.13342075282809004
37.72	0.06119665529803659	0.00794051188449965	0.13391825380471067
37.73	0.06067481154858534	0.007941867510788975	0.1344189229982325
37.74	0.06016025175847188	0.007943445740202493	0.13492278522428106
37.75	0.05965284535482755	0.00794524674880034	0.13542986552786773
37.76	0.05915246462168018	0.007947270737561591	0.13594018918569692
37.769999999999996	0.05865898462720458	0.007949517932431642	0.13645378170849723
37.78	0.0581722831530478	0.007951988584375656	0.13697066884337514
37.79	0.057692240625692094	0.007954682969437927	0.13749087657618855
37.8	0.05721874004976739	0.007957601388807176	0.13801443113394923
37.81	0.056751666943269316	0.00796074416888783	0.1385413589872441
37.82	0.056290909274616975	0.007964111661377409	0.13907168685268673
37.83	0.05583635740148749	0.007967704243349916	0.13960544169538416
37.839999999999996	0.05538790401138465	0.007971522317345247	0.14014265073143364
37.85	0.05494544406387292	0.007975566311464895	0.14068334143044683
37.86	0.05450887473443682	0.007979836679473645	0.14122754151808828
37.87	0.054078095359910615	0.007984333900907583	0.1417752789786501
37.879999999999995	0.05365300738542974	0.00798905848118831	0.1423265820576404
37.89	0.05323351431285479	0.007994010951743515	0.1428814792644081
37.9	0.05281952165063162	0.00799919187013375	0.1434399993747854
37.91	0.052410936865032474	0.00800460182018579	0.14400217143375343
37.92	0.05200766933274292	0.008010241412132291	0.1445680247581435
37.93	0.05160963029475055	0.008016111282758077	0.14513758893935366
37.94	0.051216732811498876	0.008022212095552875	0.1457108938460976
37.949999999999996	0.05082889171926676	0.008028544540870796	0.14628796962717136
37.96	0.05044602358772766	0.008035109336096474	0.1468688467142618
37.97	0.05006804667867598	0.0080419072258179	0.1474535558247598
37.98	0.04969488090585558	0.008048938982006228	0.14804212796461877
37.99	0.04932644779588096	0.008056205404202401	0.1486345944312274
38.	0.048962670450207024	0.008063707319710813	0.14923098681631666
38.01	0.04860347350812117	0.008071445583799963	0.14983133700888648
38.019999999999996	0.048248783110719326	0.008079421079910385	0.15043567719816422
38.03	0.0478985268658491	0.008087634719869775	0.15104403987659235
38.04	0.04755263381398111	0.008096087444115356	0.15165645784283097
38.05	0.04721103439498513	0.008104780221923817	0.15227296420480094
38.06	0.04687366041578274	0.00811371405164867	0.1528935923827495
38.07	0.046540445018854314	0.008122889960965305	0.15351837611233796
38.08	0.04621132265157108	0.008132309007123703	0.15414734944776604
38.089999999999996	0.04588622903633097	0.008141972277209022	0.1547805467649155
38.1	0.04556510114147318	0.008151880888410106	0.15541800276452256
38.11	0.045247877152948646	0.008162035988296092	0.15605975247538437
38.12	0.044934496446727076	0.00817243875510119	0.15670583125758322
38.129999999999995	0.04462489956191845	0.008183090398017658	0.157356274805744
38.14	0.04431902817458122	0.008193992157497393	0.158011119152322
38.15	0.04401682507221345	0.008205145305561943	0.15867040067090876
38.16	0.043718234128889435	0.00821655114612116	0.15933415607957374
38.17	0.04342320028103533	0.008228211015300881	0.16000242244423235
38.18	0.0431316695038203	0.008240126281779404	0.16067523718203724
38.19	0.04284358878814937	0.008252298347133147	0.1613526380648035
38.199999999999996	0.04255890611823454	0.008264728646191575	0.1620346632224548
38.21	0.04227757044973763	0.008277418647401594	0.162721351146503
38.22	0.04199953168845907	0.008290369853201352	0.1634127406935465
38.23	0.04172474066956143	0.00830358380040414	0.16410887108881034
38.24	0.041453149137313565	0.008317062060591783	0.16480978192969803
38.25	0.04118470972534195	0.008330806240518527	0.1655155131893781
38.26	0.040919375937369364	0.008344817982524915	0.16622610522039946
38.269999999999996	0.04065710212843253	0.008359098964962352	0.16694159875833073
38.28	0.04039784348656316	0.008373650902628108	0.1676620349254249
38.29	0.040141556014924924	0.008388475547211303	0.16838745523431128
38.3	0.03988819651437976	0.008403574687750026	0.16911790159171852
38.31	0.039637722566491784	0.008418950151099487	0.16985341630221948
38.32	0.03939009251693814	0.0084346038024119	0.1705940420719983
38.33	0.03914526545932954	0.008450537545627796	0.17133982201265385
38.339999999999996	0.03890320121941735	0.008466753323979585	0.17209079964501897
38.35	0.03866386033968987	0.008483253120506956	0.17284701890301124
38.36	0.038427204064333885	0.008500038958584907	0.1736085241375031
38.37	0.03819319432456345	0.008517112902464265	0.1743753601202198
38.379999999999995	0.037961793724295825	0.008534477057825222	0.17514757204766676
38.39	0.03773296552617288	0.008552133572343931	0.17592520554507043
38.4	0.03750667363791578	0.008570084636272608	0.1767083066703476
38.41	0.03728288259900276	0.008588332483033244	0.1774969219181001
38.42	0.03706155756766253	0.008606879389825427	0.1782910982236332
38.43	0.03684266430817723	0.008625727678248344	0.1790908829669864
38.44	0.03662616917848205	0.008644879714937274	0.17989632397699987
38.449999999999996	0.03641203911805798	0.008664337912215226	0.18070746953539218
38.46	0.0362002416361074	0.008684104728759563	0.1815243683808616
38.47	0.035990744800005234	0.008704182670284036	0.18234706971320783
38.48	0.035783517224021566	0.008724574290237134	0.18317562319747566
38.49	0.03557852805830284	0.008745282190516126	0.18401007896811228
38.5	0.035375746978109815	0.008766309022197823	0.1848504876331447
38.51	0.035175144173305216	0.00878765748628649	0.185696900278382
38.519999999999996	0.03497669033808145	0.008809330334478716	0.18654936847161918
38.53	0.034780356660923516	0.008831330369946176	0.1874079442668728
38.54	0.03458611481480547	0.00885366044813622	0.18827268020861754
38.55	0.034393936947606014	0.008876323477591257	0.1891436293360514
38.56	0.034203795672745424	0.008899322420786735	0.19002084518736137
38.57	0.034015664060032126	0.008922660294988744	0.19090438180401098
38.58	0.03382951562672047	0.008946340173130852	0.19179429373502827
38.589999999999996	0.033645324328765734	0.008970365184711867	0.19269063604132
38.6	0.03346306455227867	0.008994738516713608	0.19359346429997848
38.61	0.03328271110517116	0.009019463414540284	0.19450283460860884
38.62	0.03310423920898757	0.009044543182979257	0.19541880358965485
38.629999999999995	0.0329276244909223	0.00906998118718407	0.19634142839473265
38.64	0.032752842976006995	0.009095780853680154	0.1972707667089749
38.65	0.03257987107948055	0.009121945671393645	0.19820687675537027
38.66	0.03240868559932045	0.009148479192704173	0.1991498172991015
38.67	0.03223926370894349	0.009175385034521625	0.20009964765189678
38.68	0.03207158295006354	0.009202666879388288	0.20105642767636914
38.69	0.03190562122570855	0.009230328476605876	0.2020202177903489
38.699999999999996	0.03174135679338909	0.009258373643389401	0.2029910789712242
38.71	0.03157876825841601	0.009286806266047292	0.2039690727602716
38.72	0.03141783456736392	0.009315630301188982	0.20495426126695973
38.73	0.031258535001675324	0.009344849776960776	0.20594670717327077
38.74	0.03110084917140429	0.009374468794310371	0.20694647373799224
38.75	0.03094475700909439	0.009404491528280875	0.20795362480099755
38.76	0.030790238763788048	0.009434922229334997	0.20896822478751173
38.769999999999996	0.03063727499516648	0.009465765224710251	0.2099903387123525
38.78	0.030485846567809956	0.009497024919805997	0.21102003218416718
38.79	0.030335934645587433	0.00952870579960278	0.21205737140961872
38.8	0.030187520686159982	0.009560812430115173	0.2131024231975723
38.81	0.030040586435602777	0.009593349459879053	0.2141552549632371
38.82	0.029895113923141557	0.009626321621473467	0.21521593473228248
38.83	0.029751085455998767	0.009659733733078926	0.21628453114492135
38.839999999999996	0.029608483614349423	0.009693590700072113	0.21736111345994935
38.85	0.029467291246381925	0.009727897516659192	0.2184457515587555
38.86	0.029327491463462422	0.009762659267547076	0.2195385159492775
38.87	0.02918906763540008	0.009797881129655095	0.22063947776992363
38.879999999999995	0.029052003385812035	0.009833568373867311	0.22174870879342706
38.89	0.02891628258758204	0.00986972636682689	0.22286628143067297
38.9	0.028781889358416055	0.009906360572773425	0.22399226873443856
38.91	0.02864880805648726	0.009943476555424366	0.2251267444030965
38.92	0.028517023276172393	0.009981079979902054	0.2262697827842428
38.93	0.028386519843874695	0.010019176614706946	0.22742145887826123
38.94	0.028257282813932496	0.010057772333739059	0.22858184834180698
38.949999999999996	0.028129297464612412	0.010096873118367973	0.22975102749122803
38.96	0.02800254929418188	0.010136485059553772	0.23092907330588996
38.97	0.027877024017065367	0.010176614360019078	0.23211606343141875
38.98	0.0277527075600736	0.010217267336475107	0.23331207618286584
38.99	0.027629586058713424	0.010258450421901336	0.23451719054776093
39.	0.027507645853569608	0.010300170167882008	0.23573148618907036
39.01	0.027386873486759652	0.0103424332469999	0.23695504344805224
39.019999999999996	0.027267255698460655	0.010385246455289522	0.23818794334700003
39.03	0.027148779423504858	0.0104286167147507	0.23943026759186464
39.04	0.02703143178804383	0.010472551075925199	0.2406820985747531
39.05	0.026915200106277966	0.010517056720537488	0.2419435193763119
39.06	0.02680007187725164	0.010562140964201189	0.24321461376795603
39.07	0.026686034781712508	0.010607811259193916	0.2444954662139738
39.08	0.0265730766790309	0.010654075197301638	0.24578616187346158
39.089999999999996	0.026461185604182202	0.010700940512734857	0.24708678660214278
39.1	0.0263503497647869	0.01074841508511885	0.24839742695397588
39.11	0.026240557538208798	0.010796506942559354	0.2497181701826315
39.12	0.02613179746871141	0.010845224264786736	0.2510491042427712
39.129999999999995	0.026024058264667718	0.010894575386380398	0.25239031779115645
39.14	0.025917328795825548	0.010944568800075698	0.2537419001875582
39.15	0.025811598090626022	0.010995213160155975	0.25510394149545335
39.16	0.025706855333573538	0.011046517285931983	0.25647653248253827
39.17	0.025603089862655984	0.01109849016531156	0.25785976462100535
39.18	0.02550029116681619	0.01115114095846159	0.25925373008759106
39.19	0.02539844888347017	0.011204479001565654	0.2606585217634049
39.199999999999996	0.025297552796074946	0.011258513810679473	0.26207423323348117
39.21	0.025197592831739692	0.011313255085688385	0.26350095878612245
39.22	0.025098559058886857	0.011368712714367051	0.2649387934119152
39.23	0.02500044168495392	0.011424896776548517	0.26638783280252193
39.24	0.02490323105414036	0.01148181754840195	0.2678481733491584
39.25	0.024806917645197865	0.0115394855068248	0.26931991214077267
39.26	0.024711492069260675	0.01159791133395192	0.27080314696192465
39.269999999999996	0.02461694506771833	0.011657105921785529	0.2722979762903283
39.28	0.024523267510127282	0.011717080376948791	0.2738044992940726
39.29	0.02443045039216294	0.011777846025568226	0.2753228158284814
39.3	0.02433848483360836	0.011839414418287716	0.2768530264326223
39.31	0.024247362076382013	0.011901797335418577	0.27839523232543906
39.32	0.024157073482600877	0.011965006792229919	0.2799495354014948
39.33	0.024067610532681222	0.012029055044383527	0.28151603822630683
39.339999999999996	0.023978964823472892	0.012093954593517421	0.28309484403127777
39.35	0.023891128066428877	0.012159718192984007	0.28468605670817915
39.36	0.023804092085808724	0.012226358853745815	0.2862897808032062
39.37	0.023717848816914848	0.01229388985043499	0.2879061215105508
39.379999999999995	0.023632390304361088	0.012362324727581505	0.2895351846654974
39.39	0.023547708700372996	0.01243167730601514	0.2911770767370419
39.4	0.023463796263119587	0.01250196168944706	0.29283190481996874
39.41	0.02338064535507506	0.012573192271236778	0.29449977662641647
39.42	0.023298248441410294	0.012645383741349471	0.29618080047687684
39.43	0.023216598088413868	0.012718551093511575	0.29787508529064477
39.44	0.023135686961941467	0.012792709632569298	0.2995827405756676
39.449999999999996	0.023055507825893412	0.012867874982057551	0.3013038764177779
39.46	0.022976053540719254	0.012944063091986304	0.30303860346932343
39.47	0.022897317061949946	0.013021290246850063	0.30478703293712117
39.48	0.022819291438755638	0.013099573073869976	0.30654927656975484
39.49	0.022741969812530082	0.013178928551474744	0.30832544664418216
39.5	0.022665345415499142	0.013259374018028208	0.3101156559516156
39.51	0.02258941156935559	0.013340927180812123	0.31192001778267603
39.519999999999996	0.022514161683916935	0.013423606125273347	0.31373864591177153
39.53	0.02243958925580749	0.013507429324543081	0.31557165458071523
39.54	0.02236568786716437	0.013592415649237119	0.3174191584814844
39.55	0.0222924511843657	0.013678584377548928	0.31928127273819573
39.56	0.022219872956780892	0.013765955205642581	0.3211581128881893
39.57	0.022147947015543894	0.013854548258357073	0.32304979486221636
39.58	0.02207666727234722	0.01394438410023293	0.3249564349637326
39.589999999999996	0.022006027718257756	0.014035483746871705	0.3268781498472183
39.6	0.021936022422552257	0.014127868676640036	0.32881505649555026
39.61	0.02186664553157476	0.014221560842729391	0.3307672721963497
39.62	0.02179789126761156	0.014316582685585545	0.3327349145173039
39.629999999999995	0.021729753927788843	0.014412957145718686	0.33471810128042223
39.64	0.021662227882985746	0.014510707676909387	0.3367169505352065
39.65	0.021595307576769904	0.014609858259822235	0.33873158053064734
39.66	0.021528987524348384	0.01471043341604452	0.3407621096861341
39.67	0.021463262311538944	0.014812458222560745	0.3428086565610895
39.68	0.021398126593757016	0.014915958326683423	0.3448713398234262
39.69	0.02133357509502188	0.015020959961452574	0.3469502782167341
39.699999999999996	0.021269602606978653	0.015127489961522664	0.34904559052612016
39.71	0.021206203987937062	0.015235575779554738	0.3511573955427872
39.72	0.021143374161928016	0.015345245503129497	0.3532858120271469
39.73	0.021081108117774	0.015456527872204993	0.3554309586706086
39.74	0.021019400908176795	0.015569452297134143	0.35759295405584673
39.75	0.020958247648820635	0.015684048877264996	0.35977191661561525
39.76	0.02089764351749005	0.0158003484201453	0.36196796459000496
39.769999999999996	0.02083758375320257	0.01591838246135312	0.3641812159821633
39.78	0.020778063655356453	0.016038183284976457	0.36641178851235967
39.79	0.020719078582892635	0.01615978394476677	0.36865979957040484
39.8	0.020660623953470833	0.016283218285992752	0.3709253661663903
39.81	0.020602695242658876	0.01640852096801788	0.37320860487965984
39.82	0.02054528798313666	0.016535727487632008	0.37550963180601143
39.83	0.020488397763912355	0.01666487420316377	0.37782856250303043
39.839999999999996	0.020432020229552626	0.016795998359405356	0.3801655119335945
39.85	0.020376151079424688	0.01692913811337926	0.38252059440741465
39.86	0.020320786066951927	0.017064332560980052	0.38489392352060975
39.87	0.02026592099888134	0.01720162176452578	0.3872856120932603
39.879999999999995	0.020211551734563075	0.01734104678125317	0.3896957721049073
39.89	0.02015767418524196	0.017482649692795553	0.3921245146279245
39.9	0.020104284313361125	0.01762647363567785	0.3945719497586983
39.91	0.020051378131876386	0.01777256283287566	0.39703818654662887
39.92	0.01999895170358263	0.01792096262647364	0.39952333292085473
39.93	0.019947001140450667	0.01807171951147093	0.4020274956146336
39.94	0.019895522602975207	0.018224881170779975	0.4045507800873864
39.949999999999996	0.019844512299533927	0.018380496511462795	0.40709329044429027
39.96	0.01979396648575594	0.018538615702260914	0.40965512935344267
39.97	0.019743881463902102	0.01869929021246457	0.4122363979604338
39.98	0.01969425358225388	0.01886257285218076	0.4148371958004215
39.99	0.019645079234512936	0.019028517814057688	0.4174576207075147
40.	0.01959635485921089	0.019197180716520407	0.42009776872150545
40.01	0.019548076939127877	0.01936861864858678	0.4227577339918515
40.019999999999996	0.019500242000720425	0.01954289021632559	0.4254376086789051
40.03	0.019452846613559508	0.01972005559102583	0.42813748285226716
40.04	0.01940588738977734	0.019900176559150145	0.4308574443862661
40.05	0.019359360983522006	0.020083316574147938	0.43359757885249695
40.06	0.019313264090422732	0.02026954081020522	0.4363579694093739
40.07	0.019267593447062276	0.020458916218015995	0.4391386966886408
40.08	0.019222345830458537	0.020651511582660174	0.44193983867876185
40.089999999999996	0.01917751805755428	0.02084739758367993	0.4447614706052018
40.1	0.019133106984714963	0.021046646857449235	0.4476036648075244
40.11	0.019089109507234782	0.02124933406193621	0.45046649061320426
40.12	0.01904552255885049	0.021455535943962458	0.4533500142082169
40.129999999999995	0.019002343111263167	0.021665331409070353	0.45625429850422294
40.14	0.01895956817366707	0.021878801594114896	0.45917940300248705
40.15	0.01891719479228686	0.02209602994269386	0.4621253836542611
40.16	0.018875220049921617	0.022317102283554956	0.4650922927178092
40.17	0.018833641065496003	0.022542106912101602	0.4680801786118849
40.18	0.018792454993619128	0.02277113467514507	0.4710890857656974
40.19	0.018751659024149533	0.023004279059047228	0.474119054465298
40.199999999999996	0.018711250381768588	0.023241636281408448	0.4771701206963878
40.21	0.018671226325558316	0.02348330538646276	0.48024231598349354
40.22	0.018631584148588558	0.023729388344352887	0.4833356672254723
40.23	0.01859232117750855	0.02397999015446265	0.4864501965273509
40.24	0.018553434772146254	0.024235218952998776	0.48958592102848014
40.25	0.0185149223251132	0.02449518612501395	0.49274285272694957
40.26	0.018476781261415925	0.024760006421091375	0.4959209983002825
40.269999999999996	0.018439009038073606	0.025029798078899528	0.49912035892239454
40.28	0.018401603143741847	0.02530468294985859	0.5023409300768288
40.29	0.018364561098341853	0.0255847866311541	0.5055827013661781
40.3	0.01832788045269588	0.025870238603363554	0.508845656317851
40.31	0.01829155878816819	0.026161172373961577	0.5121297721860528
40.32	0.01825559371631192	0.02645772562698966	0.515435019750063
40.33	0.018219982878521404	0.02676004037919724	0.5187613631088143
40.339999999999996	0.018184723945689592	0.02706826314296329	0.5221087594717998
40.35	0.018149814617871494	0.027382545096341658	0.525477158946328
40.36	0.018115252623952312	0.027703042260580523	0.5288665043211859
40.37	0.018081035721321057	0.028029915685489237	0.5322767308467713
40.379999999999995	0.018047161695549624	0.028363331643046497	0.5357077660116482
40.39	0.01801362836007593	0.028703461829671387	0.5391595293157396
40.4	0.017980433555893315	0.029050483577589208	0.5426319320400848
40.41	0.017947575151243463	0.02940458007576495	0.5461248770133489
40.42	0.017915051041315345	0.029765940600888684	0.5496382583750457
40.43	0.01788285914794817	0.03013476075894059	0.5531719613357438
40.44	0.017850997419339	0.030511242737879384	0.5567258619341547
40.449999999999996	0.017819463829755397	0.030895595572039598	0.5602998267913953
40.46	0.017788256379252274	0.03128803541884764	0.5638937128624224
40.47	0.017757373093393078	0.03168878584851815	0.5675073671848574
40.48	0.01772681202297563	0.032098078147411224	0.5711406266253095
40.49	0.01769657124376211	0.03251615163578762	0.5747933176233495
40.5	0.017666648856213284	0.03294325400073439	0.578465255933322
40.51	0.017637042985227107	0.03337964164508169	0.5821562463641619
40.519999999999996	0.017607751779880994	0.03382558005318357	0.5858660825174514
40.53	0.017578773413178716	0.03428134417448776	0.5895945465238566
40.54	0.017550106081800833	0.034747218825861854	0.5933414087781835
40.55	0.017521748005859324	0.03522349911373947	0.5971064276733881
40.56	0.017493697428656	0.03571049087716732	0.6008893493336198
40.57	0.017465952616444545	0.03620851115293254	0.6046899073466964
40.58	0.017438511858196736	0.03671788866402849	0.6085078224962298
40.589999999999996	0.017411373465371936	0.03723896433276064	0.6123428024937397
40.6	0.017384535771690805	0.0377720918199164	0.6161945417109826
40.61	0.017357997132911605	0.03831763809148906	0.620062720912944
40.62	0.017331755926611476	0.038875984014541516	0.6239470069917197
40.629999999999995	0.017305810551969524	0.03944752498391382	0.6278470527017178
40.64	0.017280159429554933	0.04003267158157142	0.6317624963965717
40.65	0.017254801001117603	0.040631850270502694	0.6356929617680287
40.66	0.017229733729382184	0.041245504125230134	0.6396380575874426
40.67	0.017204956097845545	0.04187409360109346	0.6435973774500966
40.68	0.017180466610577524	0.042518097344634964	0.647570499522905
40.69	0.017156263792024985	0.043178013047555135	0.6515569862959368
40.699999999999996	0.017132346186818578	0.04385435834688051	0.6555563843382545
40.71	0.017108712359583212	0.04454767177416083	0.6595682240585494
40.72	0.017085360894751125	0.045258513756682474	0.6635920194710799
40.73	0.017062290396378365	0.04598746767392983	0.6676272679675322
40.74	0.01703949948796384	0.046735140972687154	0.6716734500951845
40.75	0.017016986812271772	0.047502166344473996	0.6757300293421612
40.76	0.016994751031156694	0.04828920296917389	0.6797964519302014
40.769999999999996	0.016972790825391493	0.049096937829075725	0.6838721466155865
40.78	0.016951104894498283	0.04992608709777217	0.6879565244989306
40.79	0.016929691956581967	0.05077739760867426	0.6920489788442916
40.8	0.016908550748166804	0.05165164840828298	0.6961488849084992
40.81	0.016887680024035265	0.05254965239964772	0.7002555997811164
40.82	0.01686707855706998	0.05347225808188878	0.7043684622359143
40.83	0.016846745138098158	0.05442035139201678	0.7084867925944167
40.839999999999996	0.016826678575738736	0.055394857655782795	0.7126098926023198
40.85	0.016806877696251808	0.05639674365472141	0.7167370453194459
40.86	0.016787341343390935	0.05742701981708915	0.720867515023984
40.87	0.01676806837825795	0.05848674254094865	0.7250005471317087
40.879999999999995	0.01674905767915998	0.05957701665823009	0.7291353681310603
40.89	0.016730308141469138	0.060698998049260426	0.733271185534665
40.9	0.016711818677484704	0.061853896417891116	0.7374071878481224
40.91	0.016693588216297413	0.06304297823816915	0.7415425445569114
40.92	0.016675615703656395	0.06426756988418854	0.7456764061320329
40.93	0.016657900101838336	0.06552906095571275	0.7498079040552357
40.94	0.01664044038951886	0.0668289078129536	0.7539361508646146
40.949999999999996	0.016623235561646455	0.06816863733499498	0.758060240221229
40.96	0.016606284629318187	0.06954985091731809	0.7621792469976542
40.97	0.016589586619658214	0.07097422872500314	0.7662922273890173
40.98	0.016573140575698156	0.07244353421949257	0.7703982190474953
40.99	0.016556945556259507	0.07395961897793618	0.7744962412407659
41.	0.016541000635838694	0.07552442782568275	0.7785852950352363
41.01	0.01652530490449368	0.0771400043038336	0.7826643635047693
41.019999999999996	0.016509857467733053	0.07880849649541559	0.7867324119655075
41.03	0.01649465744640725	0.08053216323543165	0.7907883882374647
41.04	0.016479703976601458	0.08231338073173347	0.7948312229335341
41.05	0.01646499620953085	0.08415464962571412	0.7988598297764755
41.06	0.01645053331143766	0.08605860252365864	0.8028731059444987
41.07	0.016436314463490618	0.08802801203185821	0.8068699324458536
41.08	0.01642233886168571	0.09006579933076832	0.8108491745231039
41.089999999999996	0.016408605716749607	0.0921750433257901	0.814809682087315
41.1	0.016395114254044274	0.09435899041480483	0.8187502901827776
41.11	0.01638186371347429	0.09662106491506386	0.8226698194824698
41.12	0.016368853349395415	0.09896488019463327	0.8265670768146444
41.129999999999995	0.01635608243052525	0.10139425055636477	0.8304408557207591
41.14	0.016343550239855904	0.10391320392496894	0.8342899370450082
41.15	0.01633125607456828	0.10652599539053721	0.8381130895555285
41.16	0.016319199245948213	0.10923712166445768	0.8419090705973865
41.17	0.016307379079304508	0.11205133650628582	0.8456766267773976
41.18	0.016295794913888686	0.11497366718239584	0.8494144946806649
41.19	0.0162844461028166	0.11800943201927927	0.8531214016187216
41.199999999999996	0.016273332012991495	0.12116425911614753	0.8567960664091363
41.21	0.016262452025029198	0.12444410628235561	0.8604372001862345
41.22	0.016251805533184914	0.12785528226560325	0.8640435072425995
41.23	0.016241391945281514	0.13140446933625718	0.8676136859009748
41.24	0.01623121068263969	0.135098747290884	0.8711464294159769
41.25	0.016221261180009897	0.1389456189347785	0.8746404269050377
41.26	0.016211542885505623	0.14295303709733198	0.8780943643079432
41.269999999999996	0.016202055260538705	0.14712943322583336	0.8815069253741084
41.28	0.016192797779755953	0.15148374759153954	0.8848767926767962
41.29	0.016183769930977646	0.15602546112622637	0.8882026486532668
41.3	0.016174971215137404	0.16076462888660686	0.8914831766699075
41.31	0.016166401146223912	0.16571191511690359	0.894717062111081
41.32	0.016158059251223943	0.17087862984513622	0.8979029934906047
41.33	0.0161499450700673	0.17627676690477995	0.901039663584433
41.339999999999996	0.016142058155573014	0.1819190432178134	0.9041257705832487
41.35	0.016134398073397258	0.18781893910588215	0.9071600192633801
41.36	0.016126964401982746	0.1939907393100816	0.9101411221745606
41.37	0.01611975673250977	0.2004495742934153	0.9130678008427691
41.379999999999995	0.016112774668848605	0.20721146126931023	0.9159387869865436
41.39	0.016106017827513506	0.21429334423888452	0.9187528237448258
41.4	0.016099485837618277	0.22171313212490434	0.9215086669145184
41.41	0.016093178340833198	0.22948973385373073	0.9242050861957662
41.42	0.016087094991343556	0.2376430889498427	0.9268408664429494
41.43	0.016081235455809677	0.24619419186416386	0.9294148089192216
41.44	0.01607559941332818	0.25516510784528446	0.9319257325525353
41.449999999999996	0.016070186555395095	0.2645789776718607	0.9343724751908503
41.46	0.016064996585870114	0.2744600079836943	0.9367538948543488
41.47	0.01606002922094243	0.2848334432640235	0.9390688709822439
41.48	0.01605528418909803	0.2957255147260784	0.9413163056719568
41.49	0.016050761231088333	0.30716336042850084	0.9434951249081761
41.5	0.01604646009990034	0.3191749098792402	0.9456042797795087
41.51	0.016042380560728303	0.3317887251776718	0.9476427476802088
41.519999999999996	0.01603852239094648	0.34503378939203366	0.9496095334946048
41.53	0.016034885380083734	0.3589392313832226	0.9515036707618042
41.54	0.016031469329799198	0.37353397469116445	0.9533242228182012
41.55	0.01602827405385955	0.3888462964473629	0.9550702839154254
41.56	0.016025299378117624	0.40490328063693826	0.9567409803112934
41.57	0.01602254514049234	0.42173014853120455	0.9583354713314213
41.58	0.016020011190950166	0.4393494479101359	0.9598529503991499
41.589999999999996	0.016017697391487944	0.4577800820374954	0.961292646031503
41.6	0.016015603616116904	0.47703615955377554	0.9626538227989435
41.61	0.016013729750848343	0.49712564793532177	0.9639357822467213
41.62	0.01601207569368056	0.5180488164532343	0.9651378637757378
41.629999999999995	0.0160106413545871	0.5397964602884192	0.966259445480874
41.64	0.016009426655506462	0.562347906348432	0.9672999449448134
41.65	0.016008431530333177	0.585668814175068	0.9682588199855214
41.66	0.016007655924910207	0.609708802901118	0.9691355693555774
41.67	0.01600709979702276	0.6343989581316543	0.9699297333917258
41.68	0.016006763116393416	0.65964930119704	0.9706408946130716
41.69	0.016006645864678717	0.6853463371551292	0.9712686782664686
41.699999999999996	0.01600674803546705	0.7113508360333669	0.9718127528177892
41.71	0.01600706963427789	0.7374960416526387	0.9722728303879001
41.72	0.01600761067856243	0.763586539963598	0.9726486671322107
41.73	0.016008371197705585	0.7893980483822648	0.9729400635629586
41.74	0.01600935123302938	0.8146784016821601	0.9731468648133493
41.75	0.016010550837797677	0.8391499999814799	0.9732689608429508
41.76	0.016011970077222215	0.8625139415930981	0.9733062865838286
41.769999999999996	0.0160136090284702	0.884455981034652	0.9732588220270367
41.78	0.01601546778067298	0.9046543273864568	0.9731265922492778
41.79	0.016017546434936435	0.9227891339654691	0.972909667379639
41.8	0.016019845104352417	0.9385533389299165	0.9726081625065185
41.81	0.0160223639140118	0.9516643189922195	0.972222237524942
41.82	0.01602510300101883	0.9618756435254051	0.9717520969246602
41.83	0.01602806251450675	0.968988096092674	0.9711979895195626
41.839999999999996	0.01603124261565505	0.9728590940697663	0.9705602081190551
41.85	0.016034643477707857	0.973409703656387	0.9698390891422127
41.86	0.016038265285993877	0.9706286198510712	0.9690350121756744
41.87	0.016042108237947706	0.9645727420610751	0.9681483994763351
41.879999999999995	0.016046172543132422	0.9553642912557759	0.9671797154200588
41.89	0.016050458423263837	0.9431847378602127	0.9661294658977444
41.9	0.01605496611223578	0.9282660931104018	0.9649981976602089
41.91	0.016059695856147253	0.910880320992565	0.963786497613439
41.92	0.016064647913330617	0.8913277300125408	0.9624949920659152
41.93	0.016069822554381368	0.8699252002485134	0.9611243459297621
41.94	0.016075220062189335	0.8469950056802715	0.9596752618776323
41.949999999999996	0.01608084073197141	0.82285483136664	0.9581484794572545
41.96	0.01608668487130545	0.7978093916018536	0.9565447741657089
41.97	0.01609275280016592	0.7721438590678744	0.9548649564855862
41.98	0.016099044850960885	0.7461191400529363	0.9531098708851122
41.99	0.016105561368570328	0.7199688920220054	0.9512803947846171
42.	0.016112302710386245	0.6938980833421279	0.9493774374915304
42.01	0.016119269246353866	0.6680828397193475	0.9474019391063054
42.019999999999996	0.0161264613590147	0.6426713019937772	0.9453548694016269
42.03	0.016133879443550776	0.6177852270463479	0.9432372266772735
42.04	0.016141523907830673	0.5935220889122391	0.9410500365931209
42.05	0.01614939517245677	0.5699574728608469	0.9387943509826242
42.06	0.01615749367081431	0.5471475948341353	0.9364712466492702
42.07	0.01616581984912178	0.5251318176621717	0.9340818241484429
42.08	0.01617437416648294	0.5039350709702646	0.9316272065570502
42.089999999999996	0.016183157094940333	0.4835701121005541	0.9291085382333623
42.1	0.01619216911953056	0.46403959014380675	0.9265269835694151
42.11	0.01620141073834074	0.44533789445345096	0.9238837257383471
42.12	0.01621088246256701	0.4274527833346405	0.9211799654389117
42.129999999999995	0.016220584816574308	0.4103667987071251	0.9184169196394834
42.14	0.016230518337957862	0.39405847922423987	0.9155958203237032
42.15	0.016240683577606357	0.37850338834374586	0.912717913240017
42.16	0.016251081099766616	0.3636749758609037	0.9097844566570773
42.17	0.016261711482110103	0.3495452919877801	0.9067967201270744
42.18	0.016272575315800942	0.336085572650503	0.9037559832590656
42.19	0.016283673205565542	0.32326671362307724	0.9006635345039802
42.199999999999996	0.0162950057697642	0.31105964969220296	0.8975206699532983
42.21	0.016306573640464207	0.2994356534376586	0.8943286921530326
42.22	0.01631837746351459	0.28836656655360526	0.8910889089346749
42.23	0.016330417898622784	0.2778249750155682	0.8878026322647132
42.24	0.016342695619432968	0.26778433787290906	0.884471177114129
42.25	0.016355211313606142	0.258219078047429	0.8810958603493166
42.26	0.016367965682902042	0.24910464226181558	0.8776779996457436
42.269999999999996	0.016380959443262757	0.24041753610902722	0.8742189124254521
42.28	0.01639419332489835	0.23213533930111963	0.8707199148196927
42.29	0.016407668072374097	0.22423670529568923	0.8671823206575736
42.3	0.01642138444469965	0.21670134877594202	0.863607440481737
42.31	0.016435343215420152	0.20951002384755565	0.8599965805919341
42.32	0.01644954517270923	0.20264449529545026	0.8563510421171822
42.33	0.016463991119463704	0.19608750480778636	0.8526721201173049
42.339999999999996	0.016478681873400493	0.18982273370841973	0.8489611027142993
42.35	0.016493618267155213	0.1838347634355406	0.8452192702541702
42.36	0.016508801148383066	0.178109034751796	0.8414478944996088
42.37	0.016524231379861358	0.17263180646305362	0.8376482378537784
42.379999999999995	0.016539909839594163	0.16739011425199354	0.8338215526156469
42.39	0.016555837420919265	0.16237173009275893	0.8299690802668692
42.4	0.01657201503261667	0.157565122598789	0.8260920507905007
42.41	0.016588443599019707	0.15295941856347442	0.8221916820214582
42.42	0.016605124060127787	0.1485443658789084	0.8182691790288004
42.43	0.016622057371721576	0.1443102979579808	0.8143257335296555
42.44	0.016639244505480273	0.14024809973770117	0.810362523334758
42.449999999999996	0.016656686449100944	0.13634917530390345	0.806380711825268
42.46	0.01667438420642018	0.13260541714812335	0.8023814474607177
42.47	0.016692338797537728	0.1290091770448271	0.7983658633176918
42.48	0.016710551258942986	0.12555323851965125	0.7943350766588596
42.49	0.01672902264364288	0.12223079086664743	0.7902901885321009
42.5	0.016747754021292926	0.11903540466300282	0.7862322833990687
42.51	0.016766746478329955	0.11596100872325946	0.7821624287927849
42.519999999999996	0.01678600111810762	0.11300186843074486	0.7780816750037993
42.53	0.016805519061034127	0.11015256538144966	0.7739910547942166
42.54	0.016825301444712334	0.1074079782745715	0.7698915831391009
42.55	0.01684534942408239	0.10476326498384364	0.7657842569945559
42.56	0.01686566417156701	0.10221384574470029	0.7616700550918802
42.57	0.01688624687721886	0.09975538739380001	0.7575499377570911
42.58	0.016907098748870843	0.09738378859928853	0.7534248467551657
42.589999999999996	0.016928221012288833	0.09509516602251807	0.7492957051582069
42.6	0.016949614911327047	0.09288584135440406	0.7451634172368958
42.61	0.016971281708085994	0.0907523291721772	0.7410288683744917
42.62	0.016993222683073284	0.08869132556504764	0.7368929250024921
42.629999999999995	0.017015439135366857	0.08669969747998725	0.7327564345574219
42.64	0.01703793238278131	0.08477447274143372	0.7286202254577877
42.65	0.01706070376203672	0.08291283070159203	0.7244851071005721
42.66	0.017083754628930525	0.08111209348024563	0.7203518698764103
42.67	0.017107086358512096	0.07936971775584084	0.7162212852027541
42.68	0.017130700345260284	0.07768328707162492	0.7120941055742203
42.69	0.017154598003263976	0.07605050462321195	0.707971064629374
42.699999999999996	0.017178780766405586	0.07446918649586155	0.7038528772331819
42.71	0.017203250088547475	0.0729372553219492	0.699740239574425
42.72	0.01722800744372154	0.07145273433102747	0.6956338292773571
42.73	0.017253054326321998	0.07001374176659385	0.6915343055267136
42.74	0.01727839225130126	0.06861848564557418	0.6874423092055972
42.75	0.017304022754368747	0.06726525883798186	0.6833584630453425
42.76	0.017329947392193467	0.06595243444578176	0.6792833717868033
42.769999999999996	0.017356167742609487	0.06467846146148172	0.6752176223522214
42.78	0.01738268540482496	0.06344186068811654	0.6711617840271801
42.79	0.017409501999634217	0.06224122090372263	0.6671164086519427
42.8	0.017436619169633658	0.06107519525438672	0.6630820308214036
42.81	0.017464038579441333	0.05994249786116656	0.6590591680932631
42.82	0.017491761915919203	0.0588419006270618	0.655048321203645
42.83	0.01751979088839981	0.057772230231254926	0.6510499742896579
42.839999999999996	0.01754812722891631	0.05673236529860887	0.6470645951182713
42.85	0.017576772692436158	0.05572123373330687	0.6430926353210149
42.86	0.01760572905709872	0.05473781020624083	0.6391345306339662
42.87	0.017634998124456302	0.0537811137864111	0.635190701142449
42.879999999999995	0.01766458171971962	0.052850205707332155	0.6312615515299689
42.89	0.01769448169200679	0.051944187259980755	0.62734747133097
42.9	0.017724699914596416	0.05106219780443764	0.6234488351868694
42.91	0.017755238285184553	0.05020341289285741	0.6195660031049508
42.92	0.017786098726146383	0.049367042496902616	0.6156993207197108
42.93	0.01781728318480122	0.04855232933326021	0.611849119556209
42.94	0.01784879363368243	0.04775854728124231	0.6080157172950813
42.949999999999996	0.01788063207081119	0.04698499988688106	0.6041994180387951
42.96	0.017912800519974986	0.046231018948307945	0.6004005125788094
42.97	0.01794530103101045	0.04549596317752754	0.5966192786632871
42.98	0.017978135680090403	0.04477921693403027	0.5928559812650627
42.99	0.018011306570015782	0.04408018902596017	0.5891108728495311
43.	0.018044815830512425	0.043398311574868086	0.5853841936421444
43.01	0.018078665618531997	0.04273303894029342	0.5816761718952997
43.019999999999996	0.01811285811855809	0.042083846700683165	0.5779870241543147
43.03	0.01814739554291737	0.04145023068737878	0.5743169555221919
43.04	0.018182280132095042	0.040831706068592155	0.5706661599231155
43.05	0.018217514155056135	0.04022780648050493	0.5670348203641956
43.06	0.01825309990957136	0.039638083202786875	0.5634231091954965
43.07	0.018289039722548365	0.039062104376016746	0.5598311883680308
43.08	0.01832533595036819	0.0384994542586313	0.5562592096895513
43.089999999999996	0.01836199097922723	0.037949732521175436	0.5527073150780031
43.1	0.018399007225484522	0.03741255357577868	0.54917563681244
43.11	0.018436387136014632	0.036887545938877116	0.5456642977813173
43.12	0.01847413318856608	0.03637435162537576	0.5421734117279653
43.129999999999995	0.01851224789212564	0.03587262557248334	0.5387030834931553
43.14	0.018550733787288748	0.03538203509162593	0.535253409254635
43.15	0.018589593446634835	0.03490225934690294	0.5318244767635429
43.16	0.01862882947510968	0.03443298885864003	0.5284163655775914
43.17	0.01866844451041381	0.033973925030708056	0.5250291472909525
43.18	0.018708441223396464	0.03352477970031759	0.5216628857607114
43.19	0.01874882231845628	0.03308527470911129	0.5183176373299585
43.199999999999996	0.01878959053394873	0.03265514149441186	0.5149934510472791
43.21	0.018830748642599607	0.032234120699574646	0.5116903688827289
43.22	0.018872299451925156	0.031821961802449124	0.5084084259402045
43.23	0.0189142458046593	0.031418422760990695	0.5051476506661374
43.24	0.018956590579187922	0.03102326967515881	0.5019080650545404
43.25	0.018999336689989137	0.030636276464240674	0.4986896848483314
43.26	0.019042487088082122	0.030257224558827355	0.49549251973695735
43.269999999999996	0.019086044761481843	0.029885902606692338	0.4923165735502761
43.28	0.019130012735662106	0.02952210619186471	0.48916184444866406
43.29	0.01917439407402555	0.029165637566238377	0.48602832510945204
43.3	0.01921919187838167	0.028816305393086557	0.4829160029095212
43.31	0.019264409289432165	0.028473924501890926	0.47982486010424835
43.32	0.019310049487264436	0.028138315653924283	0.47675487400267635
43.33	0.01935611569185325	0.027809305318057344	0.4737060171389696
43.339999999999996	0.019402611163570244	0.027486725456286866	0.47067825744018044
43.35	0.019449539203701814	0.027170413318518275	0.4676715583903581
43.36	0.019496903154975903	0.026860211246144686	0.46468587919096904
43.37	0.019544706402096663	0.02655596648400486	0.4617211749177145
43.379999999999995	0.019592952372288478	0.02625753100032148	0.45877739667377915
43.39	0.019641644535848546	0.025964761314225555	0.45585449173944415
43.4	0.01969078640670892	0.025677518330527453	0.45295240371824835
43.41	0.019740381543007425	0.025395667181369746	0.4500710726796171
43.42	0.019790433547668032	0.025119077074462995	0.4472104352980637
43.43	0.019840946068990964	0.02484762114757365	0.4443704249889433
43.44	0.019891922801252546	0.02458117632899405	0.4415509720408832
43.449999999999996	0.019943367485314785	0.024319623203702224	0.4387520037448639
43.46	0.019995283909245383	0.02406284588496168	0.43597344452000386
43.47	0.02004767590894734	0.023810731891105944	0.4332152160361698
43.48	0.020100547368800074	0.023563172027273017	0.43047723733332965
43.49	0.020153902222310477	0.023320060271867282	0.42775942493781177
43.5	0.02020774445277485	0.023081293667535745	0.425061692975489
43.51	0.020262078093952068	0.022846772216455084	0.42238395328186845
43.519999999999996	0.020316907230748114	0.022616398779739526	0.41972611550926453
43.53	0.02037223599991208	0.022390078980783264	0.41708808723097135
43.54	0.020428068590743264	0.022167721112371135	0.4144697740426134
43.55	0.02048440924581115	0.021949236047379757	0.4118710796606076
43.56	0.020541262261686618	0.021734537152928238	0.40929190601788246
43.57	0.02059863198968605	0.021523540207812487	0.4067321533568485
43.58	0.020656522836627757	0.02131616332309631	0.4041917203197134
43.589999999999996	0.020714939265601216	0.021112326865709772	0.40167050403615634
43.6	0.020773885796749787	0.020911953384936004	0.3991684002084249
43.61	0.020833367008065838	0.02071496754165749	0.3966853031939465
43.62	0.020893387536200334	0.020521296040251984	0.3942211060854417
43.629999999999995	0.020953952077285416	0.020330867563014214	0.3917757007886269
43.64	0.021015065387772355	0.02014361270701076	0.38934897809756275
43.65	0.021076732285281938	0.01995946392325698	0.3869408277676818
43.66	0.021138957649471067	0.019778355458126375	0.3845511385865736
43.67	0.021201746422913306	0.01960022329689122	0.3821797984425105
43.68	0.021265103611995545	0.019425005109316877	0.3798266943908713
43.69	0.021329034287828792	0.019252640197218923	0.3774917127183985
43.699999999999996	0.021393543587175844	0.019083069443904855	0.3751747390054474
43.71	0.021458636713394954	0.01891623526542282	0.37287565818614216
43.72	0.021524318937398416	0.01875208156354932	0.3705943546066545
43.73	0.021590595598630614	0.018590553680437407	0.36833071208149154
43.74	0.021657472106059943	0.01843159835486736	0.3660846139479306
43.75	0.021724953939190553	0.01827516368003053	0.36385594311862657
43.76	0.021793046649090344	0.01812119906278743	0.36164458213246065
43.769999999999996	0.02186175585943748	0.017969655184343604	0.35945041320359317
43.78	0.021931087267586122	0.017820483962283123	0.3572733182688592
43.79	0.022001046645648104	0.017673638513912092	0.3551131790335241
43.8	0.022071639841597844	0.017529073120856897	0.3529698770153854
43.81	0.022142872780393015	0.017386743194870206	0.35084329358734684
43.82	0.022214751465117977	0.017246605244799092	0.3487333100184223
43.83	0.022287281978144634	0.017108616844668398	0.3466398075133124
43.839999999999996	0.02236047048231726	0.016972736602839662	0.3445626672504679
43.85	0.02243432322215496	0.01683892413220157	0.34250177041878904
43.86	0.022508846525078948	0.016707140021354268	0.3404569982529337
43.87	0.022584046802658797	0.01657734580675224	0.3384282320672956
43.879999999999995	0.02265993055188323	0.016449503945765626	0.3364153532886824
43.89	0.022736504356453614	0.016323577790627136	0.334418243487742
43.9	0.022813774888098486	0.016199531563235465	0.33243678440914337
43.91	0.022891748907915	0.016077330330777267	0.330470858000596
43.92	0.022970433267732446	0.015956939982141077	0.32852034644066996
43.93	0.0230498349115014	0.015838327205094267	0.3265851321655216
43.94	0.023129960876708305	0.01572145946419318	0.32466509789451453
43.949999999999996	0.02321081829581467	0.015606304979403046	0.3227601266547896
43.96	0.023292414397724233	0.01549283270539685	0.3208701018047725
43.97	0.02337475650927588	0.015381012311514784	0.3189949070567264
43.98	0.023457852056764122	0.015270814162354839	0.3171344264982922
43.99	0.023541708567487756	0.015162209298976397	0.3152885446131057
44.	0.023626333671326806	0.015055169420692004	0.3134571463005058
44.01	0.02371173510234911	0.014949666867427958	0.3116401168943294
44.019999999999996	0.02379792070044632	0.014845674602633765	0.3098373421808803
44.03	0.023884898413000084	0.014743166196719611	0.30804870841603427
44.04	0.02397267629657928	0.014642115811005848	0.3062741023415618
44.05	0.02406126251866968	0.014542498182163221	0.3045134112006285
44.06	0.024150665359434872	0.014444288607131013	0.30276652275259264
44.07	0.024240893213510875	0.01434746292849241	0.30103332528700416
44.08	0.024331954591834168	0.014251997520294586	0.29931370763694304
44.089999999999996	0.02442385812350444	0.014157869274296011	0.2976075591916287
44.1	0.02451661255768198	0.01406505558662811	0.29591476990839927
44.11	0.0246102267655218	0.013973534344855548	0.2942352303239962
44.12	0.024704709742143196	0.01388328391542361	0.29256883156527796
44.129999999999995	0.024800070608638276	0.013794283131476667	0.2909154653592727
44.14	0.02489631861411805	0.013706511281038765	0.28927502404269206
44.15	0.024993463137796372	0.013619948095542464	0.2876474005708463
44.16	0.02509151369111655	0.013534573738692164	0.2860324885260274
44.17	0.025190479919916166	0.013450368795656703	0.2844301821253605
44.18	0.02529037160663543	0.013367314262572615	0.28284037622812974
44.19	0.02539119867256621	0.013285391536355126	0.28126296634263803
44.199999999999996	0.02549297118014734	0.01320458240480184	0.2796978486325548
44.21	0.02559569933530118	0.013124869036980725	0.27814491992282
44.22	0.02569939348981847	0.013046233973896641	0.2766040777051159
44.23	0.025804064143787497	0.012968660119419885	0.27507522014287367
44.24	0.025909721948072475	0.012892130731476716	0.27355824607589774
44.25	0.026016377706838907	0.012816629413487612	0.2720530550245706
44.26	0.02612404238012989	0.012742140106047285	0.2705595471936712
44.269999999999996	0.026232727086491915	0.012668647078839437	0.26907762347583536
44.28	0.02634244310565418	0.012596134922777334	0.26760718545464496
44.29	0.026453201881258222	0.012524588542364575	0.2661481354073683
44.3	0.026565015023644677	0.012453993148266973	0.2647003763073714
44.31	0.026677894312693743	0.012384334250091477	0.26326381182621356
44.32	0.026791851700722402	0.01231559764936394	0.26183834633541725
44.33	0.02690689931544016	0.012247769432700178	0.26042388490796275
44.339999999999996	0.027023049462963314	0.012180835965163773	0.2590203333194708
44.35	0.027140314630890307	0.012114783883805292	0.2576275980491305
44.36	0.027258707491439323	0.012049600091377836	0.2562455862803472
44.37	0.0273782409046481	0.011985271750222182	0.254874205901144
44.379999999999995	0.027498927921639986	0.01192178627631754	0.2535133655043176
44.39	0.027620781787954966	0.011859131333492184	0.25216297438734253
44.4	0.027743815946950003	0.011797294827789188	0.2508229425520829
44.41	0.027868044043266788	0.01173626490198339	0.2494931807042474
44.42	0.027993479926373133	0.011676029930243588	0.2481736002526744
44.43	0.02812013765417439	0.011616578512936609	0.24686411330837443
44.44	0.028248031496700493	0.011557899471568737	0.2455646326834281
44.449999999999996	0.02837717593986939	0.011499981843861334	0.24427507188966394
44.46	0.028507585689327982	0.011442814878953664	0.24299534513716792
44.47	0.028639275674371314	0.011386388032733829	0.24172536733264655
44.48	0.028772261051946513	0.011330690963289555	0.24046505407760052
44.49	0.0289065572107365	0.011275713526478267	0.2392143216663602
44.5	0.029042179775332567	0.011221445771611294	0.2379730870839636
44.51	0.029179144610490867	0.011167877937250192	0.23674126800391354
44.519999999999996	0.029317467825482314	0.011115000447110664	0.23551878278576982
44.53	0.02945716577853102	0.011062803906071889	0.23430555047264595
44.54	0.02959825508134748	0.01101127909628785	0.23310149078856016
44.55	0.02974075260375872	0.01096041697339788	0.23190652413567792
44.56	0.029884675478436085	0.010910208662832965	0.23072057159144904
44.57	0.030030041105723927	0.010860645456216282	0.22954355490563413
44.58	0.030176867158571933	0.01081171880785432	0.22837539649722632
44.589999999999996	0.030325171587571143	0.010763420331316022	0.22721601945128922
44.6	0.030474972626102083	0.010715741796098481	0.22606534751569987
44.61	0.03062628879559043	0.01066867512437497	0.22492330509779634
44.62	0.03077913891087648	0.010622212387825106	0.22378981726097072
44.629999999999995	0.030933542085703408	0.010576345804543493	0.22266480972114938
44.64	0.031089517738323493	0.010531067736024302	0.22154820884323606
44.65	0.03124708559722448	0.010486370684221487	0.2204399416374704
44.66	0.031406265706984716	0.010442247288680477	0.2193399357557136
44.67	0.03156707843425373	0.010398690323741145	0.2182481194876923
44.68	0.03172954447386633	0.010355692695808553	0.2171644217571824
44.69	0.03189368485508996	0.010313247440690659	0.21608877211812594
44.699999999999996	0.0320595209480102	0.010271347721001198	0.21502110075071734
44.71	0.03222707447005903	0.010229986823625171	0.2139613384574296
44.72	0.0323963674926876	0.010189158157245784	0.21290941665900753
44.73	0.0325674224481869	0.010148855249931558	0.21186526739041317
44.74	0.03274026213666273	0.010109071746780877	0.2108288232967425
44.75	0.032914909733163224	0.010069801407623926	0.20980001762910394
44.76	0.033091388794973635	0.01003103810477874	0.20877878424045976
44.769999999999996	0.03326972326906821	0.009992775820861988	0.20776505758145702
44.78	0.03344993749973492	0.009955008646650899	0.20675877269621018
44.79	0.03363205623637088	0.009917730778996952	0.20575986521808562
44.8	0.033816104641457526	0.00988093651878805	0.20476827136543707
44.81	0.03400210829871629	0.00984462026896013	0.2037839279373442
44.82	0.034190093221449794	0.009808776532554495	0.20280677230932942
44.83	0.0343800858610761	0.009773399910821837	0.2018367424290552
44.839999999999996	0.034572113115858574	0.009738485101370266	0.2008737768120173
44.85	0.03476620233983916	0.009704026896356842	0.199917814537218
44.86	0.034962381351974346	0.009670020180721486	0.1989687952428377
44.87	0.03516067844548693	0.009636459930462532	0.19802665912190512
44.879999999999995	0.0353611223974339	0.009603341210951383	0.19709134691795258
44.89	0.03556374247849933	0.009570659175287155	0.19616279992066482
44.9	0.03576856846301343	0.009538409062689518	0.1952409599615516
44.91	0.03597563063920967	0.009506586196928474	0.19432576940958393
44.92	0.03618495981972419	0.009475185984790021	0.19341717116686338
44.93	0.036396587352339776	0.009444203914578052	0.1925151086642793
44.94	0.03661054513098959	0.009413635554650227	0.19161952585717051
44.949999999999996	0.03682686560701529	0.009383476551987385	0.19073036722099598
44.96	0.037045581800703116	0.009353722630796113	0.1898475777470145
44.97	0.03726672731308718	0.009324369591142804	0.18897110293796565
44.98	0.03749033633804006	0.009295413307619954	0.1881008888037703
44.99	0.03771644367465294	0.009266849728041584	0.18723688185723278
45.	0.037945084739918436	0.00923867487216917	0.18637902910975263
45.01	0.038176295581712615	0.009210884830466774	0.18552727806705918
45.019999999999996	0.03841011289210012	0.00918347576288376	0.18468157672495714
45.03	0.03864657402095711	0.00915644389766569	0.1838418735650734
45.04	0.03888571698993212	0.00912978553019221	0.18300811755063798
45.05	0.039127580506746286	0.009103497021840752	0.18218025812226626
45.06	0.039372203979842695	0.009077574798876461	0.18135824519376728
45.07	0.03961962753340287	0.009052015351367073	0.18054202914796574
45.08	0.03986989202272807	0.009026815232122282	0.17973156083253844
45.089999999999996	0.040123039050006415	0.009001971055656909	0.1789267915558826
45.1	0.04037911098047169	0.008977479497177768	0.1781276730829885
45.11	0.04063815095896188	0.008953337291593009	0.1773341576313372
45.12	0.04090020292689683	0.008929541232544212	0.17654619786682765
45.129999999999995	0.04116531163967928	0.008906088171459995	0.1757637468997154
45.14	0.04143352268453489	0.008882975016630764	0.17498675828057125
45.15	0.04170488249880194	0.008860198732304843	0.17421518599627467
45.16	0.041979438388686834	0.008837756337804566	0.17344898446602014
45.17	0.042257238548493906	0.008815644906662173	0.1726881085373464
45.18	0.04253833208034695	0.008793861565775638	0.1719325134821937
45.19	0.042822769014413835	0.00877240349458298	0.17118215499298067
45.199999999999996	0.043110600329649425	0.008751267924255639	0.1704369891787157
45.21	0.043401877975078475	0.008730452136909542	0.16969697256111752
45.22	0.043696654891615554	0.00870995346483481	0.16896206207077005
45.23	0.043994985034463516	0.008689769289741663	0.16823221504330793
45.24	0.04429692339608353	0.008669897042024614	0.16750738921561345
45.25	0.04460252602977081	0.008650334200042362	0.16678754272204935
45.26	0.044911850073840555	0.008631078289414625	0.16607263409071352
45.269999999999996	0.04522495377645044	0.008612126882334587	0.16536262223973117
45.28	0.04554189652108007	0.008593477596897086	0.16465746647354343
45.29	0.04586273885267305	0.00857512809644229	0.16395712647926797
45.3	0.04618754250448174	0.008557076088913915	0.16326156232304234
45.31	0.046516370425614496	0.008539319326232605	0.16257073444642167
45.32	0.046849286809325416	0.008521855603683234	0.16188460366279586
45.33	0.04718635712205345	0.00850468275931679	0.16120313115382892
45.339999999999996	0.04752764813324304	0.008487798673365507	0.16052627846593032
45.35	0.04787322794596473	0.008471201267671936	0.15985400750675685
45.36	0.04822316602836047	0.008454888505131014	0.15918628054173659
45.37	0.04857753324594379	0.008438858389145256	0.1585230601906185
45.379999999999995	0.04893640189477176	0.008423108963092637	0.15786430942406085
45.39	0.049299845735521784	0.008407638309806715	0.15720999156022386
45.4	0.04966794002849866	0.00839244455106964	0.15656007026142968
45.41	0.050040761569601314	0.008377525847116152	0.15591450953080221
45.42	0.05041838872727572	0.008362880396150523	0.15527327370896746
45.43	0.05080090148048826	0.008348506433873944	0.15463632747077666
45.44	0.051188381457748046	0.008334402233024054	0.1540036358220426
45.449999999999996	0.05158091197720976	0.008320566102925192	0.1533751640963226
45.46	0.051978578087902114	0.008306996389049597	0.15275087795170686
45.47	0.05238146661208348	0.008293691472589567	0.15213074336766383
45.48	0.052789666188814206	0.008280649770039807	0.1515147266418816
45.49	0.053203267318729985	0.008267869732790265	0.15090279438715454
45.5	0.05362236241008213	0.008255349846729338	0.1502949135282988
45.51	0.05404704582608322	0.008243088631856639	0.14969105129908583
45.519999999999996	0.05447741393359108	0.0082310846419059	0.14909117523920548
45.53	0.05491356515317911	0.008219336463977305	0.14849525319125803
45.54	0.05535560001062816	0.00820784271817958	0.14790325329778134
45.55	0.05580362118990129	0.00819660205728108	0.14731514399828408
45.56	0.056257733587635125	0.008185613166370124	0.1467308940263235
45.57	0.056718044369196016	0.008174874762524605	0.14615047240660498
45.58	0.05718466302635693	0.008164385594490139	0.1455738484521067
45.589999999999996	0.05765770143664937	0.008154144442367109	0.1450009917612307
45.6	0.05813727392443419	0.008144150117306279	0.14443187221497908
45.61	0.05862349732375306	0.008134401461212904	0.14386645997416322
45.62	0.05911649104301715	0.008124897346459213	0.14330472547663034
45.629999999999995	0.05961637713159604	0.008115636675604875	0.14274663943451799
45.64	0.060123280348359585	0.008106618381125986	0.14219217283153868
45.65	0.06063732823224286	0.008097841425151521	0.14164129692028557
45.66	0.06115865117490281	0.008089304799208205	0.1410939832195676
45.67	0.06168738249552149	0.008081007523972583	0.14055020351176353
45.68	0.06222365851784974	0.008072948649031284	0.14000992984020957
45.69	0.06276761864953485	0.00806512725264834	0.13947313450660276
45.699999999999996	0.06331940546383408	0.008057542441540427	0.13893979006843926
45.71	0.0638791647837767	0.008050193350659055	0.1384098693364669
45.72	0.06444704576886107	0.00804307914298035	0.13788334537217192
45.73	0.06502320100437294	0.008036199009301762	0.13736019148528078
45.74	0.06560778659340291	0.008029552168046112	0.13684038123129563
45.75	0.06620096225166418	0.00802313786507243	0.13632388840904683
45.76	0.06680289140519328	0.00801695537349388	0.13581068705827107
45.769999999999996	0.0674137412910433	0.008011003993502519	0.13530075145721399
45.78	0.06803368306105079	0.008005283052200747	0.13479405612025766
45.79	0.06866289188879801	0.007999791903439654	0.13429057579556847
45.8	0.06930154707986318	0.007994529927663821	0.1337902854627665
45.81	0.06994983218548478	0.007989496531762853	0.13329316033062802
45.82	0.07060793511973269	0.00798469114892943	0.13279917583479683
45.83	0.0712760482803324	0.007980113238523661	0.13230830763552848
45.839999999999996	0.07195436867323637	0.00797576228594414	0.13182053161545237
45.85	0.07264309804109154	0.007971637802505096	0.13133582387735873
45.86	0.07334244299572695	0.00796773932531996	0.13085416074200304
45.87	0.07405261515479276	0.007964066417191228	0.13037551874594103
45.879999999999995	0.07477383128270142	0.007960618666506533	0.12989987463937414
45.89	0.07550631343600932	0.007957395687140779	0.12942720538402663
45.9	0.07625028911339539	0.007954397118364548	0.12895748815103875
45.91	0.07700599141038393	0.007951622624758589	0.12849070031888182
45.92	0.07777365917898918	0.007949071896134266	0.12802681947129524
45.93	0.07855353719243861	0.007946744647460159	0.12756582339524447
45.94	0.07934587631514081	0.007944640618794605	0.12710769007889702
45.949999999999996	0.08015093367809373	0.007942759575224204	0.12665239770962536
45.96	0.08096897285992116	0.007941101306808305	0.1261999246720205
45.97	0.08180026407368876	0.007939665628529442	0.1257502495459368
45.98	0.0826450843597694	0.007938452380249605	0.1253033511045472
45.99	0.08350371778488835	0.00793746142667245	0.12485920831242364
46.	0.08437645564761626	0.007936692657311372	0.12441780032363436
46.01	0.0852635966904956	0.007936145986463448	0.12397910647986465
46.019999999999996	0.08616544731904908	0.007935821353189229	0.1235431063085501
46.03	0.08708232182788324	0.00793571872129835	0.12310977952103754
46.04	0.08801454263414704	0.007935838079341019	0.12267910601075609
46.05	0.08896244051859853	0.007936179440605297	0.12225106585141388
46.06	0.0899263548745066	0.007936742843120233	0.12182563929521019
46.07	0.09090663396469142	0.007937528349664871	0.12140280677106621
46.08	0.09190363518696153	0.00793853604778296	0.12098254888287278
46.089999999999996	0.09291772534823099	0.007939766049803707	0.12056484640776013
46.1	0.09394928094760155	0.007941218492868232	0.12014968029438035
46.11	0.0949986884687346	0.007942893538961894	0.11973703166121354
46.12	0.09606634468180078	0.007944791374952557	0.11932688179488612
46.129999999999995	0.09715265695533642	0.007946912212634754	0.11891921214850752
46.14	0.09825804357834046	0.007949256288779667	0.11851400434002679
46.15	0.09938293409292806	0.007951823865191094	0.1181112401506057
46.16	0.10052776963793301	0.007954615228767416	0.11771090152300459
46.17	0.10169300330376635	0.007957630691569424	0.11731297055999011
46.18	0.10287910049894033	0.007960870590894266	0.11691742952275662
46.19	0.10408653932859491	0.00796433528935533	0.11652426082936514
46.199999999999996	0.10531581098546235	0.007968025174968295	0.11613344705319817
46.21	0.1065674201536246	0.007971940661243205	0.11574497092142741
46.22	0.107841885425467	0.007976082187282673	0.11535881531350846
46.23	0.10913973973228967	0.007980450217886317	0.11497496325967357
46.24	0.11046153078895211	0.007985045243661441	0.1145933979394548
46.25	0.11180782155299458	0.007989867781139855	0.1142141026802186
46.26	0.1131791906986796	0.007994918372901175	0.11383706095571101
46.269999999999996	0.1145762331064088	0.008000197587702288	0.11346225638462547
46.28	0.11599956036795653	0.008005706020613514	0.11308967272917571
46.29	0.11744980130796512	0.008011444293160898	0.11271929389369753
46.3	0.1189276025222039	0.008017413053475341	0.11235110392325005
46.31	0.12043362893302764	0.008023612976448134	0.11198508700224313
46.32	0.12196856436252658	0.008030044763893233	0.11162122745307103
46.33	0.12353311212380984	0.008036709144716202	0.11125950973476677
46.339999999999996	0.12512799563093724	0.008043606875090027	0.11089991844166654
46.35	0.12675395902793207	0.00805073873863774	0.11054243830208839
46.36	0.1284117678373641	0.008058105546621926	0.11018705417702769
46.37	0.13010220962896019	0.00806570813814147	0.1098337510588618
46.379999999999995	0.13182609470866694	0.00807354738033507	0.10948251407007153
46.39	0.1335842568286544	0.008081624168592316	0.10913332846197431
46.4	0.13537755391863812	0.00808993942677173	0.10878617961347155
46.41	0.13720686883893254	0.008098494107426326	0.10844105302981068
46.42	0.13907311015566118	0.008107289192036637	0.10809793434135595
46.43	0.14097721293840348	0.00811632569125128	0.10775680930237157
46.44	0.142920139580665	0.008125604645135138	0.10741766378982802
46.449999999999996	0.1449028806434073	0.00813512712342534	0.10708048380220582
46.46	0.14692645572191762	0.008144894225795217	0.10674525545832315
46.47	0.1489919143361395	0.008154907082126062	0.10641196499617063
46.48	0.1511003368446531	0.008165166852787174	0.10608059877175831
46.49	0.15325283538231468	0.008175674728923915	0.10575114325797791
46.5	0.15545055482155087	0.008186431932754427	0.10542358504347274
46.51	0.15769467375716767	0.008197439717874499	0.10509791083152256
46.519999999999996	0.15998640551448576	0.008208699369571254	0.1047741074389383
46.53	0.1623269991804351	0.008220212205145527	0.10445216179497016
46.54	0.16471774065715958	0.008231979574243039	0.10413206094022488
46.55	0.16715995373751036	0.008244002859194792	0.10381379202559528
46.56	0.16965500120166777	0.008256283475366425	0.10349734231120135
46.57	0.17220428593386605	0.008268822871517046	0.10318269916534387
46.58	0.17480925205814885	0.008281622530167534	0.10286985006346461
46.589999999999996	0.1774713860916293	0.008294683967978434	0.10255878258711988
46.6	0.18019221811371383	0.008308008736137745	0.10224948442296854
46.61	0.1829733229492423	0.008321598420758613	0.10194194336176166
46.62	0.18581632136331497	0.008335454643287258	0.10163614729735297
46.629999999999995	0.18872288126519435	0.008349579060921234	0.10133208422571054
46.64	0.19169471891826342	0.008363973367038391	0.10102974224394459
46.65	0.19473360015252267	0.008378639291636078	0.10072910954934575
46.66	0.1978413415757802	0.008393578601781936	0.10043017443842737
46.67	0.20101981177901665	0.008408793102075344	0.10013292530598297
46.68	0.20427093253088685	0.008424284635120446	0.09983735064415353
46.69	0.20759667995562192	0.0084400550820106	0.0995434390415015
46.699999999999996	0.2109990856879541	0.008456106362824763	0.09925117918209848
46.71	0.2144802379978557	0.008472440437135844	0.0989605598446156
46.72	0.21804228287695887	0.008489059304531156	0.09867156990143305
46.73	0.22168742507774714	0.008505965005145574	0.09838419831774878
46.74	0.2254179290953806	0.008523159620207436	0.09809843415070564
46.75	0.22923612008097707	0.008540645272597186	0.0978142665485187
46.76	0.233144384673883	0.008558424127419636	0.09753168474961955
46.769999999999996	0.23714517173920774	0.00857649839258942	0.09725067808180364
46.78	0.2412409929952081	0.008594870319430691	0.09697123596139037
46.79	0.24543442351358558	0.008613542203290194	0.0966933478923897
46.8	0.2497281020742196	0.008632516384165756	0.09641700346567884
46.81	0.254124731353392	0.008651795247348465	0.09614219235818543
46.82	0.25862707792298506	0.008671381224080503	0.09586890433207983
46.83	0.263237972035651	0.008691276792228034	0.09559712923397894
46.839999999999996	0.2679603071684358	0.008711484476969924	0.09532685699415197
46.85	0.27279703929479127	0.008732006851502161	0.09505807762574175
46.86	0.27775118585199554	0.008752846537758964	0.09479078122398947
46.87	0.2828258243679002	0.00877400620715028	0.09452495796546426
46.879999999999995	0.28802409070768886	0.00879548858131663	0.09426059810731155
46.89	0.2933491768975755	0.00881729643290117	0.09399769198649596
46.9	0.29880432847876315	0.008839432586339681	0.09373623001906455
46.91	0.30439284134091127	0.008861899918668675	0.09347620269940603
46.92	0.3101180579798822	0.00888470136035247	0.09321760059952637
46.93	0.31598336312008607	0.008907839896128795	0.09296041436832737
46.94	0.3219921786369964	0.008931318565874447	0.09270463473089578
46.949999999999996	0.32814795771006255	0.008955140465490301	0.09245025248779423
46.96	0.33445417813150347	0.008979308747807512	0.09219725851436567
46.97	0.3409143346899988	0.009003826623513452	0.09194564376004286
46.98	0.34753193054394327	0.009028697362100229	0.09169539924766287
46.99	0.35431046749177797	0.00905392429283407	0.09144651607278977
47.	0.3612534350419308	0.009079510805747811	0.09119898540304688
47.01	0.3683642981785714	0.009105460352655569	0.09095279847745016
47.019999999999996	0.37564648371351006	0.009131776448191395	0.09070794660575592
47.03	0.38310336510909243	0.009158462670871812	0.09046442116780751
47.04	0.3907382456511362	0.009185522664182457	0.09022221361289459
47.05	0.3985543398463841	0.009212960137690766	0.08998131545911671
47.06	0.40655475291399035	0.009240778868183256	0.08974171829275067
47.07	0.41474245823751127	0.009268982700830333	0.08950341376762998
47.08	0.4231202726406805	0.009297575550377319	0.08926639360452669
47.089999999999996	0.43169082934938807	0.009326561402363402	0.08903064959054112
47.1	0.440456548502377	0.009355944314369155	0.08879617357849451
47.11	0.44941960507521694	0.009385728417292806	0.08856295748633398
47.12	0.458581894087325	0.009415917916656413	0.08833099329653757
47.129999999999995	0.4679449929685638	0.009446517093942501	0.08810027305553013
47.14	0.47751012097301676	0.009477530307962228	0.08787078887309942
47.15	0.4872780955419655	0.009508961996255142	0.08764253292182532
47.16	0.4972492855375121	0.009540816676522252	0.08741549743650918
47.17	0.5074235612915969	0.009573098948092499	0.08718967471361026
47.18	0.517800241445677	0.009605813493424228	0.08696505711068908
47.19	0.5283780365922931	0.009638965079641298	0.08674163704585665
47.199999999999996	0.5391549897731782	0.009672558560106312	0.08651940699722714
47.21	0.5501284139397058	0.009706598876030717	0.08629835950237702
47.22	0.561294826541444	0.009741091058123437	0.08607848715781154
47.23	0.5726498814770676	0.009776040228278347	0.08585978261843369
47.24	0.5841882987207089	0.009811451601302092	0.08564223859702064
47.25	0.5959037920252725	0.0098473304866836	0.08542584786370329
47.26	0.6077889952019158	0.009883682290405624	0.0852106032454542
47.269999999999996	0.6198353875851963	0.009920512516799582	0.08499649762557754
47.28	0.6320332194101816	0.009957826770445537	0.08478352394320557
47.29	0.6443714379553027	0.009995630758117654	0.08457167519280182
47.3	0.6568376154401766	0.010033930290776882	0.0843609444236647
47.31	0.6694178798067326	0.010072731285611784	0.08415132473944084
47.32	0.6820968496568598	0.010112039768129077	0.08394280929764152
47.33	0.6948575747628413	0.010151861874295062	0.08373539130916258
47.339999999999996	0.7076814837068318	0.010192203852729438	0.08352906403781157
47.35	0.7205483403377348	0.010233072066952703	0.083323820799837
47.36	0.7334362108508453	0.010274472997688687	0.08311965496346564
47.37	0.746321443392823	0.010316413245224339	0.08291655994844051
47.379999999999995	0.7591786621648083	0.01035889953182681	0.08271452922556692
47.39	0.7719807780316644	0.010401938704221472	0.08251355631626062
47.4	0.7846990176377684	0.010445537736130358	0.08231363479210259
47.41	0.7973029729718814	0.01048970373087479	0.08211475827439584
47.42	0.8097606732066891	0.010534443924042269	0.08191692043372817
47.43	0.8220386804574792	0.01057976568622064	0.08172011498953961
47.44	0.8341022108504151	0.0106256765258009	0.08152433570969259
47.449999999999996	0.8459152819619259	0.010672184091849892	0.08132957641004904
47.46	0.8574408872854482	0.010719296177056735	0.08113583095404547
47.47	0.8686411978970208	0.01076702072075297	0.08094309325228408
47.48	0.8794777909375578	0.010815365812010008	0.08075135726211327
47.49	0.8899119039080979	0.010864339692815441	0.08056061698722357
47.5	0.8999047131033139	0.010913950761330404	0.08037086647724317
47.51	0.9094176337995142	0.01096420757523064	0.08018209982733654
47.519999999999996	0.9184126390896813	0.011015118855134008	0.07999431117780983
47.53	0.926852593541984	0.011066693488115797	0.07980749471371605
47.54	0.9347015971774834	0.01111894053131516	0.07962164466447129
47.55	0.9419253346465924	0.011171869215636008	0.07943675530346561
47.56	0.9484914239596745	0.011225488949543592	0.07925282094768449
47.57	0.9543697587272384	0.011279809322960997	0.07906983595733057
47.58	0.959532837611381	0.011334840111267489	0.0788877947354536
47.589999999999996	0.9639560746080987	0.011390591279402486	0.07870669172757495
47.6	0.967618083883198	0.011447072986077528	0.07852652142132688
47.61	0.9705009331824485	0.011504295588100543	0.07834727834608872
47.62	0.9725903603302358	0.01156226964481465	0.07816895707262518
47.629999999999995	0.9738759480101018	0.011621005922656	0.07799155221273532
47.64	0.9743512528692383	0.011680515399833025	0.07781505841889605
47.65	0.9740138859794736	0.011740809271131799	0.07763947038391796
47.66	0.9728655427872461	0.011801898952851145	0.07746478284059749
47.67	0.9709119818535303	0.011863796087871725	0.07729099056137488
47.68	0.9681629528801049	0.011926512550861803	0.07711808835799835
47.69	0.9646320756947578	0.011990060453625577	0.0769460710811862
47.699999999999996	0.9603366729825038	0.012054452150598284	0.07677493362029632
47.71	0.955297560561534	0.012119700244491561	0.07660467090299691
47.72	0.949538799877506	0.012185817592094054	0.07643527789494191
47.73	0.9430874180991645	0.012252817310233708	0.07626674959944796
47.74	0.93597310172452	0.012320712781904998	0.07609908105717475
47.75	0.9282278699377757	0.012389517662566168	0.07593226734581
47.76	0.9198857340938394	0.012459245886613735	0.07576630357975597
47.769999999999996	0.910982349654564	0.012529911674038314	0.07560118490981887
47.78	0.9015546666762523	0.012601529537267996	0.07543690652290251
47.79	0.8916405845700056	0.012674114288205206	0.07527346364170376
47.8	0.8812786163518829	0.012747681045463201	0.07511085152441223
47.81	0.8705075669976141	0.012822245241809752	0.07494906546441027
47.82	0.8593662298441257	0.012897822631823028	0.07478810078997912
47.83	0.8478931042685511	0.01297442929976714	0.07462795286400604
47.839999999999996	0.836126137150859	0.013052081667695234	0.07446861708369465
47.85	0.8241024899137227	0.013130796503787314	0.07431008888027733
47.86	0.8118583322537355	0.013210590930930141	0.07415236371873106
47.87	0.7994286630479347	0.013291482435547003	0.07399543709749642
47.88	0.7868471583527374	0.013373488876686818	0.07383930454819904
47.89	0.7741460459169439	0.013456628495379907	0.07368396163537268
47.9	0.7613560052100591	0.013540919924270875	0.07352940395618505
47.91	0.7485060916263384	0.013626382197535517	0.07337562714016962
47.92	0.7356236832576605	0.013713034761094327	0.07322262684895467
47.93	0.7227344484362488	0.013800897483130655	0.07307039877599827
47.94	0.7098623321197786	0.013889990664923928	0.07291893864632484
47.949999999999996	0.6970295591245688	0.013980335052009997	0.07276824221626585
47.96	0.6842566521969781	0.014071951845678598	0.07261830527319948
47.97	0.6715624629416331	0.014164862714820283	0.07246912363529597
47.98	0.6589642136896593	0.01425908980813494	0.07232069315126433
47.99	0.6464775484834787	0.014354655766712602	0.07217300970010132
48.	0.6341165914686121	0.0144515837370036	0.07202606919084169
48.01	0.6218940111134051	0.014549897384187748	0.07187986756231284
48.019999999999996	0.6098210888157835	0.014649620905957977	0.07173440078289255
48.03	0.5979077905996811	0.014750779046734488	0.07158966485026318
48.04	0.5861628407481699	0.01485339711232164	0.07144565579117665
48.05	0.5745937963606967	0.014957500985027418	0.07130236966121503
48.06	0.5632071219584945	0.015063117139258194	0.07115980254455552
48.07	0.5520082633901726	0.015170272657607262	0.07101795055373944
48.08	0.5410017204093275	0.0152789952474582	0.0708768098294399
48.089999999999996	0.5301911174066937	0.015389313258114367	0.07073637654023464
48.1	0.5195792718793529	0.015501255698481875	0.07059664688237989
48.11	0.5091682603097556	0.015614852255320891	0.07045761707958516
48.12	0.4989594812073881	0.01573013331208873	0.07031928338279277
48.13	0.4889537151366289	0.01584712996839399	0.07018164206995788
48.14	0.479151181615199	0.015965874060089355	0.07004468944582887
48.15	0.4695515928203674	0.01608639818002068	0.06990842184173346
48.16	0.46015420408504765	0.016208735699461324	0.06977283561536478
48.17	0.4509578612027822	0.016332920790256417	0.0696379271505683
48.18	0.4419610445920486	0.016458988447702425	0.06950369285713372
48.19	0.43316191039490126	0.016586974514193106	0.06937012917058537
48.199999999999996	0.4245583286049966	0.01671691570365638	0.06923723255197871
48.21	0.4161479183351263	0.016848849626818256	0.0691049994876923
48.22	0.4079280803463701	0.016982814817318545	0.06897342648923144
48.23	0.3998960269676413	0.01711885075871997	0.06884251009302202
48.24	0.39204880954097926	0.017256997912437073	0.06871224686021683
48.25	0.38438334352943965	0.017397297746624286	0.06858263337649567
48.26	0.37689643142538826	0.017539792766064075	0.06845366625187267
48.269999999999996	0.36958478359631436	0.01768452654308783	0.06832534212050305
48.28	0.362445037202042	0.017831543749575723	0.06819765764049057
48.29	0.35547377331473073	0.01798089019007537	0.0680706094937008
48.3	0.34866753236769926	0.018132612836085946	0.06794419438557085
48.31	0.3420228280552231	0.01828675986155436	0.06781840904492473
48.32	0.33553615979918167	0.018443380679628297	0.06769325022378953
48.33	0.32920402389337433	0.01860252598072597	0.06756871469721182
48.339999999999996	0.3230229234300328	0.018764247771964806	0.06744479926307792
48.35	0.31698937710754993	0.0189285994180147	0.06732150074193387
48.36	0.3110999270121185	0.01909563568342788	0.06719881597680885
48.37	0.30535114546041314	0.019265412776509144	0.06707674183303866
48.38	0.2997396409846428	0.019437988394791383	0.06695527519809068
48.39	0.29426206353582646	0.01961342177217782	0.06683441298139342
48.4	0.28891510897556677	0.01979177372782975	0.06671415211416314
48.41	0.28369552292198563	0.019973106716864517	0.06659448954923562
48.42	0.2786001040100226	0.020157484882946608	0.06647542226089784
48.43	0.273625706622259	0.02034497411284784	0.06635694724472158
48.44	0.26876924314145645	0.020535642093063522	0.0662390615173982
48.449999999999996	0.264027685772697	0.020729558368574076	0.0661217621165757
48.46	0.2593980679781281	0.020926794403841553	0.06600504610069559
48.47	0.25487748556492773	0.021127423646135728	0.06588891054883467
48.48	0.25046309746246326	0.021331521591302416	0.06577335256054409
48.49	0.24615212622261917	0.021539165852068273	0.06565836925569177
48.5	0.24194185827365006	0.021750436229000077	0.06554395777430763
48.51	0.2378296439554912	0.02196541478423627	0.06543011527642768
48.519999999999996	0.23381289736184988	0.022184185918112595	0.06531683894194125
48.53	0.22988909601231913	0.022406836448810655	0.06520412597043863
48.54	0.22605578037537866	0.02263345569516909	0.06509197358106097
48.55	0.2223105532612585	0.02286413556279403	0.06498037901235064
48.56	0.21865107910203022	0.023098970633625773	0.06486933952210377
48.57	0.21507508313433976	0.023338058259114506	0.0647588523872231
48.58	0.2115803504989332	0.02358149865717134	0.06464891490357406
48.589999999999996	0.2081647252696413	0.02382939501307434	0.0645395243858391
48.6	0.2048261094231246	0.02408185358450285	0.06443067816737638
48.61	0.2015624617597993	0.024338983810905632	0.06432237360007786
48.62	0.19837179678495928	0.024600898427392142	0.06421460805422968
48.63	0.19525218355844445	0.024867713583373165	0.0641073789183728
48.64	0.19220174452008346	0.02513954896616721	0.0640006835991663
48.65	0.18921865429758322	0.025416527929812735	0.06389451952124967
48.66	0.18630113850261443	0.02569877762933492	0.06378888412710926
48.67	0.18344747252024912	0.025986429160734088	0.0636837748769436
48.68	0.18065598029631266	0.026279617706964478	0.06357918924853047
48.69	0.17792503312675598	0.026578482690199922	0.06347512473709564
48.699999999999996	0.17525304845247366	0.026883167930698407	0.06337157885518313
48.71	0.1726384886626712	0.027193821812586935	0.06326854913252496
48.72	0.17007985990957378	0.027510597456902316	0.06316603311591376
48.73	0.16757571093666054	0.027833652902266106	0.06306402836907599
48.74	0.16512463192252924	0.02816315129355662	0.06296253247254603
48.75	0.16272525334204832	0.02849926107899916	0.06286154302354093
48.76	0.16037624484628082	0.028842156216087808	0.06276105763583828
48.769999999999996	0.15807631416235218	0.02919201638679178	0.06266107393965252
48.78	0.15582420601427335	0.02954902722252961	0.06256158958151328
48.79	0.15361870106558123	0.029913380539398515	0.06246260222414738
48.8	0.15145861488432097	0.030285274584212717	0.06236410954635704
48.81	0.14934279693099253	0.03066491429189037	0.06226610924290309
48.82	0.14727012956971866	0.03105251155479886	0.062168599024387476
48.83	0.14523952710295812	0.031448285504690886	0.06207157661713704
48.839999999999996	0.14324993482978776	0.03185246280788172	0.06197503976308898
48.85	0.1413003281279164	0.03226527797439308	0.06187898621967687
48.86	0.13938971155931199	0.03268697368180592	0.06178341375971657
48.87	0.13751711799935284	0.0331178011146095	0.061688320171295385
48.88	0.1356816077893182	0.03355802031989162	0.06159370325766064
48.89	0.133882267912024	0.034007900580273254	0.06149956083710936
48.9	0.1321182111902862	0.034467720805010746	0.06140589074287954
48.91	0.13038857550792732	0.034937769940295085	0.06131269082304132
48.92	0.12869252305296436	0.035418347399788004	0.061219958940391166
48.93	0.12702923958260995	0.0359097635165549	0.061127692972343974
48.94	0.12539793370967092	0.036412340017569246	0.06103589081082929
48.949999999999996	0.12379783620993826	0.03692641052208427	0.06094455036218539
48.96	0.12222819935012884	0.03745232106522217	0.060853669547057024
48.97	0.12068829623593084	0.037990430648214404	0.060763246300292735
48.98	0.11917742017966511	0.038541111816856335	0.060673278570842364
48.99	0.11769488408716947	0.03910475126976744	0.06058376432165661
49.	0.11624001986333705	0.03968175049822793	0.06049470152958809
49.01	0.11481217783593912	0.040272526459427804	0.0604060881852906
49.019999999999996	0.11341072619716253	0.04087751228509379	0.06031792229312256
49.03	0.11203505046247138	0.04149715802759966	0.060230201871048224
49.04	0.11068455294628934	0.04213193144578612	0.06014292495054288
49.05	0.10935865225401628	0.042782318832886135	0.06005608957649596
49.06	0.10805678278996003	0.04344882588907897	0.05996969380711604
49.07	0.1067783942807007	0.044131978641393815	0.05988373571383829
49.08	0.10552295131347543	0.0448323244138493	0.05979821338123002
49.089999999999996	0.10428993288907092	0.04555043285091517	0.059713124906898576
49.1	0.10307883198888333	0.04628689699759025	0.059628468401401014
49.11	0.10188915515565308	0.04704233443961182	0.059544241988151246
49.12	0.10072042208748552	0.04781738850755219	0.05946044380333171
49.13	0.09957216524474373	0.04861272954883011	0.05937707199580352
49.14	0.09844392946943256	0.04942905627191052	0.059294124727018796
49.15	0.09733527161665634	0.0502670971672974	0.05921160017093103
49.16	0.09624576019779144	0.05112761201022201	0.05912949651391159
49.17	0.09517497503500988	0.05201139345028117	0.05904781195465975
49.18	0.09412250692677604	0.05291926869363937	0.058966544704120334
49.19	0.09308795732397755	0.05385210128382024	0.05888569298539752
49.199999999999996	0.09207093801635388	0.05481079298752415	0.05880525503367136
49.21	0.09107107082886855	0.05579628579238756	0.05872522909611434
49.22	0.09008798732775546	0.05680956402402236	0.0586456134318094
49.23	0.0891213285358562	0.057851656590344	0.05856640631166765
49.24	0.08817074465699773	0.058923639361595385	0.058487606018347404
49.25	0.0872358948091087	0.0600266376952119	0.05840921084617433
49.26	0.08631644676576815	0.06116182911526396	0.05833121910106109
49.269999999999996	0.08541207670592534	0.06233044615696481	0.05825362910042856
49.28	0.08452246897153384	0.0635337793874224	0.05817643917312771
49.29	0.08364731583280542	0.06477318061471998	0.058099647659362055
49.3	0.08278631726087972	0.0660500662982039	0.05802325291061004
49.31	0.08193918070761871	0.06736592117384943	0.05794725328954965
49.32	0.08110562089232237	0.06872230210955235	0.05787164716998186
49.33	0.08028535959514041	0.07012084220630295	0.05779643293675638
49.339999999999996	0.07947812545691522	0.07156325516233675	0.057721608985696934
49.35	0.07868365378531515	0.07305133991863172	0.05764717372352765
49.36	0.07790168636696984	0.0745869856054	0.05757312556779938
49.37	0.07713197128548802	0.07617217681068927	0.05749946294681831
49.38	0.07637426274509418	0.07780899919376201	0.0574261842995736
49.39	0.07562832089974789	0.07949964546741409	0.05735328807566568
49.4	0.07489391168754177	0.08124642177529028	0.05728077273523643
49.41	0.07417080667020731	0.08305175449195998	0.05720863674889826
49.42	0.07345878287756438	0.08491819747553482	0.05713687859766622
49.43	0.07275762265674578	0.0868484398046615	0.057065496772887046
49.44	0.07206711352604404	0.0888453140338395	0.05699448977617284
49.449999999999996	0.07138704803322818	0.0909118050034327	0.056923856119332365
49.46	0.07071722361817678	0.09305105924300587	0.056853594324303966
49.47	0.07005744247970569	0.0952663950091502	0.05678370292309009
49.48	0.06940751144641011	0.09756131300162917	0.05671418045768974
49.49	0.06876724185145305	0.09993950780419279	0.05664502548003452
49.5	0.06813644941110417	0.10240488009926757	0.05657623655192294
49.51	0.06751495410696043	0.10496154970828078	0.05650781224495666
49.519999999999996	0.06690258007169142	0.10761386951229503	0.0564397511404764
49.53	0.06629915547821491	0.11036644031003293	0.056372051829499
49.54	0.06570451243218701	0.1132241266730602	0.0563047129126548
49.55	0.06511848686769708	0.11619207386003891	0.0562377330001255
49.56	0.06454091844605575	0.11927572585393732	0.05617111071158221
49.57	0.06397165045759598	0.12248084458748748	0.05610484467612517
49.58	0.06341052972637118	0.12581353042317933	0.0560389335322224
49.589999999999996	0.06285740651766836	0.12928024395379467	0.05597337592765019
49.6	0.062312134448232054	0.13288782918857184	0.055908170519433545
49.61	0.061774570399133075	0.13664353818741612	0.0558433159737872
49.62	0.06124457443118071	0.14055505720134112	0.05577881096605668
49.63	0.06072200970279564	0.14463053437048362	0.055714654180660815
49.64	0.060206742390281745	0.14887860902160346	0.05565084431103426
49.65	0.059698641610405195	0.15330844259392692	0.05558738005956983
49.66	0.05919757934520301	0.1579297512044621	0.05552426013756299
49.67	0.05870343036898188	0.1627528398408917	0.055461483265154536
49.68	0.058216072177390006	0.16778863814038134	0.055399048171276374
49.69	0.05773538491853992	0.17304873767427548	0.05533695359359537
49.699999999999996	0.05726125132609408	0.17854543061062955	0.05527519827845904
49.71	0.05679355665425326	0.1842917495656	0.05521378098084159
49.72	0.05633218861460069	0.19030150837915377	0.05515270046429001
49.73	0.05587703731472719	0.19658934345694337	0.055091955500870704
49.74	0.05542799519859822	0.20317075520414027	0.05503154487111694
49.75	0.054984956988588844	0.21006214893532243	0.05497146736397639
49.76	0.05454781962916124	0.21728087447083272	0.05491172177675909
49.769999999999996	0.05411648223210311	0.224845263419146	0.054852306915086024
49.78	0.05369084602330676	0.23277466288863152	0.054793221592838476
49.79	0.05327081429102644	0.24108946406423862	0.05473446463210677
49.8	0.05285629233556617	0.24981112371380232	0.054676034863140675
49.81	0.05244718742036303	0.25896217624619317	0.05461793112429901
49.82	0.05204340872442078	0.2685662334171732	0.05456015226200125
49.83	0.05164486729605012	0.27864796815691767	0.05450269713067767
49.839999999999996	0.05125147600787462	0.28923307826194333	0.05444556459272166
49.85	0.05086314951307097	0.3003482248429803	0.05438875351844089
49.86	0.05047980420279622	0.3120209394350716	0.054332262786010464
49.87	0.05010135816477737	0.3242794925508157	0.054276091281424715
49.88	0.04972773114301639	0.33715271518585865	0.05422023789845131
49.89	0.049358844498588565	0.3506697633721429	0.054164701538584235
49.9	0.04899462117149171	0.36485981433500936	0.05410948111099782
49.91	0.048634985643522595	0.37975168117698055	0.05405457553250083
49.92	0.04827986390214389	0.3953733313424561	0.05399998372749193
49.93	0.047929183405317224	0.4117512925056451	0.053945704627913996
49.94	0.047582873047270234	0.428909928105639	0.05389173717320984
49.949999999999996	0.047240863125169785	0.4468705637218825	0.053838080310278334
49.96	0.04690308530667959	0.4656504451131249	0.05378473299343039
49.97	0.046569472598369265	0.48526150938751345	0.05373169418434535
49.98	0.04623995931495637	0.5057089528937855	0.053678962852029
49.99	0.04591448104934944	0.526989583593654	0.053626537972769374
50.	0.04559297464347827	0.5490899525710095	0.05357441853009557
